Quantum Circuit Design Search

This article explores search strategies for the design of parameterized quantum circuits. We propose several optimization approaches including random search plus survival of the fittest, reinforcement learning both with classical and hybrid quantum classical controllers and Bayesian optimization as decision makers to design a quantum circuit in an automated way for a specific task such as multi-labeled classification over a dataset. We introduce nontrivial circuit architectures that are arduous to be hand-designed and efficient in terms of trainability. In addition, we introduce reuploading of initial data into quantum circuits as an option to find more general designs. We numerically show that some of the suggested architectures for the Iris dataset accomplish better results compared to the established parameterized quantum circuit designs in the literature. In addition, we investigate the trainability of these structures on the unseen dataset Glass. We report meaningful advantages over the benchmarks for the classification of the Glass dataset which supports the fact that the suggested designs are inherently more trainable.

==> ControllerLoss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767569in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767569in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827700in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827700in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887831in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.887831in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.947962in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.947962in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.008093in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.008093in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.068225in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.068225in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.409254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=5.324836in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.962297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=5.877879in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.515340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=6.430922in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.068383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949371in, y=6.983965in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.621426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807986in, y=7.537008in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.174469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807986in, y=8.090051in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669097in,y=6.986550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Controller loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{7.816626in}}%
\pgfpathlineto{\pgfqpoint{2.919464in}{7.791348in}}%
\pgfpathlineto{\pgfqpoint{3.131490in}{8.537342in}}%
\pgfpathlineto{\pgfqpoint{3.343517in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{3.555543in}{7.966856in}}%
\pgfpathlineto{\pgfqpoint{3.767569in}{7.696146in}}%
\pgfpathlineto{\pgfqpoint{3.979595in}{6.967765in}}%
\pgfpathlineto{\pgfqpoint{4.191622in}{6.801767in}}%
\pgfpathlineto{\pgfqpoint{4.403648in}{6.548275in}}%
\pgfpathlineto{\pgfqpoint{4.615674in}{6.468218in}}%
\pgfpathlineto{\pgfqpoint{4.827700in}{6.735542in}}%
\pgfpathlineto{\pgfqpoint{5.039726in}{6.674644in}}%
\pgfpathlineto{\pgfqpoint{5.251753in}{6.826654in}}%
\pgfpathlineto{\pgfqpoint{5.463779in}{6.930935in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{6.968958in}}%
\pgfpathlineto{\pgfqpoint{5.887831in}{6.791480in}}%
\pgfpathlineto{\pgfqpoint{6.099858in}{6.658526in}}%
\pgfpathlineto{\pgfqpoint{6.311884in}{6.272364in}}%
\pgfpathlineto{\pgfqpoint{6.523910in}{6.108447in}}%
\pgfpathlineto{\pgfqpoint{6.735936in}{5.946152in}}%
\pgfpathlineto{\pgfqpoint{6.947962in}{5.810094in}}%
\pgfpathlineto{\pgfqpoint{7.159989in}{5.593302in}}%
\pgfpathlineto{\pgfqpoint{7.372015in}{5.496422in}}%
\pgfpathlineto{\pgfqpoint{7.584041in}{5.459282in}}%
\pgfpathlineto{\pgfqpoint{7.796067in}{5.440324in}}%
\pgfpathlineto{\pgfqpoint{8.008093in}{5.433508in}}%
\pgfpathlineto{\pgfqpoint{8.220120in}{5.468535in}}%
\pgfpathlineto{\pgfqpoint{8.432146in}{5.508904in}}%
\pgfpathlineto{\pgfqpoint{8.644172in}{5.421089in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196796in, y=8.307031in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Design: repetitive layers }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.632343in, y=8.027100in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Performance metric: validation loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.883933in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.883933in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.944064in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.944064in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.004195in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.004195in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.064326in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.064326in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.124457in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.124457in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.184588in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.184588in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{5.409959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.277757in, y=5.325540in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.315150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136372in, y=6.230731in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.220340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136372in, y=7.135922in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{8.125531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136372in, y=8.041113in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{11.035828in}{7.899482in}}%
\pgfpathlineto{\pgfqpoint{11.247854in}{7.610620in}}%
\pgfpathlineto{\pgfqpoint{11.459880in}{7.648264in}}%
\pgfpathlineto{\pgfqpoint{11.671907in}{8.028505in}}%
\pgfpathlineto{\pgfqpoint{11.883933in}{8.291337in}}%
\pgfpathlineto{\pgfqpoint{12.095959in}{7.639898in}}%
\pgfpathlineto{\pgfqpoint{12.307985in}{6.933124in}}%
\pgfpathlineto{\pgfqpoint{12.520011in}{6.514483in}}%
\pgfpathlineto{\pgfqpoint{12.732038in}{6.024702in}}%
\pgfpathlineto{\pgfqpoint{12.944064in}{5.609562in}}%
\pgfpathlineto{\pgfqpoint{13.156090in}{5.420438in}}%
\pgfpathlineto{\pgfqpoint{13.368116in}{5.418221in}}%
\pgfpathlineto{\pgfqpoint{13.580142in}{5.411002in}}%
\pgfpathlineto{\pgfqpoint{13.792169in}{5.410331in}}%
\pgfpathlineto{\pgfqpoint{14.004195in}{5.461911in}}%
\pgfpathlineto{\pgfqpoint{14.216221in}{5.409960in}}%
\pgfpathlineto{\pgfqpoint{14.428247in}{5.409991in}}%
\pgfpathlineto{\pgfqpoint{14.640274in}{5.431561in}}%
\pgfpathlineto{\pgfqpoint{14.852300in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{15.064326in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{15.276352in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{15.488378in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{15.700405in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{15.912431in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{16.124457in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{16.336483in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{16.548510in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{16.760536in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.215048in, y=8.307031in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Design: whole circuit }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.425070in, y=8.027100in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Performance metric: validation loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495741in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495741in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284043in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.284043in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072346in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.072346in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.860648in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.860648in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648951in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648951in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.437254in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.437254in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.225556in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.225556in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.013859in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.013859in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=0.638928in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Controller episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.247759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=1.163341in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.778771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=1.694353in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.309783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=2.225365in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.840796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=2.756377in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.371808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=3.287390in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.902820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=3.818402in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.433833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161393in, y=4.349414in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744727in,y=2.824350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Controller loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{2.865099in}{3.335260in}}%
\pgfpathlineto{\pgfqpoint{3.022759in}{3.247631in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{2.574386in}}%
\pgfpathlineto{\pgfqpoint{3.338080in}{2.458662in}}%
\pgfpathlineto{\pgfqpoint{3.495741in}{1.780467in}}%
\pgfpathlineto{\pgfqpoint{3.653401in}{1.668057in}}%
\pgfpathlineto{\pgfqpoint{3.811062in}{1.550334in}}%
\pgfpathlineto{\pgfqpoint{3.968722in}{1.521692in}}%
\pgfpathlineto{\pgfqpoint{4.126383in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{4.284043in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{4.441704in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{4.599364in}{1.247814in}}%
\pgfpathlineto{\pgfqpoint{4.757025in}{1.247760in}}%
\pgfpathlineto{\pgfqpoint{4.914685in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{5.072346in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{5.230006in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{5.387667in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{5.545327in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{5.702988in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{5.860648in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{6.018309in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{6.175969in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{6.333630in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{6.491291in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{6.648951in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{6.806612in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{6.964272in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{7.121933in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{7.279593in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{7.437254in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{7.594914in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{7.752575in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{7.910235in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{8.067896in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{8.225556in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{8.383217in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{8.540877in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{8.698538in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{1.247759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196796in, y=4.144831in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Design: repetitive layers }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233234in, y=3.864900in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Performance metric: validation accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.612104in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.612104in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.400407in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.400407in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.188709in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.188709in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.977012in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.977012in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.765315in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.765315in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.553617in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.553617in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.341920in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.341920in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.130223in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.130223in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=0.638928in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Controller episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{1.247759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.277757in, y=1.163341in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{2.082729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136372in, y=1.998311in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{2.917699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136372in, y=2.833281in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.752669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.136372in, y=3.668251in, left, base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{10.981462in}{2.164405in}}%
\pgfpathlineto{\pgfqpoint{11.139123in}{2.405783in}}%
\pgfpathlineto{\pgfqpoint{11.296783in}{1.848571in}}%
\pgfpathlineto{\pgfqpoint{11.454444in}{2.826984in}}%
\pgfpathlineto{\pgfqpoint{11.612104in}{1.961965in}}%
\pgfpathlineto{\pgfqpoint{11.769765in}{2.366633in}}%
\pgfpathlineto{\pgfqpoint{11.927425in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{12.085086in}{1.569411in}}%
\pgfpathlineto{\pgfqpoint{12.242746in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{12.400407in}{1.385465in}}%
\pgfpathlineto{\pgfqpoint{12.558067in}{1.331759in}}%
\pgfpathlineto{\pgfqpoint{12.715728in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{12.873388in}{1.265087in}}%
\pgfpathlineto{\pgfqpoint{13.031049in}{1.250351in}}%
\pgfpathlineto{\pgfqpoint{13.188709in}{1.248041in}}%
\pgfpathlineto{\pgfqpoint{13.346370in}{1.247762in}}%
\pgfpathlineto{\pgfqpoint{13.504031in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{13.661691in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{13.819352in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{13.977012in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{14.134673in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{14.292333in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{14.449994in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{14.607654in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{14.765315in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{14.922975in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{15.080636in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{15.238296in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{15.395957in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{15.553617in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{15.711278in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{15.868938in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{16.026599in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{16.184259in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{16.341920in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{16.499580in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{16.657241in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{16.814901in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{1.247759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.538685in, y=4.144831in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Design: whole circuit }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.349598in, y=3.864900in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Performance metric: validation accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ControllerNetwork.tex <==
\documentclass{standalone}

\usepackage{tikz}
\begin{document}
\pagestyle{empty}

\def\layersep{2.5cm}

\begin{tikzpicture}[shorten >=2pt,->,draw=black!80, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{neuron2}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, draw=black,fill=gray!40];
    \tikzstyle{input neuron2}=[neuron2, draw=black,fill=gray!40];
    \tikzstyle{output neuron}=[neuron, dotted,draw=black,fill=gray!20];
    \tikzstyle{output neuron2}=[neuron, dashed,draw=black,fill=gray!60];
    \tikzstyle{output neuron3}=[neuron, loosely dashed,draw=black,fill=gray!40];
    \tikzstyle{hidden neuron}=[neuron, dotted,draw=black,fill=gray!20];
    \tikzstyle{hidden neuron2}=[neuron, dashed,draw=black,fill=gray!60];
    \tikzstyle{hidden neuron3}=[neuron, loosely dashed,draw=black,fill=gray!40];
    \tikzstyle{annot} = [text width=8em, text centered]
    \tikzstyle{annot2} = [text width=8em, ,text centered]
    
    % Draw the input layer nodes
        \node[input neuron, pin=left:] (I-1) at (0,-4.5) {};

    \foreach \name / \y in {1,...,7}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
		\node[input neuron2] (II-\name) at (0.5 * \layersep,-\y-0.5) {};

    \foreach \name / \y in {1,...,7}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[input neuron2] (III-\name) at (1.25 *\layersep,-\y-0.5) {};


    % Draw the hidden layer nodes
    \foreach \name / \y in {1,2}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (2.25*\layersep,-0.7*\y ) {};
    \foreach \name / \y in {3,...,5}
		\path[yshift=0.5cm]
			node[hidden neuron2] (H-\name) at (2.25*\layersep,-0.7*\y -0.5 ) {};

    \foreach \name / \y in {6,...,13}
		\path[yshift=0.5cm]
			node[hidden neuron3] (H-\name) at (2.25*\layersep,-0.7*\y -1 ) {};


    % Draw the output layer node
    \node[output neuron,pin={[pin edge={->}]right:\bf reuploading}] (O) at (3*\layersep, -0.5 ) {};
        % Draw the output layer node
    \node[output neuron2,pin={[pin edge={->}]right:\bf parametric gate}] at (3*\layersep, -2.75) (OO) {};
    
    \node[output neuron3,pin={[pin edge={->}]right:\bf nonparametric gate}] (OOO) at (3*\layersep, -7.25) {};    
    

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1}
		\foreach \dest in {1,...,7}
			\path (I-\source) edge (II-\dest);    

    \foreach \source in {1,...,7}
		\foreach \dest in {1,...,7}
			\path (II-\source) edge (III-\dest);

    
    
    \foreach \source in {1,...,7}
        \foreach \dest in {1,...,13}
            \path (III-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,2}
        \path (H-\source) edge (O);
        
    \foreach \source in {3,...,5}
		\path (H-\source) edge (OO);        
        
	\foreach \source in {6,...,13}
		\path (H-\source) edge (OOO); 


    % Annotate the layers
%    \node[annot, node distance=1cm] (hl) at (3.75*\layersep, -0.5 ) {\bf reuploading};
%    \node[annot, node distance=1cm] (hl) at (3.75*\layersep, -2.75) {\bf parametric gate};
%   \node[annot, node distance=1cm] (hl) at (3.75*\layersep, -7.25) {\bf nonparametric gate};    
    \node[annot,above of=II-1, node distance=1.5cm] (hl2) {\bf shared Layers}; 
    \node[annot,above of=H-1, node distance=1cm] (hl2) {\bf output layer};                  
    %\node[annot,left of=hl]  (hl2) {\bf Shared Layer}; 
   % \node[annot,left of=hl2] {\bf Input layer};
    %\node[annot,right of=hl] {\bf Output layer};
   % \node[annot2,left of=II-2, node distance=1.5cm] (init) {\huge  $ \bf IL_t$};
\end{tikzpicture}
% End of code
\end{document}

==> GPEI.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\begin{document}
	
% Define block styles
\tikzstyle{decision} = [diamond,loosely dashed,draw=black,fill=gray!40,draw, fill=white!20, text width=6em,  text centered,  node distance=3cm, inner sep=0pt]
\tikzstyle{block0}   = [rectangle, loosely dashed,draw=black,fill=gray!40,draw, fill=white!20, text width=25em, text centered,  node distance=3cm, rounded corners, minimum height=4em]
\tikzstyle{block00}  = [rectangle, loosely dashed,draw=black,fill=gray!40,draw, fill=white!20, text width=35em, text centered,  node distance=3cm, rounded corners, minimum height=4em]
\tikzstyle{block}    = [rectangle, loosely dashed,draw=black,fill=gray!40,draw, fill=white!20, text width=9em,  text centered,                     rounded corners, minimum height=4em]
\tikzstyle{block1}   = [rectangle, loosely dashed,draw=black,fill=gray!40,draw, fill=white!20, text width=12em, text centered,                     rounded corners, minimum height=4em]
\tikzstyle{line}     = [densely dotted, draw, -latex']
\tikzstyle{invisibleblock}    = [rectangle, densely dotted,draw=black,fill=gray!40,fill=white!20, text width=10em,  text centered,  node distance=3cm,    rounded corners, minimum height=4em]


  \centering

  \begin{tikzpicture}[node distance = 2cm, auto]
    % nodes
    \node [block0, align=center] (init) { \begin{itemize} \item Initialize PQC decision variables' boundries \end{itemize}};
    \node [block00, align=center,below of = init] (GP) {Take a prior Gaussian process for PQC decisions' distribution (\bf GP)};
    \node [block, below of = GP, node distance = 2cm] (yes block1) {Train the PQC design};
    \node [block, below of = yes block1, node distance = 2cm] (yes block2) {Test the PQC design};
    \node [block1, below of = yes block2, node distance = 2cm] (yes block4) {Suggest the subsequent PQC design (\bf Log-IE)};
    \node [block, right of = yes block1, node distance = 5cm] (Tr) {Training epochs};
	\node [block, right of = yes block2, node distance = 5cm] (Val) {Validation epochs};
	\node [invisibleblock, left of = yes block4, node distance =5cm](invis){Repeat for certain amount of steps};
    % edges
    \path [line] (init) -- (GP);
    \path [line] (GP) -- node {}(yes block1);
    \path [line] (yes block1) -- node {}(yes block2);
    \path [line] (yes block2) -- node {}(yes block4);    
    \path [line] (yes block4) -- node {}(invis);
     \path [line] (invis) |- node {}(yes block1);           
    \path [line] (Tr) -- node {}(yes block1);
    \path [line] (Val) -- node {}(yes block2);  
     

  \end{tikzpicture}


\end{document}

==> Interaction.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
	\tikzstyle{block} = [rectangle, draw, 
	text width=8em, text centered, rounded corners, minimum height=4em]
	
	\tikzstyle{line} = [draw, -latex]
	
	\begin{tikzpicture}[node distance = 6em, auto, thick]
		\node [block] (Agent) {Controller};
		\node [block, below of=Agent] (Environment) {PQC};
		
		\path [line] (Agent.0) --++ (4em,0em) |- node [near start]{PQC design} (Environment.0);
		\path [line] (Environment.170) --++ (-4.25em,0em) |- node [near start, right] {{Validation accuracy/loss}} (Agent.190);
	\end{tikzpicture}
\end{document}

==> IrisToGlass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.530000in}{9.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{9.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{8.483200in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{8.483200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{2.612960in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612960in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612960in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.804565in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804565in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804565in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.996170in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{4.996170in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996170in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996170in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.187776in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187776in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187776in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.379381in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{7.379381in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379381in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.379381in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.570986in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{8.570986in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570986in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570986in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{5.139271in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{5.139271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{5.139271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=5.086509in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{5.519849in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{5.519849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{5.519849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=5.467087in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{5.900427in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{5.900427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{5.900427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=5.847665in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{6.281005in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{6.281005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{6.281005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=6.228243in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{6.661582in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{6.661582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{6.661582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=6.608821in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{7.042160in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{7.042160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{7.042160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=6.989399in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{7.422738in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{7.422738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{7.422738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=7.369977in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{7.803316in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{7.803316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{7.803316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=7.750555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{8.183894in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{8.183894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{8.183894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=8.131133in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928704in,y=6.796200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{7.309518in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{7.142948in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{6.990651in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{6.851261in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{6.728325in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{6.623442in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{6.535052in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{6.407259in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{6.361707in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{6.326285in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{6.299080in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{6.276509in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{6.257802in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{6.241951in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{6.228048in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{6.204965in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{6.124089in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{6.091584in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{6.067823in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{6.041736in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{6.013421in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{5.880293in}}%
\pgfpathlineto{\pgfqpoint{3.685404in}{5.855807in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{5.834319in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{5.816754in}}%
\pgfpathlineto{\pgfqpoint{3.852229in}{5.793436in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{5.787151in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{5.764331in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{5.751479in}}%
\pgfpathlineto{\pgfqpoint{4.185879in}{5.740806in}}%
\pgfpathlineto{\pgfqpoint{4.328871in}{5.725144in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{5.699677in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{5.698349in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{5.693307in}}%
\pgfpathlineto{\pgfqpoint{4.781681in}{5.687205in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{5.680543in}}%
\pgfpathlineto{\pgfqpoint{4.972338in}{5.670455in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{5.661027in}}%
\pgfpathlineto{\pgfqpoint{5.186827in}{5.651143in}}%
\pgfpathlineto{\pgfqpoint{5.234491in}{5.648543in}}%
\pgfpathlineto{\pgfqpoint{5.305988in}{5.639618in}}%
\pgfpathlineto{\pgfqpoint{5.329820in}{5.636633in}}%
\pgfpathlineto{\pgfqpoint{5.377484in}{5.633234in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{5.615629in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{5.599286in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{5.587401in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.576417in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{5.564191in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{5.542425in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{5.529371in}}%
\pgfpathlineto{\pgfqpoint{6.497593in}{5.527768in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{5.524751in}}%
\pgfpathlineto{\pgfqpoint{6.592921in}{5.520650in}}%
\pgfpathlineto{\pgfqpoint{6.855074in}{5.507971in}}%
\pgfpathlineto{\pgfqpoint{7.117228in}{5.499440in}}%
\pgfpathlineto{\pgfqpoint{7.164892in}{5.498804in}}%
\pgfpathlineto{\pgfqpoint{7.403213in}{5.492176in}}%
\pgfpathlineto{\pgfqpoint{7.498541in}{5.490152in}}%
\pgfpathlineto{\pgfqpoint{7.736862in}{5.486607in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{5.482693in}}%
\pgfpathlineto{\pgfqpoint{8.213504in}{5.482444in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{5.482274in}}%
\pgfpathlineto{\pgfqpoint{8.332665in}{5.481297in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.481918in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.481918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{7.051909in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{6.862677in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{6.774326in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{6.691748in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{6.615822in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{6.545386in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{6.479553in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{6.362511in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{6.310965in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{6.264613in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{6.221305in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{6.181234in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{6.144021in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{6.109290in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{6.077554in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{6.047921in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{5.995156in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{5.948289in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{5.905904in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{5.867416in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{5.833888in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{5.818319in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{5.790670in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{5.766252in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{5.744009in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{5.726063in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{5.710840in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{5.695937in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{5.681233in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{5.669633in}}%
\pgfpathlineto{\pgfqpoint{3.828397in}{5.635855in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{5.613747in}}%
\pgfpathlineto{\pgfqpoint{4.019054in}{5.607518in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{5.596514in}}%
\pgfpathlineto{\pgfqpoint{4.162047in}{5.589670in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{5.584204in}}%
\pgfpathlineto{\pgfqpoint{4.257375in}{5.576942in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{5.571593in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{5.554734in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{5.547994in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{5.540681in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{5.539029in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{5.533597in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{5.523380in}}%
\pgfpathlineto{\pgfqpoint{5.186827in}{5.519904in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{5.504217in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{5.499553in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{5.487313in}}%
\pgfpathlineto{\pgfqpoint{6.283104in}{5.483758in}}%
\pgfpathlineto{\pgfqpoint{6.688250in}{5.470531in}}%
\pgfpathlineto{\pgfqpoint{6.878907in}{5.464745in}}%
\pgfpathlineto{\pgfqpoint{7.570038in}{5.450223in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{5.442597in}}%
\pgfpathlineto{\pgfqpoint{8.356497in}{5.438862in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.436676in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.436676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{7.289398in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{7.124486in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{6.970737in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{6.833606in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{6.715197in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{6.615126in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{6.531039in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{6.459462in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{6.397765in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{6.343228in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{6.295849in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{6.254269in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{6.216651in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{6.182459in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{6.151145in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{6.122214in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{6.097009in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{6.073999in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{6.053874in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{6.035802in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{6.019411in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{6.005366in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{5.993428in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{5.983007in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{5.973877in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{5.959040in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{5.947423in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{5.933764in}}%
\pgfpathlineto{\pgfqpoint{3.494748in}{5.910868in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{5.879439in}}%
\pgfpathlineto{\pgfqpoint{4.019054in}{5.831064in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{5.797816in}}%
\pgfpathlineto{\pgfqpoint{4.591024in}{5.727413in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{5.712920in}}%
\pgfpathlineto{\pgfqpoint{4.900842in}{5.685618in}}%
\pgfpathlineto{\pgfqpoint{5.139163in}{5.659905in}}%
\pgfpathlineto{\pgfqpoint{5.639637in}{5.604609in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{5.591917in}}%
\pgfpathlineto{\pgfqpoint{6.020951in}{5.568534in}}%
\pgfpathlineto{\pgfqpoint{6.092447in}{5.563915in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{5.550843in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{5.525490in}}%
\pgfpathlineto{\pgfqpoint{7.021899in}{5.474780in}}%
\pgfpathlineto{\pgfqpoint{7.141060in}{5.465196in}}%
\pgfpathlineto{\pgfqpoint{7.260220in}{5.458731in}}%
\pgfpathlineto{\pgfqpoint{7.593870in}{5.445506in}}%
\pgfpathlineto{\pgfqpoint{7.832191in}{5.440373in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{5.435591in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{5.434397in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.431935in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.431935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{6.513005in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{6.459322in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{6.421168in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{6.357320in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{6.297980in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{6.271868in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{6.248166in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{6.205216in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{6.124556in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{6.064335in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{6.026099in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{5.990934in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{5.957911in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{5.928571in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{5.902249in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{5.890227in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{5.859282in}}%
\pgfpathlineto{\pgfqpoint{3.399419in}{5.841278in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{5.825886in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{5.791868in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{5.781506in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{5.772710in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{5.764155in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{5.758694in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{5.746747in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{5.725373in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{5.719583in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{5.711685in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{5.703835in}}%
\pgfpathlineto{\pgfqpoint{4.162047in}{5.695325in}}%
\pgfpathlineto{\pgfqpoint{4.185879in}{5.691403in}}%
\pgfpathlineto{\pgfqpoint{4.257375in}{5.676312in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{5.636216in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{5.623247in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{5.603234in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{5.596051in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{5.578945in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{5.534448in}}%
\pgfpathlineto{\pgfqpoint{5.186827in}{5.516507in}}%
\pgfpathlineto{\pgfqpoint{5.353652in}{5.490305in}}%
\pgfpathlineto{\pgfqpoint{5.401316in}{5.481730in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{5.465776in}}%
\pgfpathlineto{\pgfqpoint{5.711133in}{5.446298in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{5.437949in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{5.415336in}}%
\pgfpathlineto{\pgfqpoint{6.330768in}{5.402969in}}%
\pgfpathlineto{\pgfqpoint{7.069563in}{5.352911in}}%
\pgfpathlineto{\pgfqpoint{7.474709in}{5.333380in}}%
\pgfpathlineto{\pgfqpoint{7.617702in}{5.328464in}}%
\pgfpathlineto{\pgfqpoint{7.689198in}{5.325784in}}%
\pgfpathlineto{\pgfqpoint{7.784527in}{5.322488in}}%
\pgfpathlineto{\pgfqpoint{8.046680in}{5.315932in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{5.314423in}}%
\pgfpathlineto{\pgfqpoint{8.404161in}{5.309782in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.308820in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.308820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{8.329836in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{7.965417in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{7.791303in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{7.628878in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{7.480278in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{7.345051in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{7.223309in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{7.114813in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{7.014212in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{6.925377in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{6.847807in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{6.778283in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{6.716124in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{6.661438in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{6.613141in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{6.570566in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{6.531716in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{6.462041in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{6.362285in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{6.264499in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{6.171714in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{6.082230in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{5.995174in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{5.940911in}}%
\pgfpathlineto{\pgfqpoint{3.494748in}{5.915516in}}%
\pgfpathlineto{\pgfqpoint{3.542412in}{5.869516in}}%
\pgfpathlineto{\pgfqpoint{3.590076in}{5.828704in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{5.793510in}}%
\pgfpathlineto{\pgfqpoint{3.685404in}{5.762858in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{5.735625in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{5.711564in}}%
\pgfpathlineto{\pgfqpoint{3.828397in}{5.689923in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{5.670604in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{5.653253in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{5.630808in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{5.603084in}}%
\pgfpathlineto{\pgfqpoint{4.138214in}{5.591142in}}%
\pgfpathlineto{\pgfqpoint{4.257375in}{5.565404in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{5.556029in}}%
\pgfpathlineto{\pgfqpoint{4.448032in}{5.532545in}}%
\pgfpathlineto{\pgfqpoint{4.543360in}{5.519545in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{5.508509in}}%
\pgfpathlineto{\pgfqpoint{4.805513in}{5.491931in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{5.463251in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{5.416788in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{5.396277in}}%
\pgfpathlineto{\pgfqpoint{5.925622in}{5.384454in}}%
\pgfpathlineto{\pgfqpoint{6.044783in}{5.377785in}}%
\pgfpathlineto{\pgfqpoint{6.116279in}{5.375383in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{5.369982in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{5.364821in}}%
\pgfpathlineto{\pgfqpoint{6.497593in}{5.364712in}}%
\pgfpathlineto{\pgfqpoint{6.664418in}{5.361091in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{5.348319in}}%
\pgfpathlineto{\pgfqpoint{7.760694in}{5.347383in}}%
\pgfpathlineto{\pgfqpoint{7.927519in}{5.345530in}}%
\pgfpathlineto{\pgfqpoint{8.475658in}{5.339525in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.340030in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.340030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{7.158184in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{7.095233in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{6.934583in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{6.874972in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{6.746634in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{6.549538in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{6.491217in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{6.439024in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{6.391905in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{6.349918in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{6.311428in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{6.242137in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{6.179254in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{6.119448in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{6.062885in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{6.011370in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{5.965355in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{5.924202in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{5.906134in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{5.874089in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{5.846596in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{5.823968in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{5.804742in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{5.788523in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{5.774462in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{5.762345in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{5.747477in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{5.734736in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{5.720206in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{5.703022in}}%
\pgfpathlineto{\pgfqpoint{4.233543in}{5.686024in}}%
\pgfpathlineto{\pgfqpoint{4.328871in}{5.679769in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{5.674449in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{5.670590in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{5.663961in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{5.659539in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{5.655334in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{5.643661in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{5.604621in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{5.592856in}}%
\pgfpathlineto{\pgfqpoint{6.473761in}{5.585613in}}%
\pgfpathlineto{\pgfqpoint{6.592921in}{5.583630in}}%
\pgfpathlineto{\pgfqpoint{6.688250in}{5.581555in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{5.572939in}}%
\pgfpathlineto{\pgfqpoint{7.498541in}{5.571448in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{5.562581in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.563151in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.563151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{7.409024in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{7.261012in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{7.133050in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{6.902255in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{6.686277in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{6.586801in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{6.495638in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{6.410943in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{6.336094in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{6.271038in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{6.213323in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{6.162663in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{6.119457in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{6.081822in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{6.051163in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{6.023592in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{5.999208in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{5.955934in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{5.937106in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{5.920206in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{5.904756in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{5.890680in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{5.866611in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{5.846843in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{5.831121in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{5.818307in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{5.806585in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{5.797045in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{5.782167in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{5.768461in}}%
\pgfpathlineto{\pgfqpoint{4.162047in}{5.702273in}}%
\pgfpathlineto{\pgfqpoint{4.257375in}{5.689522in}}%
\pgfpathlineto{\pgfqpoint{4.543360in}{5.648723in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{5.616525in}}%
\pgfpathlineto{\pgfqpoint{4.805513in}{5.602060in}}%
\pgfpathlineto{\pgfqpoint{5.139163in}{5.534367in}}%
\pgfpathlineto{\pgfqpoint{5.234491in}{5.516471in}}%
\pgfpathlineto{\pgfqpoint{5.329820in}{5.499469in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{5.481727in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{5.462428in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{5.445864in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{5.421387in}}%
\pgfpathlineto{\pgfqpoint{5.734966in}{5.407427in}}%
\pgfpathlineto{\pgfqpoint{5.925622in}{5.347792in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{5.335694in}}%
\pgfpathlineto{\pgfqpoint{6.020951in}{5.326647in}}%
\pgfpathlineto{\pgfqpoint{6.068615in}{5.320448in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{5.309599in}}%
\pgfpathlineto{\pgfqpoint{6.330768in}{5.300290in}}%
\pgfpathlineto{\pgfqpoint{6.521425in}{5.292173in}}%
\pgfpathlineto{\pgfqpoint{6.735914in}{5.285079in}}%
\pgfpathlineto{\pgfqpoint{6.807410in}{5.283171in}}%
\pgfpathlineto{\pgfqpoint{7.474709in}{5.271959in}}%
\pgfpathlineto{\pgfqpoint{7.570038in}{5.270497in}}%
\pgfpathlineto{\pgfqpoint{7.879855in}{5.267229in}}%
\pgfpathlineto{\pgfqpoint{7.999016in}{5.267108in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{5.263853in}}%
\pgfpathlineto{\pgfqpoint{8.427993in}{5.263010in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.262564in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.262564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{7.370892in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{7.311121in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{7.201402in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{7.151771in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{7.106206in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{7.064157in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{7.026420in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{6.993529in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{6.964870in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{6.940515in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{6.919620in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{6.883331in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{6.833611in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{6.752385in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{6.651732in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{6.636457in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{6.582721in}}%
\pgfpathlineto{\pgfqpoint{3.590076in}{6.472044in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{6.402348in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{6.356962in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{6.341049in}}%
\pgfpathlineto{\pgfqpoint{3.828397in}{6.323263in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{6.282164in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{6.235994in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{6.215340in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{6.199266in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{6.188182in}}%
\pgfpathlineto{\pgfqpoint{4.019054in}{6.180450in}}%
\pgfpathlineto{\pgfqpoint{4.066718in}{6.168685in}}%
\pgfpathlineto{\pgfqpoint{4.185879in}{6.143089in}}%
\pgfpathlineto{\pgfqpoint{4.281207in}{6.123827in}}%
\pgfpathlineto{\pgfqpoint{4.471864in}{6.087032in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{6.067661in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{6.055483in}}%
\pgfpathlineto{\pgfqpoint{4.710185in}{6.044998in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{6.026763in}}%
\pgfpathlineto{\pgfqpoint{4.900842in}{6.021397in}}%
\pgfpathlineto{\pgfqpoint{4.972338in}{6.012958in}}%
\pgfpathlineto{\pgfqpoint{5.139163in}{5.996253in}}%
\pgfpathlineto{\pgfqpoint{5.305988in}{5.982259in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{5.972646in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{5.963414in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{5.955120in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{5.945315in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{5.928606in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{5.917830in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{5.904690in}}%
\pgfpathlineto{\pgfqpoint{5.901790in}{5.889184in}}%
\pgfpathlineto{\pgfqpoint{5.949454in}{5.870157in}}%
\pgfpathlineto{\pgfqpoint{6.020951in}{5.838187in}}%
\pgfpathlineto{\pgfqpoint{6.211608in}{5.747939in}}%
\pgfpathlineto{\pgfqpoint{6.283104in}{5.718640in}}%
\pgfpathlineto{\pgfqpoint{6.402264in}{5.677054in}}%
\pgfpathlineto{\pgfqpoint{6.426097in}{5.670166in}}%
\pgfpathlineto{\pgfqpoint{6.497593in}{5.654239in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{5.645209in}}%
\pgfpathlineto{\pgfqpoint{6.592921in}{5.638351in}}%
\pgfpathlineto{\pgfqpoint{6.640586in}{5.633046in}}%
\pgfpathlineto{\pgfqpoint{6.688250in}{5.629315in}}%
\pgfpathlineto{\pgfqpoint{6.759746in}{5.625721in}}%
\pgfpathlineto{\pgfqpoint{6.831242in}{5.622802in}}%
\pgfpathlineto{\pgfqpoint{7.284052in}{5.615359in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{5.615267in}}%
\pgfpathlineto{\pgfqpoint{7.427045in}{5.614165in}}%
\pgfpathlineto{\pgfqpoint{7.474709in}{5.613874in}}%
\pgfpathlineto{\pgfqpoint{7.617702in}{5.611787in}}%
\pgfpathlineto{\pgfqpoint{7.689198in}{5.611544in}}%
\pgfpathlineto{\pgfqpoint{7.808359in}{5.609630in}}%
\pgfpathlineto{\pgfqpoint{7.975183in}{5.607331in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.592871in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.592871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{7.188916in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{7.063915in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{7.005079in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{6.949649in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{6.898016in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{6.802755in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{6.528138in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{6.485460in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{6.445660in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{6.409423in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{6.375273in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{6.313702in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{6.257306in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{6.205879in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{6.182646in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{6.161218in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{6.123000in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{6.088557in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{6.043672in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{6.016631in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{5.992916in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{5.972832in}}%
\pgfpathlineto{\pgfqpoint{3.590076in}{5.947247in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{5.925645in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{5.906529in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{5.889635in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{5.870235in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{5.858405in}}%
\pgfpathlineto{\pgfqpoint{4.066718in}{5.845049in}}%
\pgfpathlineto{\pgfqpoint{4.162047in}{5.832038in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{5.823271in}}%
\pgfpathlineto{\pgfqpoint{4.257375in}{5.812008in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{5.798245in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{5.781034in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{5.749445in}}%
\pgfpathlineto{\pgfqpoint{4.448032in}{5.737889in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{5.697943in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{5.672324in}}%
\pgfpathlineto{\pgfqpoint{4.614857in}{5.649346in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{5.639631in}}%
\pgfpathlineto{\pgfqpoint{4.662521in}{5.631463in}}%
\pgfpathlineto{\pgfqpoint{4.710185in}{5.619905in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{5.610349in}}%
\pgfpathlineto{\pgfqpoint{4.805513in}{5.603410in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{5.596421in}}%
\pgfpathlineto{\pgfqpoint{4.996170in}{5.588864in}}%
\pgfpathlineto{\pgfqpoint{5.186827in}{5.579177in}}%
\pgfpathlineto{\pgfqpoint{5.282156in}{5.574767in}}%
\pgfpathlineto{\pgfqpoint{5.496644in}{5.564141in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{5.555104in}}%
\pgfpathlineto{\pgfqpoint{6.020951in}{5.550310in}}%
\pgfpathlineto{\pgfqpoint{6.116279in}{5.549157in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{5.547372in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{5.544780in}}%
\pgfpathlineto{\pgfqpoint{6.497593in}{5.544897in}}%
\pgfpathlineto{\pgfqpoint{6.616753in}{5.542777in}}%
\pgfpathlineto{\pgfqpoint{6.998067in}{5.537969in}}%
\pgfpathlineto{\pgfqpoint{7.260220in}{5.535565in}}%
\pgfpathlineto{\pgfqpoint{8.475658in}{5.527617in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.527627in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{5.527627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.843864in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{5.109200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{8.483200in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.483200in}}%
\pgfpathlineto{\pgfqpoint{10.149386in}{8.483200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{10.446096in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.446096in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.446096in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.637701in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.637701in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.637701in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.829307in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.829307in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.829307in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.020912in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.020912in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.020912in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.212517in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.212517in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.212517in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.404122in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{16.404122in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.404122in}{5.109200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.404122in,y=5.011978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{5.251839in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{5.251839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{5.251839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=5.199077in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{5.704276in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{5.704276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{5.704276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=5.651514in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{6.156713in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{6.156713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{6.156713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=6.103951in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{6.609150in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{6.609150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{6.609150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=6.556388in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{7.061586in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{7.061586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{7.061586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=7.008825in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{7.514023in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{7.514023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{7.514023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=7.461262in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{7.966460in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{7.966460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{7.966460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=7.913699in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{8.418897in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.418897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{8.418897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=8.366136in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.761840in,y=6.796200in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{7.454592in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{7.271412in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{7.099668in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{6.941995in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{6.801257in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{6.678725in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{6.576869in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{6.491676in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{6.424872in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{6.370887in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{6.328946in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{6.297915in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{6.273591in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{6.254045in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{6.238632in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{6.214478in}}%
\pgfpathlineto{\pgfqpoint{10.875074in}{6.193428in}}%
\pgfpathlineto{\pgfqpoint{10.898906in}{6.184330in}}%
\pgfpathlineto{\pgfqpoint{11.018067in}{6.130458in}}%
\pgfpathlineto{\pgfqpoint{11.089563in}{6.093263in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{6.078561in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{6.062284in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{6.019677in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{5.966373in}}%
\pgfpathlineto{\pgfqpoint{11.327884in}{5.925742in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{5.909732in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{5.895466in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{5.858439in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{5.843434in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{5.803713in}}%
\pgfpathlineto{\pgfqpoint{11.542373in}{5.771441in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{5.747462in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{5.726749in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{5.700318in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{5.688428in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{5.674607in}}%
\pgfpathlineto{\pgfqpoint{11.756862in}{5.666563in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{5.660594in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{5.652287in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{5.647783in}}%
\pgfpathlineto{\pgfqpoint{11.947519in}{5.654884in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{5.640640in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{5.633800in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{5.624265in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{5.616786in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{5.611402in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{5.610507in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{5.606183in}}%
\pgfpathlineto{\pgfqpoint{12.185840in}{5.605357in}}%
\pgfpathlineto{\pgfqpoint{12.233504in}{5.599033in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{5.588854in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{5.576727in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{5.569155in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{5.570306in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{5.576563in}}%
\pgfpathlineto{\pgfqpoint{12.495657in}{5.575860in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{5.572124in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{5.565424in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{5.556188in}}%
\pgfpathlineto{\pgfqpoint{12.590986in}{5.544777in}}%
\pgfpathlineto{\pgfqpoint{12.614818in}{5.535812in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{5.529330in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{5.522859in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{5.520431in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{5.528584in}}%
\pgfpathlineto{\pgfqpoint{12.805474in}{5.529369in}}%
\pgfpathlineto{\pgfqpoint{12.853139in}{5.529310in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{5.533874in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{5.533653in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{5.528126in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{5.505274in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{5.493926in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{5.484499in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{5.480442in}}%
\pgfpathlineto{\pgfqpoint{13.091460in}{5.481132in}}%
\pgfpathlineto{\pgfqpoint{13.115292in}{5.479770in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{5.490558in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{5.505057in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{5.511026in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{5.505354in}}%
\pgfpathlineto{\pgfqpoint{13.258284in}{5.496904in}}%
\pgfpathlineto{\pgfqpoint{13.282117in}{5.490014in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{5.480591in}}%
\pgfpathlineto{\pgfqpoint{13.329781in}{5.476089in}}%
\pgfpathlineto{\pgfqpoint{13.353613in}{5.474429in}}%
\pgfpathlineto{\pgfqpoint{13.425109in}{5.462135in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{5.456105in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{5.454798in}}%
\pgfpathlineto{\pgfqpoint{13.496606in}{5.450896in}}%
\pgfpathlineto{\pgfqpoint{13.544270in}{5.452720in}}%
\pgfpathlineto{\pgfqpoint{13.568102in}{5.458861in}}%
\pgfpathlineto{\pgfqpoint{13.591934in}{5.459621in}}%
\pgfpathlineto{\pgfqpoint{13.615766in}{5.458994in}}%
\pgfpathlineto{\pgfqpoint{13.639598in}{5.456047in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{5.459784in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{5.457466in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{5.463964in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{5.460046in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{5.460888in}}%
\pgfpathlineto{\pgfqpoint{13.877919in}{5.460298in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{5.452837in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{5.452657in}}%
\pgfpathlineto{\pgfqpoint{13.973248in}{5.453850in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{5.451054in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{5.451041in}}%
\pgfpathlineto{\pgfqpoint{14.044744in}{5.452582in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{5.450905in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{5.447461in}}%
\pgfpathlineto{\pgfqpoint{14.116240in}{5.449177in}}%
\pgfpathlineto{\pgfqpoint{14.140072in}{5.454502in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.455475in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{5.444562in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{5.448428in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{5.450866in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{5.457712in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{5.457368in}}%
\pgfpathlineto{\pgfqpoint{14.378393in}{5.454562in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{5.447982in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{5.447450in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{5.444503in}}%
\pgfpathlineto{\pgfqpoint{14.473722in}{5.444154in}}%
\pgfpathlineto{\pgfqpoint{14.497554in}{5.439645in}}%
\pgfpathlineto{\pgfqpoint{14.521386in}{5.438115in}}%
\pgfpathlineto{\pgfqpoint{14.545218in}{5.443695in}}%
\pgfpathlineto{\pgfqpoint{14.569050in}{5.443625in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{5.445832in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{5.446534in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{5.442950in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{5.435844in}}%
\pgfpathlineto{\pgfqpoint{14.759707in}{5.433014in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{5.435426in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{5.444432in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{5.448423in}}%
\pgfpathlineto{\pgfqpoint{14.855036in}{5.449245in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{5.446413in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{5.451193in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{5.453755in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{5.456811in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{5.449028in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{5.442995in}}%
\pgfpathlineto{\pgfqpoint{15.045692in}{5.433050in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{5.428515in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{5.431827in}}%
\pgfpathlineto{\pgfqpoint{15.117189in}{5.440877in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{5.442274in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{5.437547in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{5.427933in}}%
\pgfpathlineto{\pgfqpoint{15.236349in}{5.425935in}}%
\pgfpathlineto{\pgfqpoint{15.284013in}{5.428002in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{5.427689in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{5.433487in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{5.448475in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{5.438675in}}%
\pgfpathlineto{\pgfqpoint{15.474670in}{5.431059in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{5.426526in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{5.432304in}}%
\pgfpathlineto{\pgfqpoint{15.569999in}{5.441387in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{5.446426in}}%
\pgfpathlineto{\pgfqpoint{15.641495in}{5.443813in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{5.444501in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.441091in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{5.432867in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{5.433883in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{5.439863in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{5.441212in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{5.440795in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{5.441746in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{5.436836in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{5.436585in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{5.434232in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{5.436154in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{5.434867in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{5.436535in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{5.436005in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{5.438874in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{5.434632in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{5.437456in}}%
\pgfpathlineto{\pgfqpoint{16.141969in}{5.438132in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{5.435116in}}%
\pgfpathlineto{\pgfqpoint{16.189633in}{5.437101in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.434372in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{5.427939in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{5.422718in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{5.424436in}}%
\pgfpathlineto{\pgfqpoint{16.308794in}{5.427637in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{5.424277in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{5.422578in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.423002in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.423002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{6.915454in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{6.682652in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{6.577497in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{6.480594in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{6.391256in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{6.229356in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{6.157886in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{6.090218in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{6.029276in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{5.920953in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{5.825340in}}%
\pgfpathlineto{\pgfqpoint{10.851242in}{5.698951in}}%
\pgfpathlineto{\pgfqpoint{10.875074in}{5.662472in}}%
\pgfpathlineto{\pgfqpoint{10.898906in}{5.631695in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{5.605272in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{5.583797in}}%
\pgfpathlineto{\pgfqpoint{10.970402in}{5.568299in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{5.556392in}}%
\pgfpathlineto{\pgfqpoint{11.065731in}{5.536546in}}%
\pgfpathlineto{\pgfqpoint{11.089563in}{5.525978in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{5.518470in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{5.506622in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{5.497050in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{5.494584in}}%
\pgfpathlineto{\pgfqpoint{11.256388in}{5.483444in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{5.476926in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{5.473077in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{5.474864in}}%
\pgfpathlineto{\pgfqpoint{11.399380in}{5.466864in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{5.462967in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{5.464409in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{5.456135in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{5.450807in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{5.447920in}}%
\pgfpathlineto{\pgfqpoint{11.542373in}{5.446912in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{5.448189in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{5.431743in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{5.433463in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{5.430580in}}%
\pgfpathlineto{\pgfqpoint{11.756862in}{5.428963in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{5.424146in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{5.416868in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{5.411559in}}%
\pgfpathlineto{\pgfqpoint{11.852190in}{5.408998in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{5.408853in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{5.412589in}}%
\pgfpathlineto{\pgfqpoint{11.923687in}{5.419115in}}%
\pgfpathlineto{\pgfqpoint{11.947519in}{5.422848in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{5.423999in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{5.433218in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{5.431975in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{5.424827in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{5.419085in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{5.408760in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{5.406026in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{5.375458in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{5.374954in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{5.377636in}}%
\pgfpathlineto{\pgfqpoint{12.376497in}{5.382835in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{5.385125in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{5.389880in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{5.388498in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{5.372799in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{5.367081in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{5.364645in}}%
\pgfpathlineto{\pgfqpoint{12.614818in}{5.367347in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{5.368802in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{5.372144in}}%
\pgfpathlineto{\pgfqpoint{12.710146in}{5.380868in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{5.377347in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{5.376575in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{5.374296in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{5.373239in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{5.379410in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{5.378542in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{5.381349in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{5.381456in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{5.383009in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{5.379556in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{5.382040in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{5.385838in}}%
\pgfpathlineto{\pgfqpoint{13.139124in}{5.392180in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{5.391916in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{5.396030in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{5.390560in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{5.382803in}}%
\pgfpathlineto{\pgfqpoint{13.258284in}{5.380951in}}%
\pgfpathlineto{\pgfqpoint{13.282117in}{5.382691in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{5.380859in}}%
\pgfpathlineto{\pgfqpoint{13.353613in}{5.385565in}}%
\pgfpathlineto{\pgfqpoint{13.377445in}{5.389070in}}%
\pgfpathlineto{\pgfqpoint{13.401277in}{5.390988in}}%
\pgfpathlineto{\pgfqpoint{13.425109in}{5.391328in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{5.388009in}}%
\pgfpathlineto{\pgfqpoint{13.520438in}{5.382057in}}%
\pgfpathlineto{\pgfqpoint{13.591934in}{5.381455in}}%
\pgfpathlineto{\pgfqpoint{13.615766in}{5.377023in}}%
\pgfpathlineto{\pgfqpoint{13.639598in}{5.374661in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{5.375092in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{5.371555in}}%
\pgfpathlineto{\pgfqpoint{13.734927in}{5.374802in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{5.378166in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{5.380469in}}%
\pgfpathlineto{\pgfqpoint{13.877919in}{5.400434in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{5.404080in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{5.404697in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{5.402298in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{5.394751in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{5.384315in}}%
\pgfpathlineto{\pgfqpoint{14.116240in}{5.375390in}}%
\pgfpathlineto{\pgfqpoint{14.140072in}{5.373365in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.374723in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{5.373466in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{5.387202in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{5.394004in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{5.395091in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{5.392962in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{5.384874in}}%
\pgfpathlineto{\pgfqpoint{14.521386in}{5.374647in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{5.371454in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{5.370849in}}%
\pgfpathlineto{\pgfqpoint{14.664379in}{5.375439in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{5.379283in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{5.379806in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{5.377530in}}%
\pgfpathlineto{\pgfqpoint{14.759707in}{5.377987in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{5.375684in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{5.374763in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{5.376145in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{5.371982in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{5.371555in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{5.373317in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{5.374052in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{5.367798in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{5.362679in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{5.366857in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{5.364779in}}%
\pgfpathlineto{\pgfqpoint{15.260181in}{5.365593in}}%
\pgfpathlineto{\pgfqpoint{15.284013in}{5.364969in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{5.362413in}}%
\pgfpathlineto{\pgfqpoint{15.331678in}{5.362874in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{5.360654in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{5.360593in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{5.363402in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{5.361906in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{5.356718in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{5.356927in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{5.354984in}}%
\pgfpathlineto{\pgfqpoint{15.593831in}{5.353839in}}%
\pgfpathlineto{\pgfqpoint{15.641495in}{5.351782in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.354674in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{5.350422in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{5.354002in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{5.356335in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{5.353307in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{5.349815in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{5.351506in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{5.354051in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{5.354147in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{5.356596in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{5.357018in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{5.354551in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{5.354406in}}%
\pgfpathlineto{\pgfqpoint{16.141969in}{5.353003in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{5.349497in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.345829in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{5.342422in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{5.340982in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{5.341972in}}%
\pgfpathlineto{\pgfqpoint{16.308794in}{5.344354in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{5.344788in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{5.347320in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.347781in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.347781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{7.460845in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{7.057140in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{6.876989in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{6.718137in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{6.581511in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{6.467811in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{6.371670in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{6.291481in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{6.224739in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{6.170513in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{6.126729in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{6.088084in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{6.055141in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{6.026050in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{5.974727in}}%
\pgfpathlineto{\pgfqpoint{10.851242in}{5.951394in}}%
\pgfpathlineto{\pgfqpoint{10.875074in}{5.931186in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{5.896004in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{5.882144in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{5.862164in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{5.816379in}}%
\pgfpathlineto{\pgfqpoint{11.161059in}{5.812098in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{5.806586in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{5.803005in}}%
\pgfpathlineto{\pgfqpoint{11.256388in}{5.792830in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{5.786472in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{5.781670in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{5.779196in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{5.770134in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{5.768463in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{5.762416in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{5.753356in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{5.743193in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{5.737230in}}%
\pgfpathlineto{\pgfqpoint{11.661533in}{5.733621in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{5.728518in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{5.721564in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{5.708629in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{5.697023in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{5.696360in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{5.698529in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{5.698111in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{5.693443in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{5.686696in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{5.682874in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{5.667382in}}%
\pgfpathlineto{\pgfqpoint{12.305000in}{5.640956in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{5.631919in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{5.629211in}}%
\pgfpathlineto{\pgfqpoint{12.447993in}{5.626065in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{5.621477in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{5.608640in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{5.604445in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{5.598730in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{5.587302in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{5.584357in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{5.580130in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{5.578411in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{5.569545in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{5.562151in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{5.553475in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{5.547592in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{5.539849in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{5.537517in}}%
\pgfpathlineto{\pgfqpoint{13.091460in}{5.538180in}}%
\pgfpathlineto{\pgfqpoint{13.139124in}{5.537969in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{5.539002in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{5.543084in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{5.541664in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{5.534250in}}%
\pgfpathlineto{\pgfqpoint{13.258284in}{5.531418in}}%
\pgfpathlineto{\pgfqpoint{13.282117in}{5.530188in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{5.524877in}}%
\pgfpathlineto{\pgfqpoint{13.425109in}{5.509069in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{5.506006in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{5.505143in}}%
\pgfpathlineto{\pgfqpoint{13.520438in}{5.499001in}}%
\pgfpathlineto{\pgfqpoint{13.544270in}{5.494167in}}%
\pgfpathlineto{\pgfqpoint{13.591934in}{5.486861in}}%
\pgfpathlineto{\pgfqpoint{13.615766in}{5.480886in}}%
\pgfpathlineto{\pgfqpoint{13.639598in}{5.476445in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{5.468362in}}%
\pgfpathlineto{\pgfqpoint{13.830255in}{5.472066in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{5.477213in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{5.483149in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{5.482372in}}%
\pgfpathlineto{\pgfqpoint{13.973248in}{5.479838in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{5.471339in}}%
\pgfpathlineto{\pgfqpoint{14.044744in}{5.468013in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{5.466349in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{5.463095in}}%
\pgfpathlineto{\pgfqpoint{14.163904in}{5.463136in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.462348in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{5.459108in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{5.459765in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{5.465685in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{5.470578in}}%
\pgfpathlineto{\pgfqpoint{14.378393in}{5.467111in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{5.462966in}}%
\pgfpathlineto{\pgfqpoint{14.473722in}{5.460139in}}%
\pgfpathlineto{\pgfqpoint{14.521386in}{5.453968in}}%
\pgfpathlineto{\pgfqpoint{14.545218in}{5.452714in}}%
\pgfpathlineto{\pgfqpoint{14.569050in}{5.452733in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{5.450171in}}%
\pgfpathlineto{\pgfqpoint{14.640547in}{5.451943in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{5.450556in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{5.448328in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{5.443858in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{5.435923in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{5.435593in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{5.429618in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{5.429647in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{5.434388in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{5.433801in}}%
\pgfpathlineto{\pgfqpoint{15.045692in}{5.430900in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{5.425972in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{5.422442in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{5.426605in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{5.426010in}}%
\pgfpathlineto{\pgfqpoint{15.236349in}{5.422030in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{5.418844in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{5.420497in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{5.417526in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{5.411284in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{5.409602in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{5.409061in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.415353in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{5.410438in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{5.408184in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{5.406834in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{5.408522in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{5.407493in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{5.409392in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{5.409977in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{5.412593in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{5.413494in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{5.415845in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{5.416332in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{5.414270in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{5.413008in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.416007in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{5.415286in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{5.417247in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{5.422442in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.423559in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.423559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{6.496465in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{6.423874in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{6.370120in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{6.330281in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{6.295661in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{6.263390in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{6.237141in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{6.215769in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{6.162966in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{6.151823in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{6.142518in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{6.126839in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{6.113356in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{6.097760in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{6.074804in}}%
\pgfpathlineto{\pgfqpoint{10.851242in}{6.048260in}}%
\pgfpathlineto{\pgfqpoint{10.898906in}{6.009365in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{5.988449in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{5.971141in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{5.949332in}}%
\pgfpathlineto{\pgfqpoint{11.018067in}{5.942616in}}%
\pgfpathlineto{\pgfqpoint{11.041899in}{5.938030in}}%
\pgfpathlineto{\pgfqpoint{11.065731in}{5.930605in}}%
\pgfpathlineto{\pgfqpoint{11.089563in}{5.925884in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{5.917081in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{5.904534in}}%
\pgfpathlineto{\pgfqpoint{11.161059in}{5.903266in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{5.894383in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{5.887226in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{5.878646in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{5.866278in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{5.862875in}}%
\pgfpathlineto{\pgfqpoint{11.327884in}{5.863561in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{5.867208in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{5.874640in}}%
\pgfpathlineto{\pgfqpoint{11.399380in}{5.870007in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{5.869933in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{5.873685in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{5.864384in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{5.854949in}}%
\pgfpathlineto{\pgfqpoint{11.542373in}{5.854519in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{5.846701in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{5.843045in}}%
\pgfpathlineto{\pgfqpoint{11.661533in}{5.840572in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{5.834446in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{5.831083in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{5.823884in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{5.818134in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{5.806893in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{5.805289in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{5.806688in}}%
\pgfpathlineto{\pgfqpoint{11.947519in}{5.813294in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{5.809639in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{5.807805in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{5.801002in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{5.789619in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{5.770205in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{5.767689in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{5.762782in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{5.753148in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{5.735931in}}%
\pgfpathlineto{\pgfqpoint{12.376497in}{5.734679in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{5.731451in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{5.730016in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{5.717754in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{5.700702in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{5.688639in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{5.676523in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{5.673666in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{5.669412in}}%
\pgfpathlineto{\pgfqpoint{12.710146in}{5.666493in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{5.661268in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{5.652589in}}%
\pgfpathlineto{\pgfqpoint{12.853139in}{5.652171in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{5.654044in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{5.652707in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{5.646037in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{5.637804in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{5.615732in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{5.608021in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{5.605390in}}%
\pgfpathlineto{\pgfqpoint{13.091460in}{5.605107in}}%
\pgfpathlineto{\pgfqpoint{13.115292in}{5.603576in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{5.608429in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{5.613260in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{5.608690in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{5.601694in}}%
\pgfpathlineto{\pgfqpoint{13.258284in}{5.599506in}}%
\pgfpathlineto{\pgfqpoint{13.282117in}{5.599789in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{5.595389in}}%
\pgfpathlineto{\pgfqpoint{13.329781in}{5.593887in}}%
\pgfpathlineto{\pgfqpoint{13.377445in}{5.586929in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{5.570205in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{5.568302in}}%
\pgfpathlineto{\pgfqpoint{13.496606in}{5.564999in}}%
\pgfpathlineto{\pgfqpoint{13.520438in}{5.563134in}}%
\pgfpathlineto{\pgfqpoint{13.568102in}{5.557348in}}%
\pgfpathlineto{\pgfqpoint{13.591934in}{5.555557in}}%
\pgfpathlineto{\pgfqpoint{13.615766in}{5.550754in}}%
\pgfpathlineto{\pgfqpoint{13.639598in}{5.547435in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{5.546497in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{5.542829in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{5.538469in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{5.532789in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{5.532332in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{5.522774in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{5.517310in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{5.514883in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{5.512995in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{5.504868in}}%
\pgfpathlineto{\pgfqpoint{14.163904in}{5.491206in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.486262in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{5.479361in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{5.475361in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{5.474389in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{5.474711in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{5.476235in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{5.476747in}}%
\pgfpathlineto{\pgfqpoint{14.378393in}{5.477921in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{5.471872in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{5.465168in}}%
\pgfpathlineto{\pgfqpoint{14.473722in}{5.461620in}}%
\pgfpathlineto{\pgfqpoint{14.521386in}{5.448420in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{5.436040in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{5.433170in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{5.427156in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{5.422223in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{5.409744in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{5.409243in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{5.403214in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{5.404898in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{5.407872in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{5.403522in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{5.398100in}}%
\pgfpathlineto{\pgfqpoint{15.045692in}{5.390153in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{5.387118in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{5.391500in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{5.388764in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{5.381265in}}%
\pgfpathlineto{\pgfqpoint{15.260181in}{5.371810in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{5.360717in}}%
\pgfpathlineto{\pgfqpoint{15.331678in}{5.357267in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{5.352487in}}%
\pgfpathlineto{\pgfqpoint{15.379342in}{5.350711in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{5.353888in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{5.360304in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{5.363787in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{5.365402in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{5.368432in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{5.362794in}}%
\pgfpathlineto{\pgfqpoint{15.569999in}{5.363654in}}%
\pgfpathlineto{\pgfqpoint{15.593831in}{5.359074in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{5.353305in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{5.349071in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.352846in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{5.352488in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{5.355807in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{5.356470in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{5.355999in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{5.345355in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{5.345505in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{5.339716in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{5.344312in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{5.344729in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{5.348263in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{5.349084in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{5.348736in}}%
\pgfpathlineto{\pgfqpoint{16.046641in}{5.343739in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{5.342935in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{5.344585in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{5.335654in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.334732in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{5.326024in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{5.328570in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{5.337546in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{5.345960in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.349512in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.349512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{8.329836in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{7.826758in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{7.675877in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{7.537123in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{7.413561in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{7.301397in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{7.201074in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{7.112819in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{7.036519in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{6.971547in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{6.911112in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{6.856340in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{6.805629in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{6.759836in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{6.710911in}}%
\pgfpathlineto{\pgfqpoint{10.875074in}{6.620314in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{6.531968in}}%
\pgfpathlineto{\pgfqpoint{10.970402in}{6.450758in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{6.410985in}}%
\pgfpathlineto{\pgfqpoint{11.041899in}{6.338906in}}%
\pgfpathlineto{\pgfqpoint{11.161059in}{6.177983in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{6.117117in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{6.083987in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{6.025038in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{5.998070in}}%
\pgfpathlineto{\pgfqpoint{11.327884in}{5.972785in}}%
\pgfpathlineto{\pgfqpoint{11.399380in}{5.900858in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{5.880429in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{5.863550in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{5.827241in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{5.811761in}}%
\pgfpathlineto{\pgfqpoint{11.542373in}{5.798829in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{5.777757in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{5.753696in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{5.737334in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{5.733602in}}%
\pgfpathlineto{\pgfqpoint{11.756862in}{5.719082in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{5.712355in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{5.702578in}}%
\pgfpathlineto{\pgfqpoint{11.852190in}{5.680920in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{5.666758in}}%
\pgfpathlineto{\pgfqpoint{11.947519in}{5.658783in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{5.651409in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{5.648398in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{5.648290in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{5.645948in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{5.638585in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{5.629570in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{5.618727in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{5.611869in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{5.601952in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{5.584987in}}%
\pgfpathlineto{\pgfqpoint{12.233504in}{5.573270in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{5.552714in}}%
\pgfpathlineto{\pgfqpoint{12.305000in}{5.545271in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{5.534587in}}%
\pgfpathlineto{\pgfqpoint{12.376497in}{5.533584in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{5.529623in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{5.527208in}}%
\pgfpathlineto{\pgfqpoint{12.495657in}{5.508874in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{5.500590in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{5.494729in}}%
\pgfpathlineto{\pgfqpoint{12.590986in}{5.486682in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{5.481001in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{5.479119in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{5.478433in}}%
\pgfpathlineto{\pgfqpoint{12.710146in}{5.481135in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{5.480032in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{5.481472in}}%
\pgfpathlineto{\pgfqpoint{12.805474in}{5.480775in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{5.475165in}}%
\pgfpathlineto{\pgfqpoint{12.853139in}{5.472020in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{5.470581in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{5.465305in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{5.455910in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{5.448488in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{5.444187in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{5.442499in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{5.442298in}}%
\pgfpathlineto{\pgfqpoint{13.115292in}{5.437249in}}%
\pgfpathlineto{\pgfqpoint{13.139124in}{5.436130in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{5.432643in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{5.433213in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{5.431932in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{5.429248in}}%
\pgfpathlineto{\pgfqpoint{13.282117in}{5.431069in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{5.427414in}}%
\pgfpathlineto{\pgfqpoint{13.353613in}{5.423013in}}%
\pgfpathlineto{\pgfqpoint{13.401277in}{5.414621in}}%
\pgfpathlineto{\pgfqpoint{13.425109in}{5.408693in}}%
\pgfpathlineto{\pgfqpoint{13.568102in}{5.384001in}}%
\pgfpathlineto{\pgfqpoint{13.591934in}{5.382569in}}%
\pgfpathlineto{\pgfqpoint{13.615766in}{5.377214in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{5.369390in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{5.363742in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{5.355922in}}%
\pgfpathlineto{\pgfqpoint{13.734927in}{5.351650in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{5.345609in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{5.342991in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{5.343016in}}%
\pgfpathlineto{\pgfqpoint{13.830255in}{5.345400in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{5.349352in}}%
\pgfpathlineto{\pgfqpoint{13.877919in}{5.351117in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{5.351777in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{5.347609in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{5.332654in}}%
\pgfpathlineto{\pgfqpoint{14.116240in}{5.328302in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.323029in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{5.318951in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{5.320555in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{5.328297in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{5.334381in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{5.334618in}}%
\pgfpathlineto{\pgfqpoint{14.378393in}{5.329966in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{5.320761in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{5.315892in}}%
\pgfpathlineto{\pgfqpoint{14.497554in}{5.312644in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{5.316848in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{5.316992in}}%
\pgfpathlineto{\pgfqpoint{14.640547in}{5.319541in}}%
\pgfpathlineto{\pgfqpoint{14.664379in}{5.320443in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{5.320120in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{5.318588in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{5.312887in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{5.309844in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{5.310522in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{5.307886in}}%
\pgfpathlineto{\pgfqpoint{14.950364in}{5.311181in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{5.313138in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{5.313813in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{5.310389in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{5.301728in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{5.300128in}}%
\pgfpathlineto{\pgfqpoint{15.117189in}{5.303667in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{5.305430in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{5.305676in}}%
\pgfpathlineto{\pgfqpoint{15.284013in}{5.295207in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{5.295501in}}%
\pgfpathlineto{\pgfqpoint{15.331678in}{5.298533in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{5.299359in}}%
\pgfpathlineto{\pgfqpoint{15.379342in}{5.297886in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{5.298578in}}%
\pgfpathlineto{\pgfqpoint{15.474670in}{5.296348in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{5.297350in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{5.301032in}}%
\pgfpathlineto{\pgfqpoint{15.593831in}{5.302941in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{5.301462in}}%
\pgfpathlineto{\pgfqpoint{15.641495in}{5.297837in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.293761in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{5.287445in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{5.285889in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{5.285660in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{5.286924in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{5.290062in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{5.291981in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{5.290474in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{5.291944in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{5.290797in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{5.293586in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{5.293473in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{5.295240in}}%
\pgfpathlineto{\pgfqpoint{16.046641in}{5.292610in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{5.294277in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{5.297835in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{5.301426in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.303448in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{5.298810in}}%
\pgfpathlineto{\pgfqpoint{16.308794in}{5.301591in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{5.304576in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{5.309532in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.312612in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.312612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{7.194133in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{7.114744in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{7.052812in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{6.944165in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{6.822083in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{6.681581in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{6.537401in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{6.473646in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{6.415873in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{6.364776in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{6.319640in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{6.238943in}}%
\pgfpathlineto{\pgfqpoint{10.875074in}{6.165687in}}%
\pgfpathlineto{\pgfqpoint{10.898906in}{6.132850in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{6.072395in}}%
\pgfpathlineto{\pgfqpoint{10.970402in}{6.045996in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{6.022404in}}%
\pgfpathlineto{\pgfqpoint{11.018067in}{6.001542in}}%
\pgfpathlineto{\pgfqpoint{11.065731in}{5.963727in}}%
\pgfpathlineto{\pgfqpoint{11.089563in}{5.945452in}}%
\pgfpathlineto{\pgfqpoint{11.161059in}{5.899661in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{5.887163in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{5.876145in}}%
\pgfpathlineto{\pgfqpoint{11.256388in}{5.850829in}}%
\pgfpathlineto{\pgfqpoint{11.327884in}{5.821594in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{5.796655in}}%
\pgfpathlineto{\pgfqpoint{11.399380in}{5.787166in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{5.779665in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{5.758447in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{5.746242in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{5.739050in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{5.727539in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{5.709275in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{5.704405in}}%
\pgfpathlineto{\pgfqpoint{11.756862in}{5.696448in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{5.690987in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{5.675925in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{5.659511in}}%
\pgfpathlineto{\pgfqpoint{11.923687in}{5.652124in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{5.635190in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{5.630052in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{5.624647in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{5.621317in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{5.620052in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{5.612545in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{5.609311in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{5.597511in}}%
\pgfpathlineto{\pgfqpoint{12.257336in}{5.581304in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{5.574494in}}%
\pgfpathlineto{\pgfqpoint{12.305000in}{5.570885in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{5.571011in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{5.569722in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{5.570895in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{5.567975in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{5.552881in}}%
\pgfpathlineto{\pgfqpoint{12.495657in}{5.544125in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{5.533665in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{5.520508in}}%
\pgfpathlineto{\pgfqpoint{12.590986in}{5.518034in}}%
\pgfpathlineto{\pgfqpoint{12.614818in}{5.517036in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{5.518010in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{5.516635in}}%
\pgfpathlineto{\pgfqpoint{12.710146in}{5.518233in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{5.515617in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{5.511483in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{5.505403in}}%
\pgfpathlineto{\pgfqpoint{12.805474in}{5.501157in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{5.494927in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{5.489974in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{5.488202in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{5.487579in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{5.484878in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{5.484028in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{5.480778in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{5.478775in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{5.478367in}}%
\pgfpathlineto{\pgfqpoint{13.091460in}{5.474742in}}%
\pgfpathlineto{\pgfqpoint{13.115292in}{5.472882in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{5.463209in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{5.460182in}}%
\pgfpathlineto{\pgfqpoint{13.353613in}{5.466185in}}%
\pgfpathlineto{\pgfqpoint{13.377445in}{5.467225in}}%
\pgfpathlineto{\pgfqpoint{13.496606in}{5.461997in}}%
\pgfpathlineto{\pgfqpoint{13.520438in}{5.458217in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{5.446856in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{5.447160in}}%
\pgfpathlineto{\pgfqpoint{13.734927in}{5.449344in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{5.450960in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{5.452546in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{5.461702in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{5.466936in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{5.470244in}}%
\pgfpathlineto{\pgfqpoint{13.973248in}{5.471608in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{5.473637in}}%
\pgfpathlineto{\pgfqpoint{14.163904in}{5.474399in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.473396in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{5.469601in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{5.480563in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{5.479958in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{5.482438in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{5.483076in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{5.481870in}}%
\pgfpathlineto{\pgfqpoint{14.569050in}{5.483379in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{5.479484in}}%
\pgfpathlineto{\pgfqpoint{14.664379in}{5.482393in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{5.481029in}}%
\pgfpathlineto{\pgfqpoint{14.759707in}{5.481382in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{5.481088in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{5.476139in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{5.478612in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{5.481999in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{5.479714in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{5.489544in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{5.495875in}}%
\pgfpathlineto{\pgfqpoint{15.236349in}{5.495841in}}%
\pgfpathlineto{\pgfqpoint{15.284013in}{5.493942in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{5.491438in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{5.488343in}}%
\pgfpathlineto{\pgfqpoint{15.379342in}{5.485584in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{5.485672in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{5.489717in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{5.492430in}}%
\pgfpathlineto{\pgfqpoint{15.474670in}{5.492930in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{5.487741in}}%
\pgfpathlineto{\pgfqpoint{15.569999in}{5.487981in}}%
\pgfpathlineto{\pgfqpoint{15.593831in}{5.487103in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{5.483984in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.486118in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{5.486685in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{5.492819in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{5.493496in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{5.496499in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{5.496865in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{5.499958in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{5.497329in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{5.499663in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{5.498508in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{5.501336in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{5.505092in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{5.509616in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{5.508773in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{5.510639in}}%
\pgfpathlineto{\pgfqpoint{16.141969in}{5.509252in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{5.505898in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.508357in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{5.505232in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{5.504618in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{5.511396in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{5.516324in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.517491in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.517491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{7.602052in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{7.420763in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{7.263539in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{6.986520in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{6.857034in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{6.736725in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{6.625944in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{6.526800in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{6.437060in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{6.359089in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{6.291605in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{6.231596in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{6.178836in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{6.134161in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{6.095836in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{6.062183in}}%
\pgfpathlineto{\pgfqpoint{10.851242in}{6.033212in}}%
\pgfpathlineto{\pgfqpoint{10.875074in}{6.008835in}}%
\pgfpathlineto{\pgfqpoint{10.898906in}{5.988920in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{5.971139in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{5.956004in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{5.932199in}}%
\pgfpathlineto{\pgfqpoint{11.089563in}{5.890217in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{5.880071in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{5.868165in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{5.817339in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{5.797921in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{5.792751in}}%
\pgfpathlineto{\pgfqpoint{11.399380in}{5.785573in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{5.780103in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{5.776899in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{5.769461in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{5.759503in}}%
\pgfpathlineto{\pgfqpoint{11.566205in}{5.751255in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{5.739869in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{5.732257in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{5.719967in}}%
\pgfpathlineto{\pgfqpoint{11.756862in}{5.705710in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{5.697523in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{5.691990in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{5.680965in}}%
\pgfpathlineto{\pgfqpoint{11.923687in}{5.677272in}}%
\pgfpathlineto{\pgfqpoint{11.947519in}{5.672170in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{5.665158in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{5.660031in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{5.653175in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{5.647137in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{5.627190in}}%
\pgfpathlineto{\pgfqpoint{12.233504in}{5.609986in}}%
\pgfpathlineto{\pgfqpoint{12.305000in}{5.587673in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{5.582186in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{5.574983in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{5.561559in}}%
\pgfpathlineto{\pgfqpoint{12.447993in}{5.554691in}}%
\pgfpathlineto{\pgfqpoint{12.495657in}{5.538048in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{5.527092in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{5.518525in}}%
\pgfpathlineto{\pgfqpoint{12.590986in}{5.505634in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{5.493501in}}%
\pgfpathlineto{\pgfqpoint{12.710146in}{5.492340in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{5.489895in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{5.489224in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{5.479589in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{5.480058in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{5.478124in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{5.468500in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{5.463478in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{5.461398in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{5.460949in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{5.462272in}}%
\pgfpathlineto{\pgfqpoint{13.115292in}{5.461481in}}%
\pgfpathlineto{\pgfqpoint{13.139124in}{5.459681in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{5.455572in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{5.453130in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{5.452009in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{5.448603in}}%
\pgfpathlineto{\pgfqpoint{13.282117in}{5.446828in}}%
\pgfpathlineto{\pgfqpoint{13.329781in}{5.441689in}}%
\pgfpathlineto{\pgfqpoint{13.377445in}{5.439386in}}%
\pgfpathlineto{\pgfqpoint{13.425109in}{5.427366in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{5.421714in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{5.418123in}}%
\pgfpathlineto{\pgfqpoint{13.520438in}{5.405613in}}%
\pgfpathlineto{\pgfqpoint{13.544270in}{5.401266in}}%
\pgfpathlineto{\pgfqpoint{13.568102in}{5.395123in}}%
\pgfpathlineto{\pgfqpoint{13.591934in}{5.391700in}}%
\pgfpathlineto{\pgfqpoint{13.639598in}{5.379267in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{5.363325in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{5.355361in}}%
\pgfpathlineto{\pgfqpoint{13.734927in}{5.350785in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{5.344212in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{5.339216in}}%
\pgfpathlineto{\pgfqpoint{13.877919in}{5.325144in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{5.316342in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{5.312149in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{5.306326in}}%
\pgfpathlineto{\pgfqpoint{14.044744in}{5.297991in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{5.291830in}}%
\pgfpathlineto{\pgfqpoint{14.140072in}{5.290601in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.287310in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{5.285090in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{5.285275in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{5.285705in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{5.284783in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{5.279323in}}%
\pgfpathlineto{\pgfqpoint{14.473722in}{5.275242in}}%
\pgfpathlineto{\pgfqpoint{14.497554in}{5.275206in}}%
\pgfpathlineto{\pgfqpoint{14.545218in}{5.277369in}}%
\pgfpathlineto{\pgfqpoint{14.569050in}{5.277741in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{5.276901in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{5.277253in}}%
\pgfpathlineto{\pgfqpoint{14.664379in}{5.280535in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{5.280385in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{5.281516in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{5.274853in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{5.273660in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{5.275309in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{5.274118in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{5.274851in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{5.272280in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{5.279721in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{5.278462in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{5.273749in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{5.272809in}}%
\pgfpathlineto{\pgfqpoint{15.379342in}{5.270304in}}%
\pgfpathlineto{\pgfqpoint{15.474670in}{5.267714in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{5.271014in}}%
\pgfpathlineto{\pgfqpoint{15.569999in}{5.273606in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{5.272433in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{5.269441in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.269007in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{5.266482in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{5.265713in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{5.262769in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{5.262564in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{5.264368in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{5.264755in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{5.267207in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{5.266112in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{5.266975in}}%
\pgfpathlineto{\pgfqpoint{16.046641in}{5.265622in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.271359in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{5.270484in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{5.268434in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{5.269261in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.272847in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.272847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{7.484099in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{7.369488in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{7.317137in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{7.269280in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{7.224484in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{7.184506in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{7.149059in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{7.118944in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{7.095327in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{7.075911in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{7.059268in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{7.046336in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{7.036193in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{7.027928in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{7.020962in}}%
\pgfpathlineto{\pgfqpoint{10.851242in}{7.001514in}}%
\pgfpathlineto{\pgfqpoint{10.875074in}{6.989843in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{6.961937in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{6.946166in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{6.909801in}}%
\pgfpathlineto{\pgfqpoint{11.041899in}{6.875182in}}%
\pgfpathlineto{\pgfqpoint{11.089563in}{6.844673in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{6.830898in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{6.814615in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{6.795760in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{6.783296in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{6.777537in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{6.774414in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{6.764665in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{6.758258in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{6.740669in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{6.734621in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{6.724417in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{6.707086in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{6.686156in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{6.674536in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{6.659623in}}%
\pgfpathlineto{\pgfqpoint{11.661533in}{6.640490in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{6.615351in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{6.588580in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{6.489368in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{6.463639in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{6.444778in}}%
\pgfpathlineto{\pgfqpoint{11.852190in}{6.433215in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{6.418180in}}%
\pgfpathlineto{\pgfqpoint{11.923687in}{6.412610in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{6.398737in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{6.376267in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{6.369654in}}%
\pgfpathlineto{\pgfqpoint{12.233504in}{6.342087in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{6.319619in}}%
\pgfpathlineto{\pgfqpoint{12.376497in}{6.309461in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{6.297512in}}%
\pgfpathlineto{\pgfqpoint{12.447993in}{6.289989in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{6.274436in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{6.269662in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{6.263664in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{6.237053in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{6.235256in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{6.225176in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{6.218882in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{6.210780in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{6.206360in}}%
\pgfpathlineto{\pgfqpoint{13.115292in}{6.199347in}}%
\pgfpathlineto{\pgfqpoint{13.139124in}{6.195570in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{6.193441in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{6.191196in}}%
\pgfpathlineto{\pgfqpoint{13.258284in}{6.193265in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{6.190292in}}%
\pgfpathlineto{\pgfqpoint{13.329781in}{6.187601in}}%
\pgfpathlineto{\pgfqpoint{13.353613in}{6.183428in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{6.176721in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{6.175996in}}%
\pgfpathlineto{\pgfqpoint{13.520438in}{6.171046in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{6.148829in}}%
\pgfpathlineto{\pgfqpoint{13.734927in}{6.133197in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{6.126019in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{6.102767in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{6.084513in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{6.063971in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{6.020672in}}%
\pgfpathlineto{\pgfqpoint{14.140072in}{6.004633in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.997042in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{5.990851in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{5.984072in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{5.981055in}}%
\pgfpathlineto{\pgfqpoint{14.378393in}{5.960347in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{5.956690in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{5.954363in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{5.953429in}}%
\pgfpathlineto{\pgfqpoint{14.473722in}{5.954558in}}%
\pgfpathlineto{\pgfqpoint{14.497554in}{5.953161in}}%
\pgfpathlineto{\pgfqpoint{14.521386in}{5.953988in}}%
\pgfpathlineto{\pgfqpoint{14.545218in}{5.953103in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{5.952898in}}%
\pgfpathlineto{\pgfqpoint{14.640547in}{5.946502in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{5.943270in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{5.944299in}}%
\pgfpathlineto{\pgfqpoint{14.855036in}{5.942106in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{5.942024in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{5.945546in}}%
\pgfpathlineto{\pgfqpoint{14.950364in}{5.946740in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{5.945888in}}%
\pgfpathlineto{\pgfqpoint{15.045692in}{5.937456in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{5.938755in}}%
\pgfpathlineto{\pgfqpoint{15.117189in}{5.941808in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{5.944649in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{5.943094in}}%
\pgfpathlineto{\pgfqpoint{15.260181in}{5.933864in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{5.931821in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{5.937186in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{5.936345in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{5.933827in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{5.932059in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{5.931380in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{5.929001in}}%
\pgfpathlineto{\pgfqpoint{15.569999in}{5.928741in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.921403in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{5.925900in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{5.924300in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{5.915163in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{5.915058in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{5.916459in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{5.913740in}}%
\pgfpathlineto{\pgfqpoint{16.046641in}{5.908266in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{5.906264in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{5.905862in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{5.906841in}}%
\pgfpathlineto{\pgfqpoint{16.141969in}{5.904331in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{5.899364in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.894533in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{5.891828in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{5.891451in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{5.892394in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{5.888276in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.885824in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.885824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{5.109200in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{7.183510in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{6.987741in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{6.870025in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{6.667411in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{6.619220in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{6.574011in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{6.534019in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{6.498757in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{6.469582in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{6.445139in}}%
\pgfpathlineto{\pgfqpoint{10.851242in}{6.386470in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{6.303023in}}%
\pgfpathlineto{\pgfqpoint{10.970402in}{6.246636in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{6.218145in}}%
\pgfpathlineto{\pgfqpoint{11.041899in}{6.165643in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{6.094201in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{6.070830in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{6.005673in}}%
\pgfpathlineto{\pgfqpoint{11.256388in}{5.990692in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{5.964921in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{5.942230in}}%
\pgfpathlineto{\pgfqpoint{11.399380in}{5.922064in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{5.913663in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{5.906781in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{5.881069in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{5.859960in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{5.843691in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{5.819341in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{5.810964in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{5.806579in}}%
\pgfpathlineto{\pgfqpoint{11.852190in}{5.796560in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{5.779212in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{5.777223in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{5.776597in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{5.771689in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{5.767926in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{5.761041in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{5.749014in}}%
\pgfpathlineto{\pgfqpoint{12.305000in}{5.748704in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{5.750304in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{5.750470in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{5.745107in}}%
\pgfpathlineto{\pgfqpoint{12.495657in}{5.740269in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{5.734042in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{5.729784in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{5.728527in}}%
\pgfpathlineto{\pgfqpoint{12.614818in}{5.732038in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{5.737671in}}%
\pgfpathlineto{\pgfqpoint{12.710146in}{5.746078in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{5.744662in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{5.745045in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{5.742750in}}%
\pgfpathlineto{\pgfqpoint{12.853139in}{5.744530in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{5.747725in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{5.751833in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{5.750532in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{5.750440in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{5.746736in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{5.744252in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{5.745067in}}%
\pgfpathlineto{\pgfqpoint{13.139124in}{5.753489in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{5.754707in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{5.758444in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{5.751649in}}%
\pgfpathlineto{\pgfqpoint{13.258284in}{5.752051in}}%
\pgfpathlineto{\pgfqpoint{13.282117in}{5.754312in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{5.753657in}}%
\pgfpathlineto{\pgfqpoint{13.353613in}{5.756614in}}%
\pgfpathlineto{\pgfqpoint{13.377445in}{5.757095in}}%
\pgfpathlineto{\pgfqpoint{13.425109in}{5.753812in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{5.751210in}}%
\pgfpathlineto{\pgfqpoint{13.496606in}{5.750023in}}%
\pgfpathlineto{\pgfqpoint{13.520438in}{5.747857in}}%
\pgfpathlineto{\pgfqpoint{13.568102in}{5.747850in}}%
\pgfpathlineto{\pgfqpoint{13.591934in}{5.749610in}}%
\pgfpathlineto{\pgfqpoint{13.615766in}{5.748809in}}%
\pgfpathlineto{\pgfqpoint{13.639598in}{5.746362in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{5.746494in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{5.742254in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{5.745506in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{5.748168in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{5.760091in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{5.764734in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{5.766036in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{5.755588in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{5.753285in}}%
\pgfpathlineto{\pgfqpoint{14.116240in}{5.751046in}}%
\pgfpathlineto{\pgfqpoint{14.140072in}{5.751627in}}%
\pgfpathlineto{\pgfqpoint{14.163904in}{5.754121in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{5.755237in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{5.753554in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{5.755831in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{5.762075in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{5.765550in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{5.764632in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{5.762551in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{5.756411in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{5.755227in}}%
\pgfpathlineto{\pgfqpoint{14.497554in}{5.756840in}}%
\pgfpathlineto{\pgfqpoint{14.569050in}{5.756303in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{5.753851in}}%
\pgfpathlineto{\pgfqpoint{14.664379in}{5.756218in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{5.758396in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{5.758925in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{5.756933in}}%
\pgfpathlineto{\pgfqpoint{14.759707in}{5.756599in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{5.759910in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{5.754142in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{5.754066in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{5.755716in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{5.763660in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{5.764135in}}%
\pgfpathlineto{\pgfqpoint{15.045692in}{5.762903in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{5.757990in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{5.762059in}}%
\pgfpathlineto{\pgfqpoint{15.260181in}{5.754041in}}%
\pgfpathlineto{\pgfqpoint{15.284013in}{5.753464in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{5.761006in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{5.758991in}}%
\pgfpathlineto{\pgfqpoint{15.474670in}{5.755894in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{5.754377in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{5.754824in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{5.759926in}}%
\pgfpathlineto{\pgfqpoint{15.641495in}{5.761255in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{5.763748in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{5.765031in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{5.761292in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{5.759812in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{5.761229in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{5.761856in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{5.759437in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{5.762663in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{5.765880in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{5.764856in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{5.765580in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{5.765225in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{5.765519in}}%
\pgfpathlineto{\pgfqpoint{16.189633in}{5.770393in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{5.769665in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{5.766202in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{5.764656in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{5.767741in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.768507in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{5.768507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{10.149386in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.677000in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{5.109200in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{5.109200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{8.483200in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.483200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{4.434400in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{4.434400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{2.612960in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612960in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.612960in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.804565in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804565in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804565in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.996170in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{4.996170in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996170in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996170in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.187776in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187776in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187776in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.379381in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{7.379381in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379381in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.379381in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.570986in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{8.570986in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570986in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570986in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.580057in,y=0.689876in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.494930in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{1.494930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{1.494930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=1.442169in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.999752in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{1.999752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{1.999752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=1.946991in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{2.504574in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{2.504574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{2.504574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=2.451813in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{3.009396in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{3.009396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{3.009396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=2.956635in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{3.514218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{3.514218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=3.461457in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{4.019040in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{4.019040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{4.019040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998148in, y=3.966279in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928704in,y=2.747400in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.399419in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.494748in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.542412in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.590076in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.685404in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{3.828397in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.852229in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{4.019054in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{4.066718in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.138214in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.185879in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.257375in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.281207in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.328871in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.376536in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.400368in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.448032in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.471864in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.591024in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.614857in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.662521in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.710185in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.781681in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.805513in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.900842in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.948506in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.972338in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.996170in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.115331in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.139163in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.162995in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.186827in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.210659in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.234491in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.329820in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.353652in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.377484in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.401316in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.448980in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.472812in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.496644in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.615805in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.639637in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.711133in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{5.830294in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{5.901790in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{5.925622in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{5.997119in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.068615in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.092447in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.116279in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.259272in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.283104in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.306936in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.426097in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.569089in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.592921in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.616753in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.640586in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.664418in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.688250in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.783578in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.831242in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.855074in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.878907in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.902739in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.926571in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.974235in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.021899in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.045731in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.069563in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.093396in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.117228in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.141060in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{7.236388in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.260220in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{7.284052in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.307884in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.331717in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.379381in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.403213in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.427045in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.474709in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.498541in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.522373in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.546206in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.617702in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.641534in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.689198in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.736862in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.856023in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.903687in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.927519in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.022848in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.046680in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.070512in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.094344in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.165840in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{8.189672in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.213504in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.308833in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{8.332665in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{8.380329in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{8.404161in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{8.427993in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.451826in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.475658in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.523322in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.673972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{2.619597in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{2.683498in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.399419in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.542412in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{3.685404in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{3.852229in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.066718in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.138214in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.162047in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.233543in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.257375in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.328871in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.781681in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.805513in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{4.900842in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.282156in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.305988in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.329820in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.353652in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.377484in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.401316in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.544309in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.615805in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.830294in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.877958in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.901790in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.997119in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.020951in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.044783in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.163943in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.259272in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.283104in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.306936in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.330768in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.354600in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.402264in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.426097in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.497593in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.521425in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.569089in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.640586in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.664418in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.783578in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.807410in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.831242in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.855074in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.998067in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.021899in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.069563in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.093396in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.117228in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.141060in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.164892in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.188724in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.284052in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.307884in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.331717in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.379381in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.427045in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.570038in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.593870in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.617702in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.689198in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.808359in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.832191in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.903687in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.927519in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.975183in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.999016in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.046680in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.070512in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.094344in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.189672in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.213504in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.237337in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.308833in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.332665in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.356497in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.523322in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.737873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{1.756927in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.587646in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{2.587646in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{2.619597in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{2.715449in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{2.715449in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{2.683498in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.399419in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{3.542412in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.590076in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.685404in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.066718in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{4.114382in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.138214in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.162047in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.185879in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.281207in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.400368in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.448032in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.471864in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.591024in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.614857in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.662521in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.781681in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.568141in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{5.615805in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{5.639637in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{5.830294in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.901790in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.925622in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.949454in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{5.997119in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.044783in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.068615in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.092447in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.116279in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.163943in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.211608in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.378432in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.402264in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.426097in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.521425in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.569089in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.592921in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.735914in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.759746in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.783578in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.807410in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.855074in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.878907in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.045731in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.069563in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.117228in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.260220in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.307884in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.427045in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.450877in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.522373in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.546206in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.617702in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.641534in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.689198in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.713030in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.736862in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.760694in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.856023in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.879855in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.903687in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.951351in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.975183in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.999016in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.022848in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.046680in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.070512in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.094344in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.165840in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.213504in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.237337in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.308833in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.332665in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.356497in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.404161in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.523322in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.737873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.399419in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{3.685404in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.019054in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{4.066718in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.114382in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.138214in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.162047in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{4.233543in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.281207in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.328871in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{4.376536in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.400368in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.448032in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.471864in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{4.543360in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{4.591024in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.614857in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{4.662521in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.710185in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.781681in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.900842in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.996170in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.162995in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.186827in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{5.210659in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.234491in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.258323in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{5.282156in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{5.305988in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.329820in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.353652in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.377484in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{5.401316in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.448980in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{5.472812in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.544309in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{5.568141in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{5.591973in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{5.615805in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{5.639637in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{5.830294in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{5.925622in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{5.949454in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{3.833726in}}%
\pgfpathlineto{\pgfqpoint{5.997119in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{6.044783in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{6.068615in}{3.833726in}}%
\pgfpathlineto{\pgfqpoint{6.092447in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.116279in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{3.833726in}}%
\pgfpathlineto{\pgfqpoint{6.163943in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{3.833726in}}%
\pgfpathlineto{\pgfqpoint{6.211608in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.259272in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.283104in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.306936in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.330768in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.354600in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.378432in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.402264in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.426097in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.473761in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.497593in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.521425in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.569089in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.592921in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.616753in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.640586in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.664418in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.712082in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.735914in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{6.759746in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.831242in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.855074in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.093396in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.117228in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.164892in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.188724in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.236388in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{7.260220in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{7.284052in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{7.307884in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{7.331717in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{7.379381in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{7.403213in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.427045in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.450877in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.474709in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{7.570038in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{7.617702in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.641534in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.689198in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.713030in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.736862in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.760694in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.784527in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.856023in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{7.879855in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.903687in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{7.927519in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.975183in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.999016in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.022848in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.046680in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{8.070512in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{8.094344in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.165840in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.189672in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.213504in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.237337in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.308833in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.332665in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.356497in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{8.380329in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{8.427993in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{8.451826in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{8.475658in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.523322in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.737873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{1.245714in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{1.309616in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{2.140336in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{2.523745in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.779351in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{2.779351in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.828397in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.852229in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.019054in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.281207in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.448032in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.591024in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.614857in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.662521in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.710185in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.805513in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{4.900842in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.948506in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.377484in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.401316in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{5.711133in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{5.830294in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{5.949454in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.020951in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.068615in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.211608in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.259272in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.426097in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.473761in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.497593in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{6.521425in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.712082in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{6.735914in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{6.783578in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{6.807410in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.188724in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.403213in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.427045in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.450877in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.474709in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.570038in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.593870in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.641534in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.713030in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.736862in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.760694in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.784527in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.808359in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.832191in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.856023in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.879855in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.903687in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.070512in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.094344in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{8.356497in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{8.380329in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.523322in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.399419in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{3.494748in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.542412in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{3.590076in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.114382in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.138214in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.328871in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.471864in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.781681in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.900842in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{4.948506in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.115331in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{5.162995in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.210659in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.234491in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.258323in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.353652in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.377484in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.401316in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.472812in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.496644in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.544309in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.877958in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{5.901790in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.949454in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.163943in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.211608in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.473761in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.569089in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.640586in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.712082in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.735914in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.759746in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.783578in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{6.807410in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.926571in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.069563in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.093396in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.141060in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.164892in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.188724in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.236388in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.260220in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{7.284052in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.570038in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.593870in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.617702in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.713030in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.736862in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.760694in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.784527in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.808359in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{7.832191in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.856023in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.879855in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.999016in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.022848in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.308833in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.451826in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{8.475658in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.673972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{1.533271in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{1.661074in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.542412in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.590076in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{4.019054in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.114382in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.162047in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{4.185879in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{4.233543in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{4.257375in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{4.281207in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.328871in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{4.376536in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.400368in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.471864in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.543360in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{4.710185in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{4.781681in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{4.900842in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{4.948506in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{4.996170in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.043834in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.115331in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.162995in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.234491in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{5.734966in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.901790in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.925622in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.949454in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{5.997119in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.116279in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.330768in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.354600in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.616753in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.640586in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.664418in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{6.688250in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.759746in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{6.783578in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{6.807410in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{6.998067in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.021899in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{7.045731in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{7.069563in}{3.929578in}}%
\pgfpathlineto{\pgfqpoint{7.093396in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{7.117228in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.141060in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.188724in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.236388in}{3.833726in}}%
\pgfpathlineto{\pgfqpoint{7.260220in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{7.284052in}{4.121283in}}%
\pgfpathlineto{\pgfqpoint{7.307884in}{4.025430in}}%
\pgfpathlineto{\pgfqpoint{7.331717in}{3.961529in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.379381in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.427045in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.450877in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{7.474709in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{7.498541in}{4.185184in}}%
\pgfpathlineto{\pgfqpoint{7.522373in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{7.546206in}{4.121283in}}%
\pgfpathlineto{\pgfqpoint{7.570038in}{4.217135in}}%
\pgfpathlineto{\pgfqpoint{7.593870in}{4.153233in}}%
\pgfpathlineto{\pgfqpoint{7.641534in}{3.769824in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.689198in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{7.713030in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{7.736862in}{3.961529in}}%
\pgfpathlineto{\pgfqpoint{7.760694in}{4.153233in}}%
\pgfpathlineto{\pgfqpoint{7.784527in}{4.217135in}}%
\pgfpathlineto{\pgfqpoint{7.832191in}{4.153233in}}%
\pgfpathlineto{\pgfqpoint{7.856023in}{4.153233in}}%
\pgfpathlineto{\pgfqpoint{7.879855in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{7.903687in}{3.929578in}}%
\pgfpathlineto{\pgfqpoint{7.975183in}{3.929578in}}%
\pgfpathlineto{\pgfqpoint{7.999016in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{8.022848in}{4.121283in}}%
\pgfpathlineto{\pgfqpoint{8.046680in}{4.249086in}}%
\pgfpathlineto{\pgfqpoint{8.070512in}{4.281036in}}%
\pgfpathlineto{\pgfqpoint{8.094344in}{4.217135in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{4.249086in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{4.217135in}}%
\pgfpathlineto{\pgfqpoint{8.189672in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{8.213504in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{4.217135in}}%
\pgfpathlineto{\pgfqpoint{8.308833in}{4.217135in}}%
\pgfpathlineto{\pgfqpoint{8.332665in}{4.281036in}}%
\pgfpathlineto{\pgfqpoint{8.356497in}{4.281036in}}%
\pgfpathlineto{\pgfqpoint{8.380329in}{4.249086in}}%
\pgfpathlineto{\pgfqpoint{8.404161in}{4.249086in}}%
\pgfpathlineto{\pgfqpoint{8.427993in}{4.153233in}}%
\pgfpathlineto{\pgfqpoint{8.451826in}{4.025430in}}%
\pgfpathlineto{\pgfqpoint{8.475658in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{8.523322in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.961529in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.961529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{2.587646in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{2.779351in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{2.779351in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{3.089602in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{3.399419in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.494748in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.542412in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.804565in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.828397in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.852229in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.923726in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.995222in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.019054in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.042886in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.185879in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.328871in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.400368in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.448032in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.471864in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.543360in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.567192in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.591024in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{4.614857in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{4.710185in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{4.734017in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{4.996170in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.043834in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.115331in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.139163in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.162995in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.210659in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.258323in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{5.377484in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.448980in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.472812in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.520477in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{5.544309in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{5.615805in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{5.639637in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.663469in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{5.734966in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.806462in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{5.830294in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{5.877958in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.949454in}{3.642021in}}%
\pgfpathlineto{\pgfqpoint{5.973287in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{6.020951in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.044783in}{3.482267in}}%
\pgfpathlineto{\pgfqpoint{6.068615in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{6.092447in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{6.116279in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{6.163943in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{6.187776in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{6.211608in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{6.283104in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{6.306936in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{6.378432in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{6.402264in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{6.426097in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{6.449929in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{6.497593in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{6.521425in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{6.592921in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{6.640586in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{6.664418in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{6.688250in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{6.735914in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{6.759746in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{6.878907in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{6.902739in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{6.998067in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{7.021899in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{7.236388in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{7.331717in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{7.379381in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{7.403213in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{7.546206in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{7.570038in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{7.593870in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{7.641534in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{7.665366in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{7.760694in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{7.784527in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{7.808359in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{7.832191in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{7.856023in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{7.903687in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{7.927519in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{7.951351in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{7.975183in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{7.999016in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{8.022848in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{8.046680in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{8.070512in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{8.094344in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{8.118176in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{8.165840in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{8.189672in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{8.213504in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{8.237337in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{8.261169in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{8.285001in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{8.308833in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{8.332665in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{8.356497in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{8.380329in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{8.451826in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{8.523322in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.098858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.612960in}{1.469370in}}%
\pgfpathlineto{\pgfqpoint{2.636792in}{1.980582in}}%
\pgfpathlineto{\pgfqpoint{2.660624in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{2.684456in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.732120in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{2.755952in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{2.827449in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{2.875113in}{3.450317in}}%
\pgfpathlineto{\pgfqpoint{2.898945in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{2.922777in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{2.946609in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{2.970441in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{2.994273in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{3.018106in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.041938in}{3.066908in}}%
\pgfpathlineto{\pgfqpoint{3.065770in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.137266in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{3.184930in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.208762in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.232594in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.256427in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.280259in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.304091in}{3.673972in}}%
\pgfpathlineto{\pgfqpoint{3.327923in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{3.351755in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{3.375587in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.399419in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.423251in}{3.578120in}}%
\pgfpathlineto{\pgfqpoint{3.447083in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{3.470916in}{3.546169in}}%
\pgfpathlineto{\pgfqpoint{3.494748in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{3.518580in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{3.542412in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{3.566244in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.590076in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{3.637740in}{2.907154in}}%
\pgfpathlineto{\pgfqpoint{3.661572in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{3.685404in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{2.779351in}}%
\pgfpathlineto{\pgfqpoint{3.733069in}{2.779351in}}%
\pgfpathlineto{\pgfqpoint{3.756901in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{3.780733in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{3.828397in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{3.876061in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{3.899893in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{3.947558in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.114382in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.185879in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.281207in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.305039in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.352703in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.376536in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.448032in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.495696in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{4.519528in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{4.543360in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{4.614857in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{4.638689in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.662521in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.686353in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.829346in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{4.853178in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.924674in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{4.972338in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{4.996170in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.020002in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.043834in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.067667in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.091499in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.115331in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.234491in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.282156in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.353652in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.377484in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{5.401316in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.425148in}{3.290563in}}%
\pgfpathlineto{\pgfqpoint{5.448980in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.472812in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.758798in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{5.782630in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.854126in}{3.386415in}}%
\pgfpathlineto{\pgfqpoint{5.877958in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.901790in}{3.354464in}}%
\pgfpathlineto{\pgfqpoint{5.925622in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{6.020951in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{6.044783in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{6.068615in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{6.092447in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{6.116279in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{6.140111in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{6.211608in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{6.259272in}{3.194711in}}%
\pgfpathlineto{\pgfqpoint{6.283104in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{6.545257in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{6.569089in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{6.902739in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{6.926571in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{6.950403in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{6.974235in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{6.998067in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{7.260220in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{7.284052in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{7.355549in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{7.379381in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{7.403213in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{7.522373in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{7.546206in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{8.142008in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{8.165840in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{8.213504in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{8.237337in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{8.475658in}{3.162760in}}%
\pgfpathlineto{\pgfqpoint{8.499490in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{8.547154in}{3.130809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.843864in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{1.060400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{4.434400in}}%
\pgfpathlineto{\pgfqpoint{8.843864in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{4.434400in}}%
\pgfpathlineto{\pgfqpoint{10.149386in}{4.434400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{10.446096in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.446096in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.446096in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.637701in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.637701in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.637701in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.829307in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.829307in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.829307in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.020912in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.020912in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.020912in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.212517in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.212517in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.212517in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.404122in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{16.404122in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.404122in}{1.060400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.404122in,y=0.963178in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.413193in,y=0.689876in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{1.530076in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.530076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{1.530076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=1.477315in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{2.038093in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{2.038093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{2.038093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=1.985332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{2.546110in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{2.546110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{2.546110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=2.493349in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{3.054127in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{3.054127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{3.054127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=3.001366in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{3.562144in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{3.562144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{3.562144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=3.509383in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{4.070161in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{4.070161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.149386in}{4.070161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.831285in, y=4.017400in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.761840in,y=2.747400in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.970402in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.018067in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.089563in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.161059in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.327884in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{11.542373in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.566205in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.661533in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.923687in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.947519in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.185840in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.305000in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.376497in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.447993in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.495657in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.805474in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.115292in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.139124in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.282117in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.377445in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.401277in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.425109in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.615766in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.639598in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{13.830255in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.044744in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.378393in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.569050in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.640547in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.664379in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{14.759707in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.855036in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.950364in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.117189in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.236349in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.331678in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.474670in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.046641in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.308794in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.993480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{10.970402in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.018067in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.065731in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.542373in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.566205in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.852190in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.947519in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.185840in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.376497in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.495657in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.614818in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.805474in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.091460in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.591934in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.615766in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.877919in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.973248in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.116240in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.473722in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.640547in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.759707in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.474670in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.141969in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.897627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{10.898906in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.970402in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.018067in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.041899in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.065731in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.256388in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.327884in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.923687in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.185840in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.305000in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{13.568102in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.830255in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.473722in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.545218in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.569050in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.640547in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.855036in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.045692in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.236349in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.260181in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.284013in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.474670in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{15.593831in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{16.141969in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.514218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{10.922738in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{10.970402in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.018067in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.161059in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.256388in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.327884in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.542373in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.566205in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.852190in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.899854in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.971351in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.066679in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.233504in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.257336in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.305000in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.567153in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.590986in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.614818in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.853139in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.972299in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.996131in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.329781in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.377445in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.401277in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.639598in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.734927in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.877919in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{14.044744in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.473722in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.521386in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.545218in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{14.831203in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.045692in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.236349in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.593831in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.641495in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{16.189633in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{2.172286in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{10.589089in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.756862in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.114343in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.590986in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.614818in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.733978in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.043796in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{13.091460in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.115292in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.496606in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.520438in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.544270in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.568102in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.830255in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.116240in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.163904in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.664379in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.712043in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.950364in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.045692in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.069524in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.117189in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.641495in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.760656in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{16.189633in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.610070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.399380in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.566205in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.661533in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{11.995183in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{12.376497in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{12.447993in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{12.805474in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{12.924635in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.067628in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.091460in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{13.139124in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{13.162956in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.234452in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{13.258284in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{13.830255in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.044744in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.140072in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.163904in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.497554in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.521386in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.545218in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.569050in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.616714in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.640547in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.807371in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.878868in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.902700in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.950364in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.021860in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.117189in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.331678in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.379342in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.998977in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{16.141969in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{16.308794in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.322514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{2.172286in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{10.827410in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.780694in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.852190in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.923687in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{12.090511in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{12.185840in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{12.233504in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{12.281168in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.376497in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.710146in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.805474in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{12.853139in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{13.758759in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{13.782591in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{14.044744in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{14.116240in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{14.140072in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{14.163904in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{14.187737in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{14.211569in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{14.235401in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{14.259233in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{14.426058in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{14.449890in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{14.497554in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{14.592882in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{14.640547in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{14.664379in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{14.688211in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.735875in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{14.759707in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{14.783539in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.926532in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{14.974196in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{14.998028in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{15.093357in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.117189in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.141021in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.164853in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.188685in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.212517in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.236349in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.260181in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{15.284013in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.307846in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{15.403174in}{4.281036in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.498502in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{15.569999in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{15.593831in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.617663in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.641495in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{15.712991in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.784488in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.808320in}{3.993480in}}%
\pgfpathlineto{\pgfqpoint{15.832152in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.855984in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{15.951312in}{4.185184in}}%
\pgfpathlineto{\pgfqpoint{15.975144in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{16.046641in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.094305in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.118137in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.165801in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.189633in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{16.213466in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.237298in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.261130in}{4.089332in}}%
\pgfpathlineto{\pgfqpoint{16.284962in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.308794in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.897627in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{3.897627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{10.565257in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{10.636753in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{10.660585in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{10.875074in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{10.898906in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{11.161059in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.280220in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.304052in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.470877in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{12.257336in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{12.495657in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{12.543321in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{12.757810in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{12.781642in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{12.805474in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{12.829307in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{12.853139in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{12.948467in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{13.019963in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{13.186788in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{13.210620in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{13.305949in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{13.329781in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{13.448941in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{13.472773in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{13.544270in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{13.568102in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{13.663430in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{13.806423in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{13.830255in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{13.854087in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{13.877919in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{14.068576in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{2.172286in}}%
\pgfpathlineto{\pgfqpoint{14.283065in}{2.172286in}}%
\pgfpathlineto{\pgfqpoint{14.306897in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{14.330729in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{14.354561in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{14.378393in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{14.497554in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{14.521386in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{15.427006in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{15.450838in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{15.641495in}{2.555695in}}%
\pgfpathlineto{\pgfqpoint{15.665327in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{15.689159in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{15.736823in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{16.332626in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{16.356458in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{2.459843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.149386in}{1.060400in}}{\pgfqpoint{6.527614in}{3.374000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.446096in}{1.980582in}}%
\pgfpathlineto{\pgfqpoint{10.469928in}{2.363991in}}%
\pgfpathlineto{\pgfqpoint{10.493760in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{10.517592in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{10.541424in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.612921in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.684417in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{10.708249in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{10.732081in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{10.755913in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{10.779746in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{10.803578in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{10.946570in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{10.994234in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.089563in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.113395in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{11.137227in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{11.161059in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{11.184891in}{3.610070in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.232556in}{3.514218in}}%
\pgfpathlineto{\pgfqpoint{11.256388in}{3.705923in}}%
\pgfpathlineto{\pgfqpoint{11.327884in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{11.351716in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.375548in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.399380in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.423212in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{11.447044in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.494709in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.518541in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.542373in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{11.566205in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.590037in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.613869in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.637701in}{2.939105in}}%
\pgfpathlineto{\pgfqpoint{11.661533in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{11.685366in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{11.709198in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{11.733030in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{11.756862in}{2.843252in}}%
\pgfpathlineto{\pgfqpoint{11.804526in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.828358in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{11.876022in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.019015in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.042847in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.138176in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.162008in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.185840in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.209672in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.328832in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.352664in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.424161in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{12.447993in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.471825in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.519489in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.614818in}{3.418366in}}%
\pgfpathlineto{\pgfqpoint{12.638650in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.662482in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{12.686314in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.876971in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{12.900803in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.687262in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.711094in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{13.901751in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{13.925583in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.949416in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{13.973248in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{13.997080in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{14.020912in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{14.092408in}{3.130809in}}%
\pgfpathlineto{\pgfqpoint{14.116240in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{14.378393in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{14.402226in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{15.331678in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{15.355510in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{15.522334in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{15.546167in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{15.879816in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{15.903648in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{15.927480in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{16.022809in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{16.046641in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{16.070473in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{2.747400in}}%
\pgfpathlineto{\pgfqpoint{16.380290in}{2.747400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{10.149386in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.677000in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.060400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.149386in}{4.434400in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{4.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.638841in}{1.157622in}}%
\pgfpathlineto{\pgfqpoint{16.540889in}{1.157622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.579778in}{1.157622in}}{\pgfqpoint{16.579778in}{1.196511in}}%
\pgfpathlineto{\pgfqpoint{16.579778in}{2.066388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.579778in}{2.105277in}}{\pgfqpoint{16.540889in}{2.105277in}}%
\pgfpathlineto{\pgfqpoint{12.638841in}{2.105277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.599952in}{2.105277in}}{\pgfqpoint{12.599952in}{2.066388in}}%
\pgfpathlineto{\pgfqpoint{12.599952in}{1.196511in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.599952in}{1.157622in}}{\pgfqpoint{12.638841in}{1.157622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.677730in}{1.947822in}}%
\pgfpathlineto{\pgfqpoint{13.066619in}{1.947822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.222174in,y=1.879767in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  RL (repetitive layers + train loss) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.677730in}{1.662422in}}%
\pgfpathlineto{\pgfqpoint{13.066619in}{1.662422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.222174in,y=1.594366in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle R_y\)-CZ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.677730in}{1.360462in}}%
\pgfpathlineto{\pgfqpoint{13.066619in}{1.360462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.222174in,y=1.292406in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle R_y\)-CNOT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> QController.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735659in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735659in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735659in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.763880in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763880in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763880in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.792100in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{5.792100in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792100in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792100in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.820321in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{6.820321in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820321in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820321in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848542in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{7.848542in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848542in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.848542in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.876763in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{8.876763in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.876763in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.876763in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.447091in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.447091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.447091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=5.394329in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.926769in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.926769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.926769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=5.874008in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.406448in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.406448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.406448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=6.353686in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.886126in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.886126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.886126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=6.833365in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.365805in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.365805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.365805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=7.313043in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.845483in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.845483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.845483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=7.792722in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.325162in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.325162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.325162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=8.272400in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012454in,y=6.986550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.543645in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{8.488433in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{8.427177in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{8.360403in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{8.288675in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{8.213008in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{8.055212in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{7.898666in}}%
\pgfpathlineto{\pgfqpoint{3.118726in}{7.824589in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{7.755052in}}%
\pgfpathlineto{\pgfqpoint{3.200984in}{7.690973in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{7.632801in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{7.580500in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{7.533638in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{7.491587in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{7.453711in}}%
\pgfpathlineto{\pgfqpoint{3.447757in}{7.419446in}}%
\pgfpathlineto{\pgfqpoint{3.488886in}{7.388314in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{7.359885in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{7.333727in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{7.297802in}}%
\pgfpathlineto{\pgfqpoint{3.694530in}{7.264665in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{7.223336in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{7.184609in}}%
\pgfpathlineto{\pgfqpoint{3.941303in}{7.148224in}}%
\pgfpathlineto{\pgfqpoint{4.085254in}{7.087916in}}%
\pgfpathlineto{\pgfqpoint{4.167512in}{7.052273in}}%
\pgfpathlineto{\pgfqpoint{4.229205in}{7.022860in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{7.001273in}}%
\pgfpathlineto{\pgfqpoint{4.311462in}{6.977748in}}%
\pgfpathlineto{\pgfqpoint{4.352591in}{6.952092in}}%
\pgfpathlineto{\pgfqpoint{4.393720in}{6.924238in}}%
\pgfpathlineto{\pgfqpoint{4.434849in}{6.894247in}}%
\pgfpathlineto{\pgfqpoint{4.496542in}{6.845721in}}%
\pgfpathlineto{\pgfqpoint{4.558235in}{6.794001in}}%
\pgfpathlineto{\pgfqpoint{4.743315in}{6.635851in}}%
\pgfpathlineto{\pgfqpoint{4.805008in}{6.587477in}}%
\pgfpathlineto{\pgfqpoint{4.846137in}{6.557481in}}%
\pgfpathlineto{\pgfqpoint{4.887266in}{6.529506in}}%
\pgfpathlineto{\pgfqpoint{4.928395in}{6.503639in}}%
\pgfpathlineto{\pgfqpoint{4.969524in}{6.479871in}}%
\pgfpathlineto{\pgfqpoint{5.010653in}{6.458113in}}%
\pgfpathlineto{\pgfqpoint{5.051781in}{6.438214in}}%
\pgfpathlineto{\pgfqpoint{5.113475in}{6.411423in}}%
\pgfpathlineto{\pgfqpoint{5.175168in}{6.387702in}}%
\pgfpathlineto{\pgfqpoint{5.236861in}{6.366447in}}%
\pgfpathlineto{\pgfqpoint{5.298554in}{6.347190in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{6.324012in}}%
\pgfpathlineto{\pgfqpoint{5.463070in}{6.303120in}}%
\pgfpathlineto{\pgfqpoint{5.565892in}{6.279529in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{6.258215in}}%
\pgfpathlineto{\pgfqpoint{5.792100in}{6.235213in}}%
\pgfpathlineto{\pgfqpoint{5.915487in}{6.214670in}}%
\pgfpathlineto{\pgfqpoint{6.059438in}{6.193148in}}%
\pgfpathlineto{\pgfqpoint{6.223953in}{6.170786in}}%
\pgfpathlineto{\pgfqpoint{6.409033in}{6.147865in}}%
\pgfpathlineto{\pgfqpoint{6.573548in}{6.129603in}}%
\pgfpathlineto{\pgfqpoint{6.738064in}{6.113603in}}%
\pgfpathlineto{\pgfqpoint{6.902579in}{6.099964in}}%
\pgfpathlineto{\pgfqpoint{7.067094in}{6.088528in}}%
\pgfpathlineto{\pgfqpoint{7.252174in}{6.077848in}}%
\pgfpathlineto{\pgfqpoint{7.478382in}{6.067083in}}%
\pgfpathlineto{\pgfqpoint{7.786849in}{6.054868in}}%
\pgfpathlineto{\pgfqpoint{8.280395in}{6.037908in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{6.019937in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{6.019937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{8.393596in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{8.155140in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{8.003218in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{7.858014in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{7.720175in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{7.589690in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{7.466500in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{7.350868in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{7.243235in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{7.144055in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{7.053684in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{6.972276in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{6.899694in}}%
\pgfpathlineto{\pgfqpoint{3.303806in}{6.835426in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{6.778584in}}%
\pgfpathlineto{\pgfqpoint{3.386064in}{6.727972in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{6.682233in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{6.640012in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{6.580728in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{6.486390in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{6.357416in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{6.286211in}}%
\pgfpathlineto{\pgfqpoint{3.941303in}{6.217848in}}%
\pgfpathlineto{\pgfqpoint{4.023561in}{6.152740in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{6.091097in}}%
\pgfpathlineto{\pgfqpoint{4.167512in}{6.047292in}}%
\pgfpathlineto{\pgfqpoint{4.229205in}{6.005793in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{5.966904in}}%
\pgfpathlineto{\pgfqpoint{4.352591in}{5.930979in}}%
\pgfpathlineto{\pgfqpoint{4.414285in}{5.898338in}}%
\pgfpathlineto{\pgfqpoint{4.475978in}{5.869189in}}%
\pgfpathlineto{\pgfqpoint{4.537671in}{5.843574in}}%
\pgfpathlineto{\pgfqpoint{4.599364in}{5.821341in}}%
\pgfpathlineto{\pgfqpoint{4.661058in}{5.802169in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{5.785612in}}%
\pgfpathlineto{\pgfqpoint{4.784444in}{5.771172in}}%
\pgfpathlineto{\pgfqpoint{4.866702in}{5.754389in}}%
\pgfpathlineto{\pgfqpoint{4.969524in}{5.736155in}}%
\pgfpathlineto{\pgfqpoint{5.092910in}{5.716942in}}%
\pgfpathlineto{\pgfqpoint{5.236861in}{5.697045in}}%
\pgfpathlineto{\pgfqpoint{5.421941in}{5.674044in}}%
\pgfpathlineto{\pgfqpoint{5.627585in}{5.650738in}}%
\pgfpathlineto{\pgfqpoint{5.853794in}{5.627422in}}%
\pgfpathlineto{\pgfqpoint{6.080002in}{5.606498in}}%
\pgfpathlineto{\pgfqpoint{6.306211in}{5.587901in}}%
\pgfpathlineto{\pgfqpoint{6.552984in}{5.570019in}}%
\pgfpathlineto{\pgfqpoint{6.840886in}{5.551578in}}%
\pgfpathlineto{\pgfqpoint{7.642898in}{5.501716in}}%
\pgfpathlineto{\pgfqpoint{7.930800in}{5.480544in}}%
\pgfpathlineto{\pgfqpoint{8.362652in}{5.446021in}}%
\pgfpathlineto{\pgfqpoint{8.671119in}{5.422428in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.852022in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.852022in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.852022in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.880243in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.880243in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.880243in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.908464in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{13.908464in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.908464in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.908464in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.936685in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{14.936685in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936685in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.936685in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.964906in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{15.964906in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.964906in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.964906in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.993126in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{16.993126in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.993126in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.993126in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.493025in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.493025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{5.493025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=5.440263in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.959588in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.959588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{5.959588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=5.906826in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.426151in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.426151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.426151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=6.373389in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.892714in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.892714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.892714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=6.839952in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.359277in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.359277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.359277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=7.306515in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.825840in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.825840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.825840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=7.773078in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.292403in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.292403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{8.292403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=8.239641in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.128818in,y=6.986550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.512072in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{8.460197in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{8.402387in}}%
\pgfpathlineto{\pgfqpoint{10.947188in}{8.339008in}}%
\pgfpathlineto{\pgfqpoint{10.988317in}{8.270540in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{8.197960in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{8.084116in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{7.892858in}}%
\pgfpathlineto{\pgfqpoint{11.235090in}{7.820094in}}%
\pgfpathlineto{\pgfqpoint{11.276219in}{7.751476in}}%
\pgfpathlineto{\pgfqpoint{11.317348in}{7.687962in}}%
\pgfpathlineto{\pgfqpoint{11.358476in}{7.630060in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{7.577786in}}%
\pgfpathlineto{\pgfqpoint{11.440734in}{7.530763in}}%
\pgfpathlineto{\pgfqpoint{11.481863in}{7.488409in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{7.450117in}}%
\pgfpathlineto{\pgfqpoint{11.564121in}{7.415353in}}%
\pgfpathlineto{\pgfqpoint{11.605249in}{7.383660in}}%
\pgfpathlineto{\pgfqpoint{11.646378in}{7.354625in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{7.327831in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{7.290928in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{7.256824in}}%
\pgfpathlineto{\pgfqpoint{11.893151in}{7.214344in}}%
\pgfpathlineto{\pgfqpoint{11.975409in}{7.174716in}}%
\pgfpathlineto{\pgfqpoint{12.057667in}{7.137688in}}%
\pgfpathlineto{\pgfqpoint{12.304440in}{7.029734in}}%
\pgfpathlineto{\pgfqpoint{12.345568in}{7.008793in}}%
\pgfpathlineto{\pgfqpoint{12.386697in}{6.985916in}}%
\pgfpathlineto{\pgfqpoint{12.427826in}{6.960778in}}%
\pgfpathlineto{\pgfqpoint{12.468955in}{6.933173in}}%
\pgfpathlineto{\pgfqpoint{12.510084in}{6.903033in}}%
\pgfpathlineto{\pgfqpoint{12.551213in}{6.870447in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{6.835651in}}%
\pgfpathlineto{\pgfqpoint{12.654035in}{6.780139in}}%
\pgfpathlineto{\pgfqpoint{12.756857in}{6.683095in}}%
\pgfpathlineto{\pgfqpoint{12.839114in}{6.606575in}}%
\pgfpathlineto{\pgfqpoint{12.900808in}{6.552582in}}%
\pgfpathlineto{\pgfqpoint{12.941936in}{6.518928in}}%
\pgfpathlineto{\pgfqpoint{12.983065in}{6.487431in}}%
\pgfpathlineto{\pgfqpoint{13.024194in}{6.458209in}}%
\pgfpathlineto{\pgfqpoint{13.065323in}{6.431276in}}%
\pgfpathlineto{\pgfqpoint{13.106452in}{6.406546in}}%
\pgfpathlineto{\pgfqpoint{13.147581in}{6.383859in}}%
\pgfpathlineto{\pgfqpoint{13.188709in}{6.363009in}}%
\pgfpathlineto{\pgfqpoint{13.250403in}{6.334677in}}%
\pgfpathlineto{\pgfqpoint{13.312096in}{6.309244in}}%
\pgfpathlineto{\pgfqpoint{13.373789in}{6.286125in}}%
\pgfpathlineto{\pgfqpoint{13.456047in}{6.258168in}}%
\pgfpathlineto{\pgfqpoint{13.538305in}{6.232817in}}%
\pgfpathlineto{\pgfqpoint{13.641127in}{6.203957in}}%
\pgfpathlineto{\pgfqpoint{13.743949in}{6.177548in}}%
\pgfpathlineto{\pgfqpoint{13.846771in}{6.153196in}}%
\pgfpathlineto{\pgfqpoint{13.949593in}{6.130778in}}%
\pgfpathlineto{\pgfqpoint{14.072979in}{6.106324in}}%
\pgfpathlineto{\pgfqpoint{14.196366in}{6.084216in}}%
\pgfpathlineto{\pgfqpoint{14.340317in}{6.060748in}}%
\pgfpathlineto{\pgfqpoint{14.504832in}{6.036327in}}%
\pgfpathlineto{\pgfqpoint{14.669347in}{6.014215in}}%
\pgfpathlineto{\pgfqpoint{14.833863in}{5.994521in}}%
\pgfpathlineto{\pgfqpoint{14.998378in}{5.977378in}}%
\pgfpathlineto{\pgfqpoint{15.162893in}{5.962673in}}%
\pgfpathlineto{\pgfqpoint{15.347973in}{5.948610in}}%
\pgfpathlineto{\pgfqpoint{15.553617in}{5.935359in}}%
\pgfpathlineto{\pgfqpoint{15.800390in}{5.921786in}}%
\pgfpathlineto{\pgfqpoint{16.108857in}{5.907132in}}%
\pgfpathlineto{\pgfqpoint{16.499580in}{5.890876in}}%
\pgfpathlineto{\pgfqpoint{16.910869in}{5.876024in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.874015in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.874015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{8.384400in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{8.130966in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{7.971410in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{7.821173in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{7.680825in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{7.550056in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{7.428262in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{7.315018in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{7.210088in}}%
\pgfpathlineto{\pgfqpoint{11.255654in}{7.113350in}}%
\pgfpathlineto{\pgfqpoint{11.296783in}{7.024755in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{6.944253in}}%
\pgfpathlineto{\pgfqpoint{11.379041in}{6.871687in}}%
\pgfpathlineto{\pgfqpoint{11.420170in}{6.806689in}}%
\pgfpathlineto{\pgfqpoint{11.461299in}{6.748624in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{6.696602in}}%
\pgfpathlineto{\pgfqpoint{11.543556in}{6.649566in}}%
\pgfpathlineto{\pgfqpoint{11.584685in}{6.606426in}}%
\pgfpathlineto{\pgfqpoint{11.625814in}{6.566178in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{6.509496in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{6.455691in}}%
\pgfpathlineto{\pgfqpoint{11.831458in}{6.387017in}}%
\pgfpathlineto{\pgfqpoint{11.913716in}{6.321402in}}%
\pgfpathlineto{\pgfqpoint{11.995973in}{6.258802in}}%
\pgfpathlineto{\pgfqpoint{12.078231in}{6.199147in}}%
\pgfpathlineto{\pgfqpoint{12.160489in}{6.142294in}}%
\pgfpathlineto{\pgfqpoint{12.242746in}{6.088077in}}%
\pgfpathlineto{\pgfqpoint{12.325004in}{6.036412in}}%
\pgfpathlineto{\pgfqpoint{12.407262in}{5.987458in}}%
\pgfpathlineto{\pgfqpoint{12.468955in}{5.952797in}}%
\pgfpathlineto{\pgfqpoint{12.530648in}{5.920215in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{5.890024in}}%
\pgfpathlineto{\pgfqpoint{12.654035in}{5.862495in}}%
\pgfpathlineto{\pgfqpoint{12.715728in}{5.837796in}}%
\pgfpathlineto{\pgfqpoint{12.777421in}{5.815951in}}%
\pgfpathlineto{\pgfqpoint{12.839114in}{5.796837in}}%
\pgfpathlineto{\pgfqpoint{12.900808in}{5.780202in}}%
\pgfpathlineto{\pgfqpoint{12.962501in}{5.765720in}}%
\pgfpathlineto{\pgfqpoint{13.044759in}{5.749139in}}%
\pgfpathlineto{\pgfqpoint{13.127016in}{5.734934in}}%
\pgfpathlineto{\pgfqpoint{13.229838in}{5.719432in}}%
\pgfpathlineto{\pgfqpoint{13.394354in}{5.697355in}}%
\pgfpathlineto{\pgfqpoint{13.599998in}{5.671927in}}%
\pgfpathlineto{\pgfqpoint{13.764513in}{5.653599in}}%
\pgfpathlineto{\pgfqpoint{13.929028in}{5.637441in}}%
\pgfpathlineto{\pgfqpoint{14.134673in}{5.619657in}}%
\pgfpathlineto{\pgfqpoint{14.381446in}{5.600711in}}%
\pgfpathlineto{\pgfqpoint{14.731041in}{5.576485in}}%
\pgfpathlineto{\pgfqpoint{15.656439in}{5.513803in}}%
\pgfpathlineto{\pgfqpoint{15.964906in}{5.489644in}}%
\pgfpathlineto{\pgfqpoint{16.849175in}{5.418272in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735659in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735659in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735659in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.763880in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763880in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763880in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.792100in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{5.792100in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792100in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792100in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.820321in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{6.820321in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820321in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820321in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848542in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{7.848542in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848542in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.848542in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.876763in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{8.876763in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.876763in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.876763in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.179212in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.179212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.179212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.126450in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.590496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.590496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.537735in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.001781in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.001781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.001781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.949019in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.413065in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.413065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.413065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=2.360304in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.824350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.824350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=2.771588in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.235635in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.235635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.235635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.182873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.646919in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.646919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.646919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.594158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.058204in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.058204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.058204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=4.005442in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.469488in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.469488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.469488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=4.416727in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012454in,y=2.824350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.200984in}{2.755803in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{3.235635in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{3.509824in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{3.646919in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{3.646919in}}%
\pgfpathlineto{\pgfqpoint{3.303806in}{3.784014in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{3.784014in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{3.921109in}}%
\pgfpathlineto{\pgfqpoint{3.447757in}{3.921109in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{4.058204in}}%
\pgfpathlineto{\pgfqpoint{3.488886in}{4.058204in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{3.989656in}}%
\pgfpathlineto{\pgfqpoint{3.550579in}{3.989656in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{4.058204in}}%
\pgfpathlineto{\pgfqpoint{3.694530in}{4.058204in}}%
\pgfpathlineto{\pgfqpoint{3.715094in}{3.715467in}}%
\pgfpathlineto{\pgfqpoint{3.838481in}{3.715467in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{3.989656in}}%
\pgfpathlineto{\pgfqpoint{4.188076in}{3.989656in}}%
\pgfpathlineto{\pgfqpoint{4.208640in}{4.332393in}}%
\pgfpathlineto{\pgfqpoint{4.455413in}{4.332393in}}%
\pgfpathlineto{\pgfqpoint{4.475978in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{6.964272in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{6.984837in}{4.332393in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.332393in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.332393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{2.728002in}{1.316307in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{1.864686in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{2.275971in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{2.413065in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{2.344518in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{2.413065in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{2.413065in}}%
\pgfpathlineto{\pgfqpoint{2.954211in}{2.550160in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{2.550160in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{2.618708in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{2.755803in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{2.961445in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{3.029992in}}%
\pgfpathlineto{\pgfqpoint{3.118726in}{3.304182in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{3.372729in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.372729in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{3.441277in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{3.441277in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{3.509824in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{3.509824in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{3.578372in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{3.578372in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{3.646919in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{3.646919in}}%
\pgfpathlineto{\pgfqpoint{3.550579in}{3.715467in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{3.715467in}}%
\pgfpathlineto{\pgfqpoint{3.797352in}{3.784014in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{3.784014in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{3.715467in}}%
\pgfpathlineto{\pgfqpoint{4.064689in}{3.715467in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{3.852561in}}%
\pgfpathlineto{\pgfqpoint{4.126383in}{3.852561in}}%
\pgfpathlineto{\pgfqpoint{4.146947in}{3.921109in}}%
\pgfpathlineto{\pgfqpoint{4.167512in}{3.921109in}}%
\pgfpathlineto{\pgfqpoint{4.188076in}{4.058204in}}%
\pgfpathlineto{\pgfqpoint{4.311462in}{4.058204in}}%
\pgfpathlineto{\pgfqpoint{4.373156in}{4.263846in}}%
\pgfpathlineto{\pgfqpoint{4.990088in}{4.263846in}}%
\pgfpathlineto{\pgfqpoint{5.010653in}{4.332393in}}%
\pgfpathlineto{\pgfqpoint{5.092910in}{4.332393in}}%
\pgfpathlineto{\pgfqpoint{5.113475in}{4.263846in}}%
\pgfpathlineto{\pgfqpoint{5.586456in}{4.263846in}}%
\pgfpathlineto{\pgfqpoint{5.607021in}{4.332393in}}%
\pgfpathlineto{\pgfqpoint{7.190481in}{4.332393in}}%
\pgfpathlineto{\pgfqpoint{7.211045in}{4.263846in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.263846in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.263846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.852022in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.852022in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.852022in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.880243in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.880243in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.880243in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.908464in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{13.908464in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.908464in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.908464in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.936685in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{14.936685in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936685in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.936685in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.964906in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{15.964906in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.964906in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.964906in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.993126in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.993126in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.993126in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.993126in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.698214in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.698214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{1.698214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=1.645452in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.373895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{2.373895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=2.321134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.049577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.049577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=2.996816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.725259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.725259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=3.672498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{4.400941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=4.348179in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.128818in,y=2.824350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{2.148668in}}%
\pgfpathlineto{\pgfqpoint{11.296783in}{2.148668in}}%
\pgfpathlineto{\pgfqpoint{11.317348in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{2.899426in}}%
\pgfpathlineto{\pgfqpoint{11.358476in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{11.420170in}{4.025562in}}%
\pgfpathlineto{\pgfqpoint{11.461299in}{4.025562in}}%
\pgfpathlineto{\pgfqpoint{11.481863in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.564121in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.584685in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{11.605249in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{11.625814in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.666943in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{11.831458in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.954845in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.975409in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.304440in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.325004in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{12.571777in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{10.844366in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{1.623138in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{2.223744in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{11.111703in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.379041in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.728636in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.831458in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.913716in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.954845in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.016538in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.037102in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.407262in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.427826in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.571777in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{12.654035in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{12.674599in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{13.661691in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{13.682255in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.325865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.329053in}{1.187322in}}%
\pgfpathlineto{\pgfqpoint{17.143889in}{1.187322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.182778in}{1.187322in}}{\pgfqpoint{17.182778in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{17.182778in}{1.794127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.182778in}{1.833016in}}{\pgfqpoint{17.143889in}{1.833016in}}%
\pgfpathlineto{\pgfqpoint{12.329053in}{1.833016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.290164in}{1.833016in}}{\pgfqpoint{12.290164in}{1.794127in}}%
\pgfpathlineto{\pgfqpoint{12.290164in}{1.226211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.290164in}{1.187322in}}{\pgfqpoint{12.329053in}{1.187322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.367942in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{12.756831in}{1.675562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.912387in,y=1.607506in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Q-controller (repetitive layers + train loss) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.367942in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{12.756831in}{1.390162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.912387in,y=1.322106in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle R_y\)-CNOT }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> RQCDSComparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735659in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735659in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735659in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.763880in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763880in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763880in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.792100in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{5.792100in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792100in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792100in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.820321in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{6.820321in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820321in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820321in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848542in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{7.848542in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848542in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.848542in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.876763in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{8.876763in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.876763in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.876763in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.625429in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.625429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.625429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=5.572668in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.077655in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.077655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.077655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=6.024893in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.529880in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.529880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.529880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=6.477119in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.982106in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.982106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.982106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=6.929344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.434331in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.434331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.434331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=7.381570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.886557in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.886557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.886557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=7.833795in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.338782in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.338782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.338782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=8.286021in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012454in,y=6.986550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.521001in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{8.274548in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{8.096438in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{7.982953in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{7.876014in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{7.777334in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{7.687642in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{7.606825in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{7.534579in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{7.470484in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{7.413948in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{7.364256in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{7.320673in}}%
\pgfpathlineto{\pgfqpoint{3.303806in}{7.282499in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{7.249106in}}%
\pgfpathlineto{\pgfqpoint{3.386064in}{7.219939in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{7.194500in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{7.172316in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{7.152902in}}%
\pgfpathlineto{\pgfqpoint{3.550579in}{7.135754in}}%
\pgfpathlineto{\pgfqpoint{3.612272in}{7.113125in}}%
\pgfpathlineto{\pgfqpoint{3.694530in}{7.086103in}}%
\pgfpathlineto{\pgfqpoint{3.900174in}{7.019655in}}%
\pgfpathlineto{\pgfqpoint{4.023561in}{6.977236in}}%
\pgfpathlineto{\pgfqpoint{4.126383in}{6.939325in}}%
\pgfpathlineto{\pgfqpoint{4.208640in}{6.906635in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{6.871598in}}%
\pgfpathlineto{\pgfqpoint{4.373156in}{6.834235in}}%
\pgfpathlineto{\pgfqpoint{4.455413in}{6.794724in}}%
\pgfpathlineto{\pgfqpoint{4.558235in}{6.742774in}}%
\pgfpathlineto{\pgfqpoint{4.681622in}{6.677818in}}%
\pgfpathlineto{\pgfqpoint{4.928395in}{6.547122in}}%
\pgfpathlineto{\pgfqpoint{5.031217in}{6.495537in}}%
\pgfpathlineto{\pgfqpoint{5.113475in}{6.456505in}}%
\pgfpathlineto{\pgfqpoint{5.195732in}{6.419840in}}%
\pgfpathlineto{\pgfqpoint{5.277990in}{6.385781in}}%
\pgfpathlineto{\pgfqpoint{5.360248in}{6.354444in}}%
\pgfpathlineto{\pgfqpoint{5.442505in}{6.325800in}}%
\pgfpathlineto{\pgfqpoint{5.524763in}{6.299682in}}%
\pgfpathlineto{\pgfqpoint{5.607021in}{6.275815in}}%
\pgfpathlineto{\pgfqpoint{5.709843in}{6.248679in}}%
\pgfpathlineto{\pgfqpoint{5.812665in}{6.224062in}}%
\pgfpathlineto{\pgfqpoint{5.915487in}{6.201550in}}%
\pgfpathlineto{\pgfqpoint{6.038873in}{6.176815in}}%
\pgfpathlineto{\pgfqpoint{6.182824in}{6.150357in}}%
\pgfpathlineto{\pgfqpoint{6.367904in}{6.118937in}}%
\pgfpathlineto{\pgfqpoint{6.594113in}{6.083110in}}%
\pgfpathlineto{\pgfqpoint{6.840886in}{6.046357in}}%
\pgfpathlineto{\pgfqpoint{7.087659in}{6.011908in}}%
\pgfpathlineto{\pgfqpoint{7.313867in}{5.982670in}}%
\pgfpathlineto{\pgfqpoint{7.519511in}{5.958348in}}%
\pgfpathlineto{\pgfqpoint{7.725155in}{5.936317in}}%
\pgfpathlineto{\pgfqpoint{7.930800in}{5.916475in}}%
\pgfpathlineto{\pgfqpoint{8.157008in}{5.896798in}}%
\pgfpathlineto{\pgfqpoint{8.444910in}{5.874138in}}%
\pgfpathlineto{\pgfqpoint{8.835634in}{5.845921in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.844485in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.844485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.119890in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{8.023187in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{7.906683in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{7.815914in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{7.728515in}}%
\pgfpathlineto{\pgfqpoint{3.200984in}{7.580522in}}%
\pgfpathlineto{\pgfqpoint{3.447757in}{7.328256in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{7.269509in}}%
\pgfpathlineto{\pgfqpoint{3.550579in}{7.232718in}}%
\pgfpathlineto{\pgfqpoint{3.591708in}{7.198153in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{7.165888in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{7.135777in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{7.093943in}}%
\pgfpathlineto{\pgfqpoint{3.797352in}{7.055015in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{7.006051in}}%
\pgfpathlineto{\pgfqpoint{3.982432in}{6.948036in}}%
\pgfpathlineto{\pgfqpoint{4.085254in}{6.893004in}}%
\pgfpathlineto{\pgfqpoint{4.188076in}{6.840871in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{6.791744in}}%
\pgfpathlineto{\pgfqpoint{4.414285in}{6.736082in}}%
\pgfpathlineto{\pgfqpoint{4.558235in}{6.671474in}}%
\pgfpathlineto{\pgfqpoint{4.640493in}{6.632047in}}%
\pgfpathlineto{\pgfqpoint{4.702186in}{6.600398in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{6.566698in}}%
\pgfpathlineto{\pgfqpoint{4.825573in}{6.530950in}}%
\pgfpathlineto{\pgfqpoint{4.907831in}{6.480509in}}%
\pgfpathlineto{\pgfqpoint{5.031217in}{6.401194in}}%
\pgfpathlineto{\pgfqpoint{5.154603in}{6.322269in}}%
\pgfpathlineto{\pgfqpoint{5.236861in}{6.272646in}}%
\pgfpathlineto{\pgfqpoint{5.298554in}{6.237932in}}%
\pgfpathlineto{\pgfqpoint{5.360248in}{6.205741in}}%
\pgfpathlineto{\pgfqpoint{5.421941in}{6.176223in}}%
\pgfpathlineto{\pgfqpoint{5.483634in}{6.149381in}}%
\pgfpathlineto{\pgfqpoint{5.545327in}{6.125094in}}%
\pgfpathlineto{\pgfqpoint{5.607021in}{6.103159in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{6.083322in}}%
\pgfpathlineto{\pgfqpoint{5.750972in}{6.059677in}}%
\pgfpathlineto{\pgfqpoint{5.833229in}{6.038723in}}%
\pgfpathlineto{\pgfqpoint{5.915487in}{6.020035in}}%
\pgfpathlineto{\pgfqpoint{5.997745in}{6.003359in}}%
\pgfpathlineto{\pgfqpoint{6.080002in}{5.988573in}}%
\pgfpathlineto{\pgfqpoint{6.182824in}{5.972642in}}%
\pgfpathlineto{\pgfqpoint{6.285646in}{5.959374in}}%
\pgfpathlineto{\pgfqpoint{6.388468in}{5.948449in}}%
\pgfpathlineto{\pgfqpoint{6.511855in}{5.937851in}}%
\pgfpathlineto{\pgfqpoint{6.655806in}{5.928073in}}%
\pgfpathlineto{\pgfqpoint{6.820321in}{5.919276in}}%
\pgfpathlineto{\pgfqpoint{7.025965in}{5.910601in}}%
\pgfpathlineto{\pgfqpoint{7.313867in}{5.900888in}}%
\pgfpathlineto{\pgfqpoint{7.745720in}{5.888778in}}%
\pgfpathlineto{\pgfqpoint{8.835634in}{5.859090in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.858490in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.858490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.394039in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{8.292308in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{8.127298in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{7.933411in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{7.775718in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{7.591442in}}%
\pgfpathlineto{\pgfqpoint{3.386064in}{7.350050in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{7.232562in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{7.148098in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{7.094413in}}%
\pgfpathlineto{\pgfqpoint{3.612272in}{7.043339in}}%
\pgfpathlineto{\pgfqpoint{3.653401in}{6.995229in}}%
\pgfpathlineto{\pgfqpoint{3.694530in}{6.950340in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{6.908815in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{6.870684in}}%
\pgfpathlineto{\pgfqpoint{3.817916in}{6.835866in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{6.804199in}}%
\pgfpathlineto{\pgfqpoint{3.900174in}{6.775457in}}%
\pgfpathlineto{\pgfqpoint{3.941303in}{6.749369in}}%
\pgfpathlineto{\pgfqpoint{3.982432in}{6.725632in}}%
\pgfpathlineto{\pgfqpoint{4.023561in}{6.703939in}}%
\pgfpathlineto{\pgfqpoint{4.085254in}{6.674578in}}%
\pgfpathlineto{\pgfqpoint{4.146947in}{6.648216in}}%
\pgfpathlineto{\pgfqpoint{4.208640in}{6.624114in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{6.594603in}}%
\pgfpathlineto{\pgfqpoint{4.373156in}{6.567421in}}%
\pgfpathlineto{\pgfqpoint{4.475978in}{6.536112in}}%
\pgfpathlineto{\pgfqpoint{4.578800in}{6.507295in}}%
\pgfpathlineto{\pgfqpoint{4.702186in}{6.475347in}}%
\pgfpathlineto{\pgfqpoint{4.846137in}{6.440713in}}%
\pgfpathlineto{\pgfqpoint{5.010653in}{6.403444in}}%
\pgfpathlineto{\pgfqpoint{5.277990in}{6.345533in}}%
\pgfpathlineto{\pgfqpoint{5.524763in}{6.291430in}}%
\pgfpathlineto{\pgfqpoint{5.668714in}{6.257599in}}%
\pgfpathlineto{\pgfqpoint{5.792100in}{6.226092in}}%
\pgfpathlineto{\pgfqpoint{5.894922in}{6.197374in}}%
\pgfpathlineto{\pgfqpoint{5.977180in}{6.172367in}}%
\pgfpathlineto{\pgfqpoint{6.059438in}{6.145210in}}%
\pgfpathlineto{\pgfqpoint{6.141695in}{6.115609in}}%
\pgfpathlineto{\pgfqpoint{6.223953in}{6.083362in}}%
\pgfpathlineto{\pgfqpoint{6.306211in}{6.048492in}}%
\pgfpathlineto{\pgfqpoint{6.409033in}{6.001866in}}%
\pgfpathlineto{\pgfqpoint{6.614677in}{5.906792in}}%
\pgfpathlineto{\pgfqpoint{6.696935in}{5.872205in}}%
\pgfpathlineto{\pgfqpoint{6.758628in}{5.848616in}}%
\pgfpathlineto{\pgfqpoint{6.820321in}{5.827168in}}%
\pgfpathlineto{\pgfqpoint{6.882014in}{5.807718in}}%
\pgfpathlineto{\pgfqpoint{6.964272in}{5.784369in}}%
\pgfpathlineto{\pgfqpoint{7.067094in}{5.758151in}}%
\pgfpathlineto{\pgfqpoint{7.190481in}{5.729217in}}%
\pgfpathlineto{\pgfqpoint{7.396125in}{5.683688in}}%
\pgfpathlineto{\pgfqpoint{7.745720in}{5.609007in}}%
\pgfpathlineto{\pgfqpoint{8.054186in}{5.544975in}}%
\pgfpathlineto{\pgfqpoint{8.239266in}{5.508701in}}%
\pgfpathlineto{\pgfqpoint{8.403781in}{5.478717in}}%
\pgfpathlineto{\pgfqpoint{8.547732in}{5.454577in}}%
\pgfpathlineto{\pgfqpoint{8.691683in}{5.432534in}}%
\pgfpathlineto{\pgfqpoint{8.835634in}{5.412628in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{7.639319in}}%
\pgfpathlineto{\pgfqpoint{2.728002in}{7.587942in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{7.539885in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{7.495402in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{7.454593in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{7.417369in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{7.383533in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{7.352796in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{7.324797in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{7.299163in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{7.253526in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{7.213158in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{7.157324in}}%
\pgfpathlineto{\pgfqpoint{3.118726in}{7.082732in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{7.022966in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{6.959562in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{6.871161in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{6.714960in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{6.651536in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{6.611730in}}%
\pgfpathlineto{\pgfqpoint{3.612272in}{6.574424in}}%
\pgfpathlineto{\pgfqpoint{3.653401in}{6.539905in}}%
\pgfpathlineto{\pgfqpoint{3.694530in}{6.508283in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{6.479478in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{6.453262in}}%
\pgfpathlineto{\pgfqpoint{3.817916in}{6.429308in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{6.407267in}}%
\pgfpathlineto{\pgfqpoint{3.920739in}{6.377105in}}%
\pgfpathlineto{\pgfqpoint{3.982432in}{6.349738in}}%
\pgfpathlineto{\pgfqpoint{4.044125in}{6.324720in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{6.301835in}}%
\pgfpathlineto{\pgfqpoint{4.167512in}{6.280928in}}%
\pgfpathlineto{\pgfqpoint{4.249769in}{6.255790in}}%
\pgfpathlineto{\pgfqpoint{4.332027in}{6.233246in}}%
\pgfpathlineto{\pgfqpoint{4.414285in}{6.212787in}}%
\pgfpathlineto{\pgfqpoint{4.517107in}{6.189747in}}%
\pgfpathlineto{\pgfqpoint{4.619929in}{6.169323in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{6.151291in}}%
\pgfpathlineto{\pgfqpoint{4.825573in}{6.135359in}}%
\pgfpathlineto{\pgfqpoint{4.948959in}{6.118612in}}%
\pgfpathlineto{\pgfqpoint{5.092910in}{6.101723in}}%
\pgfpathlineto{\pgfqpoint{5.236861in}{6.087043in}}%
\pgfpathlineto{\pgfqpoint{5.401376in}{6.072426in}}%
\pgfpathlineto{\pgfqpoint{5.586456in}{6.058339in}}%
\pgfpathlineto{\pgfqpoint{5.771536in}{6.046520in}}%
\pgfpathlineto{\pgfqpoint{5.977180in}{6.035774in}}%
\pgfpathlineto{\pgfqpoint{6.203389in}{6.026317in}}%
\pgfpathlineto{\pgfqpoint{6.491291in}{6.016699in}}%
\pgfpathlineto{\pgfqpoint{6.923143in}{6.004773in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.955656in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.955656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{8.403299in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{8.178491in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{8.035264in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{7.898370in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{7.768420in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{7.645403in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{7.529263in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{7.420249in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{7.318777in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{7.225273in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{7.140073in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{7.063325in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{6.994896in}}%
\pgfpathlineto{\pgfqpoint{3.303806in}{6.934307in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{6.880718in}}%
\pgfpathlineto{\pgfqpoint{3.386064in}{6.833002in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{6.789881in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{6.750077in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{6.694186in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{6.605247in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{6.483654in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{6.416524in}}%
\pgfpathlineto{\pgfqpoint{3.941303in}{6.352074in}}%
\pgfpathlineto{\pgfqpoint{4.023561in}{6.290693in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{6.232577in}}%
\pgfpathlineto{\pgfqpoint{4.167512in}{6.191280in}}%
\pgfpathlineto{\pgfqpoint{4.229205in}{6.152155in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{6.115492in}}%
\pgfpathlineto{\pgfqpoint{4.352591in}{6.081623in}}%
\pgfpathlineto{\pgfqpoint{4.414285in}{6.050850in}}%
\pgfpathlineto{\pgfqpoint{4.475978in}{6.023370in}}%
\pgfpathlineto{\pgfqpoint{4.537671in}{5.999221in}}%
\pgfpathlineto{\pgfqpoint{4.599364in}{5.978260in}}%
\pgfpathlineto{\pgfqpoint{4.661058in}{5.960186in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{5.944576in}}%
\pgfpathlineto{\pgfqpoint{4.784444in}{5.930963in}}%
\pgfpathlineto{\pgfqpoint{4.866702in}{5.915140in}}%
\pgfpathlineto{\pgfqpoint{4.969524in}{5.897949in}}%
\pgfpathlineto{\pgfqpoint{5.092910in}{5.879836in}}%
\pgfpathlineto{\pgfqpoint{5.236861in}{5.861078in}}%
\pgfpathlineto{\pgfqpoint{5.421941in}{5.839394in}}%
\pgfpathlineto{\pgfqpoint{5.648149in}{5.815329in}}%
\pgfpathlineto{\pgfqpoint{5.874358in}{5.793554in}}%
\pgfpathlineto{\pgfqpoint{6.100567in}{5.774031in}}%
\pgfpathlineto{\pgfqpoint{6.326775in}{5.756690in}}%
\pgfpathlineto{\pgfqpoint{6.573548in}{5.740011in}}%
\pgfpathlineto{\pgfqpoint{6.882014in}{5.721585in}}%
\pgfpathlineto{\pgfqpoint{7.601769in}{5.679603in}}%
\pgfpathlineto{\pgfqpoint{7.889671in}{5.659945in}}%
\pgfpathlineto{\pgfqpoint{8.280395in}{5.630661in}}%
\pgfpathlineto{\pgfqpoint{8.650554in}{5.603572in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.590423in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.590423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.852022in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.852022in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.852022in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.880243in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.880243in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.880243in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.908464in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{13.908464in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.908464in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.908464in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.936685in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{14.936685in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936685in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.936685in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.964906in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{15.964906in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.964906in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.964906in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.993126in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{16.993126in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.993126in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.993126in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.635838in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.635838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{5.635838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=5.583076in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.074069in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.074069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.074069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=6.021308in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.512301in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.512301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.512301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=6.459540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.950533in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.950533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.950533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=6.897771in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.388764in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.388764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.388764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=7.336003in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.826996in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.826996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.826996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=7.774235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.265228in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.265228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{8.265228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=8.212466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.703460in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.703460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{8.703460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=8.650698in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.128818in,y=6.986550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{10.885495in}{8.370437in}}%
\pgfpathlineto{\pgfqpoint{10.947188in}{8.186512in}}%
\pgfpathlineto{\pgfqpoint{10.988317in}{8.070898in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{7.963424in}}%
\pgfpathlineto{\pgfqpoint{11.070575in}{7.866015in}}%
\pgfpathlineto{\pgfqpoint{11.111703in}{7.779399in}}%
\pgfpathlineto{\pgfqpoint{11.152832in}{7.702785in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{7.634930in}}%
\pgfpathlineto{\pgfqpoint{11.235090in}{7.574805in}}%
\pgfpathlineto{\pgfqpoint{11.276219in}{7.521434in}}%
\pgfpathlineto{\pgfqpoint{11.317348in}{7.473838in}}%
\pgfpathlineto{\pgfqpoint{11.358476in}{7.431102in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{7.392441in}}%
\pgfpathlineto{\pgfqpoint{11.440734in}{7.357245in}}%
\pgfpathlineto{\pgfqpoint{11.481863in}{7.325072in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{7.295612in}}%
\pgfpathlineto{\pgfqpoint{11.564121in}{7.268655in}}%
\pgfpathlineto{\pgfqpoint{11.605249in}{7.244014in}}%
\pgfpathlineto{\pgfqpoint{11.646378in}{7.221498in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{7.200867in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{7.172820in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{7.147271in}}%
\pgfpathlineto{\pgfqpoint{11.913716in}{7.107501in}}%
\pgfpathlineto{\pgfqpoint{12.078231in}{7.044174in}}%
\pgfpathlineto{\pgfqpoint{12.160489in}{7.010008in}}%
\pgfpathlineto{\pgfqpoint{12.222182in}{6.982349in}}%
\pgfpathlineto{\pgfqpoint{12.283875in}{6.952601in}}%
\pgfpathlineto{\pgfqpoint{12.345568in}{6.920672in}}%
\pgfpathlineto{\pgfqpoint{12.407262in}{6.886679in}}%
\pgfpathlineto{\pgfqpoint{12.489519in}{6.838625in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{6.775456in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{6.595925in}}%
\pgfpathlineto{\pgfqpoint{12.962501in}{6.547656in}}%
\pgfpathlineto{\pgfqpoint{13.044759in}{6.501918in}}%
\pgfpathlineto{\pgfqpoint{13.127016in}{6.459050in}}%
\pgfpathlineto{\pgfqpoint{13.209274in}{6.419170in}}%
\pgfpathlineto{\pgfqpoint{13.291532in}{6.382195in}}%
\pgfpathlineto{\pgfqpoint{13.373789in}{6.347925in}}%
\pgfpathlineto{\pgfqpoint{13.456047in}{6.316136in}}%
\pgfpathlineto{\pgfqpoint{13.538305in}{6.286639in}}%
\pgfpathlineto{\pgfqpoint{13.620562in}{6.259292in}}%
\pgfpathlineto{\pgfqpoint{13.702820in}{6.233984in}}%
\pgfpathlineto{\pgfqpoint{13.785078in}{6.210618in}}%
\pgfpathlineto{\pgfqpoint{13.887900in}{6.184002in}}%
\pgfpathlineto{\pgfqpoint{13.990722in}{6.160080in}}%
\pgfpathlineto{\pgfqpoint{14.093544in}{6.138594in}}%
\pgfpathlineto{\pgfqpoint{14.196366in}{6.119212in}}%
\pgfpathlineto{\pgfqpoint{14.319752in}{6.098212in}}%
\pgfpathlineto{\pgfqpoint{14.463703in}{6.076045in}}%
\pgfpathlineto{\pgfqpoint{14.648783in}{6.049978in}}%
\pgfpathlineto{\pgfqpoint{14.895556in}{6.017639in}}%
\pgfpathlineto{\pgfqpoint{15.183458in}{5.982148in}}%
\pgfpathlineto{\pgfqpoint{15.450795in}{5.951398in}}%
\pgfpathlineto{\pgfqpoint{15.697568in}{5.925306in}}%
\pgfpathlineto{\pgfqpoint{15.923777in}{5.903632in}}%
\pgfpathlineto{\pgfqpoint{16.149985in}{5.884189in}}%
\pgfpathlineto{\pgfqpoint{16.376194in}{5.866868in}}%
\pgfpathlineto{\pgfqpoint{16.622967in}{5.850165in}}%
\pgfpathlineto{\pgfqpoint{16.890304in}{5.834309in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.829828in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.829828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{7.987315in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{7.879026in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{7.801384in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{7.727651in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{7.658236in}}%
\pgfpathlineto{\pgfqpoint{11.152832in}{7.592633in}}%
\pgfpathlineto{\pgfqpoint{11.235090in}{7.509414in}}%
\pgfpathlineto{\pgfqpoint{11.358476in}{7.389257in}}%
\pgfpathlineto{\pgfqpoint{11.584685in}{7.171672in}}%
\pgfpathlineto{\pgfqpoint{11.646378in}{7.116356in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{7.082068in}}%
\pgfpathlineto{\pgfqpoint{11.728636in}{7.050267in}}%
\pgfpathlineto{\pgfqpoint{11.769765in}{7.021056in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{6.994317in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{6.969817in}}%
\pgfpathlineto{\pgfqpoint{11.893151in}{6.947336in}}%
\pgfpathlineto{\pgfqpoint{11.934280in}{6.926683in}}%
\pgfpathlineto{\pgfqpoint{11.995973in}{6.898728in}}%
\pgfpathlineto{\pgfqpoint{12.057667in}{6.873752in}}%
\pgfpathlineto{\pgfqpoint{12.139924in}{6.843483in}}%
\pgfpathlineto{\pgfqpoint{12.407262in}{6.749837in}}%
\pgfpathlineto{\pgfqpoint{12.612906in}{6.678893in}}%
\pgfpathlineto{\pgfqpoint{12.674599in}{6.654881in}}%
\pgfpathlineto{\pgfqpoint{12.736292in}{6.628288in}}%
\pgfpathlineto{\pgfqpoint{12.797986in}{6.598768in}}%
\pgfpathlineto{\pgfqpoint{12.859679in}{6.566217in}}%
\pgfpathlineto{\pgfqpoint{12.921372in}{6.530690in}}%
\pgfpathlineto{\pgfqpoint{12.983065in}{6.492374in}}%
\pgfpathlineto{\pgfqpoint{13.044759in}{6.451630in}}%
\pgfpathlineto{\pgfqpoint{13.127016in}{6.394568in}}%
\pgfpathlineto{\pgfqpoint{13.312096in}{6.264824in}}%
\pgfpathlineto{\pgfqpoint{13.373789in}{6.224472in}}%
\pgfpathlineto{\pgfqpoint{13.435482in}{6.186860in}}%
\pgfpathlineto{\pgfqpoint{13.497176in}{6.152465in}}%
\pgfpathlineto{\pgfqpoint{13.558869in}{6.121514in}}%
\pgfpathlineto{\pgfqpoint{13.620562in}{6.094003in}}%
\pgfpathlineto{\pgfqpoint{13.682255in}{6.069746in}}%
\pgfpathlineto{\pgfqpoint{13.743949in}{6.048423in}}%
\pgfpathlineto{\pgfqpoint{13.805642in}{6.029637in}}%
\pgfpathlineto{\pgfqpoint{13.867335in}{6.012963in}}%
\pgfpathlineto{\pgfqpoint{13.949593in}{5.993326in}}%
\pgfpathlineto{\pgfqpoint{14.031851in}{5.975935in}}%
\pgfpathlineto{\pgfqpoint{14.134673in}{5.956573in}}%
\pgfpathlineto{\pgfqpoint{14.237495in}{5.939427in}}%
\pgfpathlineto{\pgfqpoint{14.340317in}{5.924376in}}%
\pgfpathlineto{\pgfqpoint{14.443139in}{5.911337in}}%
\pgfpathlineto{\pgfqpoint{14.566525in}{5.898049in}}%
\pgfpathlineto{\pgfqpoint{14.689912in}{5.886905in}}%
\pgfpathlineto{\pgfqpoint{14.833863in}{5.876105in}}%
\pgfpathlineto{\pgfqpoint{14.998378in}{5.866098in}}%
\pgfpathlineto{\pgfqpoint{15.183458in}{5.857096in}}%
\pgfpathlineto{\pgfqpoint{15.409666in}{5.848335in}}%
\pgfpathlineto{\pgfqpoint{15.759261in}{5.837369in}}%
\pgfpathlineto{\pgfqpoint{16.705225in}{5.808554in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.799262in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.799262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.371700in}}%
\pgfpathlineto{\pgfqpoint{10.885495in}{8.265721in}}%
\pgfpathlineto{\pgfqpoint{10.947188in}{8.165204in}}%
\pgfpathlineto{\pgfqpoint{11.070575in}{7.969319in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{7.809640in}}%
\pgfpathlineto{\pgfqpoint{11.255654in}{7.686096in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{7.566452in}}%
\pgfpathlineto{\pgfqpoint{11.440734in}{7.421061in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{7.308015in}}%
\pgfpathlineto{\pgfqpoint{11.584685in}{7.226375in}}%
\pgfpathlineto{\pgfqpoint{11.646378in}{7.149203in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{7.101146in}}%
\pgfpathlineto{\pgfqpoint{11.728636in}{7.056369in}}%
\pgfpathlineto{\pgfqpoint{11.769765in}{7.015187in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{6.977704in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{6.943808in}}%
\pgfpathlineto{\pgfqpoint{11.893151in}{6.913233in}}%
\pgfpathlineto{\pgfqpoint{11.934280in}{6.885639in}}%
\pgfpathlineto{\pgfqpoint{11.975409in}{6.860697in}}%
\pgfpathlineto{\pgfqpoint{12.016538in}{6.838113in}}%
\pgfpathlineto{\pgfqpoint{12.057667in}{6.817590in}}%
\pgfpathlineto{\pgfqpoint{12.119360in}{6.789910in}}%
\pgfpathlineto{\pgfqpoint{12.201618in}{6.756675in}}%
\pgfpathlineto{\pgfqpoint{12.366133in}{6.694109in}}%
\pgfpathlineto{\pgfqpoint{12.695163in}{6.571633in}}%
\pgfpathlineto{\pgfqpoint{12.900808in}{6.498358in}}%
\pgfpathlineto{\pgfqpoint{13.147581in}{6.413284in}}%
\pgfpathlineto{\pgfqpoint{13.456047in}{6.309933in}}%
\pgfpathlineto{\pgfqpoint{13.867335in}{6.172115in}}%
\pgfpathlineto{\pgfqpoint{14.031851in}{6.114605in}}%
\pgfpathlineto{\pgfqpoint{14.155237in}{6.069494in}}%
\pgfpathlineto{\pgfqpoint{14.278624in}{6.021930in}}%
\pgfpathlineto{\pgfqpoint{14.381446in}{5.979980in}}%
\pgfpathlineto{\pgfqpoint{14.504832in}{5.927009in}}%
\pgfpathlineto{\pgfqpoint{14.689912in}{5.846702in}}%
\pgfpathlineto{\pgfqpoint{14.772169in}{5.813751in}}%
\pgfpathlineto{\pgfqpoint{14.833863in}{5.791206in}}%
\pgfpathlineto{\pgfqpoint{14.895556in}{5.770816in}}%
\pgfpathlineto{\pgfqpoint{14.957249in}{5.752601in}}%
\pgfpathlineto{\pgfqpoint{15.018942in}{5.736373in}}%
\pgfpathlineto{\pgfqpoint{15.101200in}{5.717263in}}%
\pgfpathlineto{\pgfqpoint{15.204022in}{5.696211in}}%
\pgfpathlineto{\pgfqpoint{15.347973in}{5.669504in}}%
\pgfpathlineto{\pgfqpoint{15.594746in}{5.626286in}}%
\pgfpathlineto{\pgfqpoint{15.862084in}{5.581715in}}%
\pgfpathlineto{\pgfqpoint{16.437887in}{5.489291in}}%
\pgfpathlineto{\pgfqpoint{16.705225in}{5.447866in}}%
\pgfpathlineto{\pgfqpoint{16.910869in}{5.418304in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{7.598476in}}%
\pgfpathlineto{\pgfqpoint{10.844366in}{7.546348in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{7.497366in}}%
\pgfpathlineto{\pgfqpoint{10.885495in}{7.451815in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{7.409837in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{7.371415in}}%
\pgfpathlineto{\pgfqpoint{10.947188in}{7.336418in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{7.304610in}}%
\pgfpathlineto{\pgfqpoint{10.988317in}{7.275682in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{7.249289in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{7.225073in}}%
\pgfpathlineto{\pgfqpoint{11.070575in}{7.181765in}}%
\pgfpathlineto{\pgfqpoint{11.111703in}{7.143050in}}%
\pgfpathlineto{\pgfqpoint{11.276219in}{6.994440in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{6.932957in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{6.868046in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{6.755523in}}%
\pgfpathlineto{\pgfqpoint{11.605249in}{6.643379in}}%
\pgfpathlineto{\pgfqpoint{11.666943in}{6.579694in}}%
\pgfpathlineto{\pgfqpoint{11.708072in}{6.539871in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{6.502643in}}%
\pgfpathlineto{\pgfqpoint{11.790329in}{6.468245in}}%
\pgfpathlineto{\pgfqpoint{11.831458in}{6.436716in}}%
\pgfpathlineto{\pgfqpoint{11.872587in}{6.407918in}}%
\pgfpathlineto{\pgfqpoint{11.913716in}{6.381576in}}%
\pgfpathlineto{\pgfqpoint{11.954845in}{6.357350in}}%
\pgfpathlineto{\pgfqpoint{12.016538in}{6.324242in}}%
\pgfpathlineto{\pgfqpoint{12.078231in}{6.294206in}}%
\pgfpathlineto{\pgfqpoint{12.139924in}{6.266663in}}%
\pgfpathlineto{\pgfqpoint{12.201618in}{6.241310in}}%
\pgfpathlineto{\pgfqpoint{12.263311in}{6.217957in}}%
\pgfpathlineto{\pgfqpoint{12.345568in}{6.189580in}}%
\pgfpathlineto{\pgfqpoint{12.427826in}{6.163841in}}%
\pgfpathlineto{\pgfqpoint{12.510084in}{6.140257in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{6.118591in}}%
\pgfpathlineto{\pgfqpoint{12.674599in}{6.098804in}}%
\pgfpathlineto{\pgfqpoint{12.756857in}{6.080872in}}%
\pgfpathlineto{\pgfqpoint{12.859679in}{6.060912in}}%
\pgfpathlineto{\pgfqpoint{12.962501in}{6.043384in}}%
\pgfpathlineto{\pgfqpoint{13.065323in}{6.027935in}}%
\pgfpathlineto{\pgfqpoint{13.188709in}{6.011644in}}%
\pgfpathlineto{\pgfqpoint{13.332660in}{5.995130in}}%
\pgfpathlineto{\pgfqpoint{13.476611in}{5.980867in}}%
\pgfpathlineto{\pgfqpoint{13.641127in}{5.966973in}}%
\pgfpathlineto{\pgfqpoint{13.805642in}{5.955317in}}%
\pgfpathlineto{\pgfqpoint{13.990722in}{5.944483in}}%
\pgfpathlineto{\pgfqpoint{14.196366in}{5.934780in}}%
\pgfpathlineto{\pgfqpoint{14.443139in}{5.925504in}}%
\pgfpathlineto{\pgfqpoint{14.813298in}{5.914124in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.853306in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.853306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.519526in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{8.351639in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{8.113595in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{7.963727in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{7.822613in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{7.690787in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{7.567959in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{7.453561in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{7.347194in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{7.248635in}}%
\pgfpathlineto{\pgfqpoint{11.255654in}{7.157772in}}%
\pgfpathlineto{\pgfqpoint{11.296783in}{7.074556in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{6.998942in}}%
\pgfpathlineto{\pgfqpoint{11.379041in}{6.930783in}}%
\pgfpathlineto{\pgfqpoint{11.420170in}{6.869732in}}%
\pgfpathlineto{\pgfqpoint{11.461299in}{6.815192in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{6.766330in}}%
\pgfpathlineto{\pgfqpoint{11.543556in}{6.722150in}}%
\pgfpathlineto{\pgfqpoint{11.584685in}{6.681629in}}%
\pgfpathlineto{\pgfqpoint{11.625814in}{6.643825in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{6.590586in}}%
\pgfpathlineto{\pgfqpoint{11.769765in}{6.523641in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{6.459870in}}%
\pgfpathlineto{\pgfqpoint{11.934280in}{6.398948in}}%
\pgfpathlineto{\pgfqpoint{12.016538in}{6.340851in}}%
\pgfpathlineto{\pgfqpoint{12.098795in}{6.285492in}}%
\pgfpathlineto{\pgfqpoint{12.181053in}{6.232724in}}%
\pgfpathlineto{\pgfqpoint{12.263311in}{6.182399in}}%
\pgfpathlineto{\pgfqpoint{12.345568in}{6.134482in}}%
\pgfpathlineto{\pgfqpoint{12.427826in}{6.089197in}}%
\pgfpathlineto{\pgfqpoint{12.489519in}{6.057258in}}%
\pgfpathlineto{\pgfqpoint{12.551213in}{6.027370in}}%
\pgfpathlineto{\pgfqpoint{12.612906in}{5.999822in}}%
\pgfpathlineto{\pgfqpoint{12.674599in}{5.974840in}}%
\pgfpathlineto{\pgfqpoint{12.736292in}{5.952539in}}%
\pgfpathlineto{\pgfqpoint{12.797986in}{5.932895in}}%
\pgfpathlineto{\pgfqpoint{12.859679in}{5.915748in}}%
\pgfpathlineto{\pgfqpoint{12.921372in}{5.900835in}}%
\pgfpathlineto{\pgfqpoint{12.983065in}{5.887830in}}%
\pgfpathlineto{\pgfqpoint{13.065323in}{5.872883in}}%
\pgfpathlineto{\pgfqpoint{13.168145in}{5.857007in}}%
\pgfpathlineto{\pgfqpoint{13.291532in}{5.840474in}}%
\pgfpathlineto{\pgfqpoint{13.497176in}{5.815561in}}%
\pgfpathlineto{\pgfqpoint{13.682255in}{5.795014in}}%
\pgfpathlineto{\pgfqpoint{13.846771in}{5.778831in}}%
\pgfpathlineto{\pgfqpoint{14.031851in}{5.762873in}}%
\pgfpathlineto{\pgfqpoint{14.258059in}{5.745630in}}%
\pgfpathlineto{\pgfqpoint{14.545961in}{5.726036in}}%
\pgfpathlineto{\pgfqpoint{15.018942in}{5.696461in}}%
\pgfpathlineto{\pgfqpoint{15.512488in}{5.665228in}}%
\pgfpathlineto{\pgfqpoint{15.841519in}{5.641979in}}%
\pgfpathlineto{\pgfqpoint{16.211679in}{5.613364in}}%
\pgfpathlineto{\pgfqpoint{16.684660in}{5.576972in}}%
\pgfpathlineto{\pgfqpoint{16.931433in}{5.560346in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.557816in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.557816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735659in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735659in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735659in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.763880in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763880in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763880in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.792100in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{5.792100in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792100in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792100in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.820321in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{6.820321in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820321in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820321in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848542in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{7.848542in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848542in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.848542in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.876763in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{8.876763in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.876763in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.876763in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.180670in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.180670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.180670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.127909in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.583204in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.583204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.583204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.530442in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.985738in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.985738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.985738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.932976in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.388272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.388272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=2.335510in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.790806in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.790806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.790806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=2.738044in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.193339in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.193339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.193339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.140578in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.595873in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.595873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.595873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.543112in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.998407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.998407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.945646in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.400941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=4.348179in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012454in,y=2.824350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.717382in}}%
\pgfpathlineto{\pgfqpoint{2.728002in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.985738in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{2.052827in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{2.187005in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{2.187005in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{2.254094in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{2.254094in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{2.954211in}{2.589539in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{2.656628in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{2.857894in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{2.992072in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{2.992072in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{3.126250in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{3.126250in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{3.260428in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{3.260428in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{3.327517in}}%
\pgfpathlineto{\pgfqpoint{3.386064in}{3.327517in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{3.193339in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{3.193339in}}%
\pgfpathlineto{\pgfqpoint{3.447757in}{3.260428in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{3.260428in}}%
\pgfpathlineto{\pgfqpoint{3.550579in}{3.327517in}}%
\pgfpathlineto{\pgfqpoint{3.817916in}{3.327517in}}%
\pgfpathlineto{\pgfqpoint{3.838481in}{3.394606in}}%
\pgfpathlineto{\pgfqpoint{4.188076in}{3.394606in}}%
\pgfpathlineto{\pgfqpoint{4.208640in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{4.249769in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{3.528784in}}%
\pgfpathlineto{\pgfqpoint{4.455413in}{3.528784in}}%
\pgfpathlineto{\pgfqpoint{4.496542in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{4.743315in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{3.797140in}}%
\pgfpathlineto{\pgfqpoint{4.784444in}{3.864229in}}%
\pgfpathlineto{\pgfqpoint{4.969524in}{3.864229in}}%
\pgfpathlineto{\pgfqpoint{4.990088in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{5.010653in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.113475in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.134039in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.277990in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.298554in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.565892in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.586456in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.997745in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{6.018309in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{7.951364in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{7.971928in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.266763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.851560in}}%
\pgfpathlineto{\pgfqpoint{2.728002in}{1.851560in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{2.052827in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{2.187005in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{2.187005in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{2.254094in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{2.455361in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{2.656628in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{2.723717in}}%
\pgfpathlineto{\pgfqpoint{3.118726in}{2.723717in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{2.857894in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{2.992072in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{3.126250in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{3.059161in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{3.059161in}}%
\pgfpathlineto{\pgfqpoint{3.303806in}{3.193339in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{3.327517in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{3.394606in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{3.528784in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{3.528784in}}%
\pgfpathlineto{\pgfqpoint{3.447757in}{3.595873in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{3.595873in}}%
\pgfpathlineto{\pgfqpoint{3.488886in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{3.730051in}}%
\pgfpathlineto{\pgfqpoint{3.612272in}{3.730051in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{3.797140in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{3.797140in}}%
\pgfpathlineto{\pgfqpoint{3.756223in}{3.864229in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{3.864229in}}%
\pgfpathlineto{\pgfqpoint{3.797352in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{3.817916in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{3.838481in}{3.931318in}}%
\pgfpathlineto{\pgfqpoint{3.920739in}{3.931318in}}%
\pgfpathlineto{\pgfqpoint{3.941303in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{4.290898in}{3.931318in}}%
\pgfpathlineto{\pgfqpoint{4.681622in}{3.931318in}}%
\pgfpathlineto{\pgfqpoint{4.702186in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{4.743315in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{4.065496in}}%
\pgfpathlineto{\pgfqpoint{4.846137in}{4.065496in}}%
\pgfpathlineto{\pgfqpoint{4.866702in}{4.132585in}}%
\pgfpathlineto{\pgfqpoint{5.010653in}{4.132585in}}%
\pgfpathlineto{\pgfqpoint{5.031217in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.051781in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.072346in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.134039in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.154603in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{5.216297in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{5.236861in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.277990in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.333852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{2.728002in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{1.449026in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{1.583204in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{1.650293in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{1.650293in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{1.784471in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{1.985738in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{1.985738in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{2.052827in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{2.321183in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{2.321183in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{2.522450in}}%
\pgfpathlineto{\pgfqpoint{3.118726in}{2.589539in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{2.589539in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{2.723717in}}%
\pgfpathlineto{\pgfqpoint{3.200984in}{2.723717in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{2.992072in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{3.193339in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{3.193339in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{3.797140in}}%
\pgfpathlineto{\pgfqpoint{3.488886in}{3.797140in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{4.065496in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{3.550579in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{3.612272in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{4.702186in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{4.743315in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{4.784444in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{5.360248in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{7.025965in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{7.046530in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.333852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{2.728002in}{3.595873in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{3.528784in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{3.394606in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{3.394606in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{3.931318in}}%
\pgfpathlineto{\pgfqpoint{3.324370in}{3.931318in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{3.488886in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{3.509450in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{4.333852in}}%
\pgfpathlineto{\pgfqpoint{3.756223in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.266763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{2.728002in}{1.314848in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{1.851560in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{2.254094in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{2.321183in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{2.388272in}}%
\pgfpathlineto{\pgfqpoint{2.954211in}{2.522450in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{2.522450in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{2.589539in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{2.723717in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{2.924983in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{2.924983in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{2.992072in}}%
\pgfpathlineto{\pgfqpoint{3.118726in}{3.260428in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{3.327517in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.327517in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{3.394606in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{3.394606in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{3.528784in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{3.528784in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{3.595873in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{3.595873in}}%
\pgfpathlineto{\pgfqpoint{3.550579in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{3.797352in}{3.730051in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{3.730051in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{4.064689in}{3.662962in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{3.797140in}}%
\pgfpathlineto{\pgfqpoint{4.126383in}{3.797140in}}%
\pgfpathlineto{\pgfqpoint{4.146947in}{3.864229in}}%
\pgfpathlineto{\pgfqpoint{4.167512in}{3.864229in}}%
\pgfpathlineto{\pgfqpoint{4.188076in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{4.311462in}{3.998407in}}%
\pgfpathlineto{\pgfqpoint{4.373156in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{4.990088in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.010653in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.092910in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{5.113475in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.586456in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{5.607021in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{7.190481in}{4.266763in}}%
\pgfpathlineto{\pgfqpoint{7.211045in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.199674in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.199674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.852022in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.852022in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.852022in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.880243in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.880243in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.880243in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.908464in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{13.908464in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.908464in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.908464in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.936685in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{14.936685in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936685in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.936685in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.964906in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{15.964906in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.964906in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.964906in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.993126in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.993126in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.993126in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.993126in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.698214in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.698214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{1.698214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=1.645452in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.373895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{2.373895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=2.321134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.049577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.049577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=2.996816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.725259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.725259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=3.672498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{4.400941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=4.348179in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.128818in,y=2.824350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{2.148668in}}%
\pgfpathlineto{\pgfqpoint{10.844366in}{2.148668in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{2.223744in}}%
\pgfpathlineto{\pgfqpoint{10.885495in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{2.524047in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{2.524047in}}%
\pgfpathlineto{\pgfqpoint{10.947188in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{10.988317in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{2.298820in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{2.298820in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.235090in}{2.899426in}}%
\pgfpathlineto{\pgfqpoint{11.255654in}{2.899426in}}%
\pgfpathlineto{\pgfqpoint{11.296783in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{11.317348in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{3.124653in}}%
\pgfpathlineto{\pgfqpoint{11.358476in}{3.124653in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{11.543556in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{11.564121in}{3.349880in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{3.349880in}}%
\pgfpathlineto{\pgfqpoint{11.708072in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{12.160489in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{12.181053in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{12.366133in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{12.386697in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{12.612906in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{12.633470in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{12.654035in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{12.674599in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{12.715728in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{12.736292in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{12.756857in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{12.839114in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{12.859679in}{4.025562in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.921372in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{13.353225in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{13.373789in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{10.844366in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{11.070575in}{2.524047in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.111703in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.152832in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{2.899426in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{2.974502in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{3.124653in}}%
\pgfpathlineto{\pgfqpoint{11.235090in}{3.124653in}}%
\pgfpathlineto{\pgfqpoint{11.255654in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{11.296783in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{11.317348in}{3.349880in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{3.349880in}}%
\pgfpathlineto{\pgfqpoint{11.358476in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{11.379041in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{11.461299in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{11.481863in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{11.543556in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.646378in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.666943in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.728636in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.769765in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.790329in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.831458in}{4.025562in}}%
\pgfpathlineto{\pgfqpoint{11.893151in}{4.025562in}}%
\pgfpathlineto{\pgfqpoint{11.913716in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.016538in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.037102in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.345568in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.366133in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.510084in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.530648in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.571777in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{13.003630in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{13.024194in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.773289in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{1.773289in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{1.998517in}}%
\pgfpathlineto{\pgfqpoint{11.070575in}{1.998517in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{2.073592in}}%
\pgfpathlineto{\pgfqpoint{11.111703in}{2.073592in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{2.298820in}}%
\pgfpathlineto{\pgfqpoint{11.152832in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.235090in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.255654in}{2.899426in}}%
\pgfpathlineto{\pgfqpoint{11.276219in}{2.974502in}}%
\pgfpathlineto{\pgfqpoint{11.296783in}{2.974502in}}%
\pgfpathlineto{\pgfqpoint{11.317348in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{3.199729in}}%
\pgfpathlineto{\pgfqpoint{11.358476in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{11.379041in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{11.440734in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.481863in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.543556in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{11.564121in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.605249in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.646378in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{11.769765in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{11.975409in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{11.995973in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{13.908464in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{13.929028in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{14.566525in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{14.587090in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.325865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{10.844366in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{10.885495in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{10.947188in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{11.358476in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{11.440734in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{11.461299in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{11.605249in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{11.625814in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{10.844366in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{1.623138in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{2.223744in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{11.111703in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.379041in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.728636in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.831458in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.913716in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.954845in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.016538in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.037102in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.407262in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.427826in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.571777in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{12.654035in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{12.674599in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{13.661691in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{13.682255in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.325865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.740159in}{1.187322in}}%
\pgfpathlineto{\pgfqpoint{17.143889in}{1.187322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.182778in}{1.187322in}}{\pgfqpoint{17.182778in}{1.226211in}}%
\pgfpathlineto{\pgfqpoint{17.182778in}{2.650328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.182778in}{2.689217in}}{\pgfqpoint{17.143889in}{2.689217in}}%
\pgfpathlineto{\pgfqpoint{12.740159in}{2.689217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.701270in}{2.689217in}}{\pgfqpoint{12.701270in}{2.650328in}}%
\pgfpathlineto{\pgfqpoint{12.701270in}{1.226211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.701270in}{1.187322in}}{\pgfqpoint{12.740159in}{1.187322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.779048in}{2.531763in}}%
\pgfpathlineto{\pgfqpoint{13.167937in}{2.531763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.323492in,y=2.463707in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont RL (repetitive layers + validation loss)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.779048in}{2.246362in}}%
\pgfpathlineto{\pgfqpoint{13.167937in}{2.246362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.323492in,y=2.178307in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont RL (whole circuit + validation loss)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.779048in}{1.960962in}}%
\pgfpathlineto{\pgfqpoint{13.167937in}{1.960962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.323492in,y=1.892907in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont RL (whole circuit + validation accuracy)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.779048in}{1.675562in}}%
\pgfpathlineto{\pgfqpoint{13.167937in}{1.675562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.323492in,y=1.607506in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont RL (repetitive layers + validation accuracy) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.779048in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{13.167937in}{1.390162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.323492in,y=1.322106in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle R_y\)-CNOT }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> RoBOComparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735659in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735659in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735659in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.763880in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763880in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763880in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.792100in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{5.792100in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792100in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792100in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.820321in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{6.820321in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820321in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820321in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848542in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{7.848542in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848542in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.848542in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.876763in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{8.876763in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.876763in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.876763in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.286937in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.286937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.286937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=5.234175in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.007609in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.007609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.007609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=5.954848in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{6.728282in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{6.728282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.728282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=6.675520in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{7.448954in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{7.448954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.448954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=7.396193in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.169627in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.169627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.169627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=8.116865in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012454in,y=6.986550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{8.421980in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{8.292212in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{8.232223in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{8.175694in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{8.122677in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{8.073170in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{8.027111in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{7.984379in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{7.944790in}}%
\pgfpathlineto{\pgfqpoint{2.954211in}{7.908082in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{7.873932in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{7.811751in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{7.754971in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{7.647243in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{7.351275in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{7.214243in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{7.128328in}}%
\pgfpathlineto{\pgfqpoint{3.591708in}{7.037512in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{6.973572in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{6.906623in}}%
\pgfpathlineto{\pgfqpoint{3.715094in}{6.836594in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{6.726112in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{6.571539in}}%
\pgfpathlineto{\pgfqpoint{3.941303in}{6.416332in}}%
\pgfpathlineto{\pgfqpoint{3.982432in}{6.341897in}}%
\pgfpathlineto{\pgfqpoint{4.023561in}{6.271374in}}%
\pgfpathlineto{\pgfqpoint{4.064689in}{6.205857in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{6.146112in}}%
\pgfpathlineto{\pgfqpoint{4.146947in}{6.092539in}}%
\pgfpathlineto{\pgfqpoint{4.188076in}{6.045173in}}%
\pgfpathlineto{\pgfqpoint{4.229205in}{6.003733in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{5.967702in}}%
\pgfpathlineto{\pgfqpoint{4.311462in}{5.936407in}}%
\pgfpathlineto{\pgfqpoint{4.352591in}{5.909117in}}%
\pgfpathlineto{\pgfqpoint{4.393720in}{5.885112in}}%
\pgfpathlineto{\pgfqpoint{4.434849in}{5.863755in}}%
\pgfpathlineto{\pgfqpoint{4.475978in}{5.844525in}}%
\pgfpathlineto{\pgfqpoint{4.537671in}{5.818830in}}%
\pgfpathlineto{\pgfqpoint{4.599364in}{5.796181in}}%
\pgfpathlineto{\pgfqpoint{4.661058in}{5.776061in}}%
\pgfpathlineto{\pgfqpoint{4.722751in}{5.758091in}}%
\pgfpathlineto{\pgfqpoint{4.805008in}{5.736886in}}%
\pgfpathlineto{\pgfqpoint{4.887266in}{5.718236in}}%
\pgfpathlineto{\pgfqpoint{4.969524in}{5.701795in}}%
\pgfpathlineto{\pgfqpoint{5.051781in}{5.687409in}}%
\pgfpathlineto{\pgfqpoint{5.154603in}{5.671979in}}%
\pgfpathlineto{\pgfqpoint{5.257426in}{5.658817in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{5.645319in}}%
\pgfpathlineto{\pgfqpoint{5.524763in}{5.631944in}}%
\pgfpathlineto{\pgfqpoint{5.689278in}{5.618864in}}%
\pgfpathlineto{\pgfqpoint{5.894922in}{5.604735in}}%
\pgfpathlineto{\pgfqpoint{6.717499in}{5.551057in}}%
\pgfpathlineto{\pgfqpoint{6.943708in}{5.532461in}}%
\pgfpathlineto{\pgfqpoint{7.252174in}{5.504447in}}%
\pgfpathlineto{\pgfqpoint{7.519511in}{5.480884in}}%
\pgfpathlineto{\pgfqpoint{7.704591in}{5.466861in}}%
\pgfpathlineto{\pgfqpoint{7.889671in}{5.455225in}}%
\pgfpathlineto{\pgfqpoint{8.095315in}{5.444621in}}%
\pgfpathlineto{\pgfqpoint{8.444910in}{5.429313in}}%
\pgfpathlineto{\pgfqpoint{8.773941in}{5.414245in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{7.988061in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{7.860698in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{7.681569in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{7.567445in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{7.458367in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{7.354822in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{7.256801in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{7.164260in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{7.077397in}}%
\pgfpathlineto{\pgfqpoint{3.098162in}{6.996543in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{6.922039in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{6.854151in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{6.792997in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{6.738473in}}%
\pgfpathlineto{\pgfqpoint{3.303806in}{6.690195in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{6.647495in}}%
\pgfpathlineto{\pgfqpoint{3.386064in}{6.609475in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{6.575116in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{6.543399in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{6.498865in}}%
\pgfpathlineto{\pgfqpoint{3.632837in}{6.427998in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{6.331112in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{6.264567in}}%
\pgfpathlineto{\pgfqpoint{3.961867in}{6.213804in}}%
\pgfpathlineto{\pgfqpoint{4.044125in}{6.165533in}}%
\pgfpathlineto{\pgfqpoint{4.126383in}{6.119903in}}%
\pgfpathlineto{\pgfqpoint{4.208640in}{6.077158in}}%
\pgfpathlineto{\pgfqpoint{4.270334in}{6.047262in}}%
\pgfpathlineto{\pgfqpoint{4.332027in}{6.019503in}}%
\pgfpathlineto{\pgfqpoint{4.393720in}{5.994138in}}%
\pgfpathlineto{\pgfqpoint{4.455413in}{5.971357in}}%
\pgfpathlineto{\pgfqpoint{4.517107in}{5.951236in}}%
\pgfpathlineto{\pgfqpoint{4.578800in}{5.933708in}}%
\pgfpathlineto{\pgfqpoint{4.640493in}{5.918573in}}%
\pgfpathlineto{\pgfqpoint{4.702186in}{5.905522in}}%
\pgfpathlineto{\pgfqpoint{4.784444in}{5.890724in}}%
\pgfpathlineto{\pgfqpoint{4.866702in}{5.878116in}}%
\pgfpathlineto{\pgfqpoint{4.969524in}{5.864419in}}%
\pgfpathlineto{\pgfqpoint{5.113475in}{5.847743in}}%
\pgfpathlineto{\pgfqpoint{5.277990in}{5.831044in}}%
\pgfpathlineto{\pgfqpoint{5.504199in}{5.810570in}}%
\pgfpathlineto{\pgfqpoint{5.750972in}{5.790475in}}%
\pgfpathlineto{\pgfqpoint{5.997745in}{5.772530in}}%
\pgfpathlineto{\pgfqpoint{6.244518in}{5.756693in}}%
\pgfpathlineto{\pgfqpoint{6.511855in}{5.741740in}}%
\pgfpathlineto{\pgfqpoint{6.840886in}{5.725764in}}%
\pgfpathlineto{\pgfqpoint{7.663462in}{5.687228in}}%
\pgfpathlineto{\pgfqpoint{7.992493in}{5.668793in}}%
\pgfpathlineto{\pgfqpoint{8.794505in}{5.622367in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.619379in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{5.619379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.852022in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.852022in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.852022in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.880243in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.880243in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.880243in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.908464in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{13.908464in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.908464in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.908464in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.936685in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{14.936685in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936685in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.936685in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.964906in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{15.964906in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.964906in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.964906in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.993126in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{16.993126in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.993126in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.993126in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.437892in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.437892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{5.437892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=5.385130in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.127362in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.127362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.127362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=6.074600in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{6.816832in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{6.816832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{6.816832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=6.764070in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{7.506301in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{7.506301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{7.506301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=7.453540in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.195771in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.195771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{8.195771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=8.143010in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.128818in,y=6.986550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{8.423435in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{8.294285in}}%
\pgfpathlineto{\pgfqpoint{10.947188in}{8.177500in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{8.124029in}}%
\pgfpathlineto{\pgfqpoint{10.988317in}{8.073882in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{8.027018in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{7.983352in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{7.942743in}}%
\pgfpathlineto{\pgfqpoint{11.070575in}{7.904983in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{7.869814in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{7.805952in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{7.748365in}}%
\pgfpathlineto{\pgfqpoint{11.235090in}{7.668357in}}%
\pgfpathlineto{\pgfqpoint{11.317348in}{7.566568in}}%
\pgfpathlineto{\pgfqpoint{11.420170in}{7.442958in}}%
\pgfpathlineto{\pgfqpoint{11.543556in}{7.295099in}}%
\pgfpathlineto{\pgfqpoint{11.605249in}{7.217786in}}%
\pgfpathlineto{\pgfqpoint{11.646378in}{7.163575in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{7.106553in}}%
\pgfpathlineto{\pgfqpoint{11.728636in}{7.046293in}}%
\pgfpathlineto{\pgfqpoint{11.769765in}{6.982518in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{6.915105in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{6.844106in}}%
\pgfpathlineto{\pgfqpoint{11.913716in}{6.731582in}}%
\pgfpathlineto{\pgfqpoint{11.995973in}{6.574250in}}%
\pgfpathlineto{\pgfqpoint{12.078231in}{6.417618in}}%
\pgfpathlineto{\pgfqpoint{12.119360in}{6.343250in}}%
\pgfpathlineto{\pgfqpoint{12.160489in}{6.273324in}}%
\pgfpathlineto{\pgfqpoint{12.201618in}{6.208857in}}%
\pgfpathlineto{\pgfqpoint{12.242746in}{6.150497in}}%
\pgfpathlineto{\pgfqpoint{12.283875in}{6.098502in}}%
\pgfpathlineto{\pgfqpoint{12.325004in}{6.052773in}}%
\pgfpathlineto{\pgfqpoint{12.366133in}{6.012919in}}%
\pgfpathlineto{\pgfqpoint{12.407262in}{5.978346in}}%
\pgfpathlineto{\pgfqpoint{12.448391in}{5.948351in}}%
\pgfpathlineto{\pgfqpoint{12.489519in}{5.922201in}}%
\pgfpathlineto{\pgfqpoint{12.530648in}{5.899210in}}%
\pgfpathlineto{\pgfqpoint{12.571777in}{5.878781in}}%
\pgfpathlineto{\pgfqpoint{12.612906in}{5.860434in}}%
\pgfpathlineto{\pgfqpoint{12.674599in}{5.836041in}}%
\pgfpathlineto{\pgfqpoint{12.736292in}{5.814658in}}%
\pgfpathlineto{\pgfqpoint{12.797986in}{5.795679in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{5.773249in}}%
\pgfpathlineto{\pgfqpoint{12.962501in}{5.753209in}}%
\pgfpathlineto{\pgfqpoint{13.065323in}{5.730726in}}%
\pgfpathlineto{\pgfqpoint{13.168145in}{5.710977in}}%
\pgfpathlineto{\pgfqpoint{13.270967in}{5.693964in}}%
\pgfpathlineto{\pgfqpoint{13.373789in}{5.679349in}}%
\pgfpathlineto{\pgfqpoint{13.497176in}{5.664273in}}%
\pgfpathlineto{\pgfqpoint{13.641127in}{5.648997in}}%
\pgfpathlineto{\pgfqpoint{13.826206in}{5.631789in}}%
\pgfpathlineto{\pgfqpoint{14.011286in}{5.616878in}}%
\pgfpathlineto{\pgfqpoint{14.299188in}{5.596305in}}%
\pgfpathlineto{\pgfqpoint{14.689912in}{5.568051in}}%
\pgfpathlineto{\pgfqpoint{14.916120in}{5.549520in}}%
\pgfpathlineto{\pgfqpoint{15.162893in}{5.526950in}}%
\pgfpathlineto{\pgfqpoint{15.656439in}{5.480664in}}%
\pgfpathlineto{\pgfqpoint{15.820955in}{5.467798in}}%
\pgfpathlineto{\pgfqpoint{15.985470in}{5.456950in}}%
\pgfpathlineto{\pgfqpoint{16.191114in}{5.445798in}}%
\pgfpathlineto{\pgfqpoint{16.499580in}{5.431846in}}%
\pgfpathlineto{\pgfqpoint{16.910869in}{5.413125in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{5.252300in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{8.051080in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{7.919011in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{7.731754in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{7.613861in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{7.502853in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{7.399152in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{7.302530in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{7.212538in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{7.128865in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{7.051334in}}%
\pgfpathlineto{\pgfqpoint{11.255654in}{6.979856in}}%
\pgfpathlineto{\pgfqpoint{11.296783in}{6.914394in}}%
\pgfpathlineto{\pgfqpoint{11.337912in}{6.854913in}}%
\pgfpathlineto{\pgfqpoint{11.379041in}{6.801295in}}%
\pgfpathlineto{\pgfqpoint{11.420170in}{6.753270in}}%
\pgfpathlineto{\pgfqpoint{11.461299in}{6.710366in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{6.671928in}}%
\pgfpathlineto{\pgfqpoint{11.543556in}{6.637174in}}%
\pgfpathlineto{\pgfqpoint{11.584685in}{6.605299in}}%
\pgfpathlineto{\pgfqpoint{11.646378in}{6.561297in}}%
\pgfpathlineto{\pgfqpoint{11.708072in}{6.520235in}}%
\pgfpathlineto{\pgfqpoint{11.790329in}{6.468262in}}%
\pgfpathlineto{\pgfqpoint{11.872587in}{6.418661in}}%
\pgfpathlineto{\pgfqpoint{11.954845in}{6.371295in}}%
\pgfpathlineto{\pgfqpoint{12.037102in}{6.326140in}}%
\pgfpathlineto{\pgfqpoint{12.119360in}{6.283113in}}%
\pgfpathlineto{\pgfqpoint{12.222182in}{6.232139in}}%
\pgfpathlineto{\pgfqpoint{12.325004in}{6.184125in}}%
\pgfpathlineto{\pgfqpoint{12.407262in}{6.147954in}}%
\pgfpathlineto{\pgfqpoint{12.489519in}{6.114137in}}%
\pgfpathlineto{\pgfqpoint{12.571777in}{6.083188in}}%
\pgfpathlineto{\pgfqpoint{12.633470in}{6.062174in}}%
\pgfpathlineto{\pgfqpoint{12.695163in}{6.043219in}}%
\pgfpathlineto{\pgfqpoint{12.756857in}{6.026381in}}%
\pgfpathlineto{\pgfqpoint{12.818550in}{6.011601in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{5.998725in}}%
\pgfpathlineto{\pgfqpoint{12.962501in}{5.984116in}}%
\pgfpathlineto{\pgfqpoint{13.044759in}{5.971865in}}%
\pgfpathlineto{\pgfqpoint{13.147581in}{5.958955in}}%
\pgfpathlineto{\pgfqpoint{13.291532in}{5.943604in}}%
\pgfpathlineto{\pgfqpoint{13.517740in}{5.922132in}}%
\pgfpathlineto{\pgfqpoint{13.723384in}{5.904505in}}%
\pgfpathlineto{\pgfqpoint{13.908464in}{5.890745in}}%
\pgfpathlineto{\pgfqpoint{14.134673in}{5.876193in}}%
\pgfpathlineto{\pgfqpoint{14.422574in}{5.859999in}}%
\pgfpathlineto{\pgfqpoint{14.854427in}{5.838257in}}%
\pgfpathlineto{\pgfqpoint{15.594746in}{5.801352in}}%
\pgfpathlineto{\pgfqpoint{15.944341in}{5.781366in}}%
\pgfpathlineto{\pgfqpoint{16.910869in}{5.724258in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.721251in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{5.721251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.707438in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707438in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707438in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.735659in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{3.735659in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735659in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735659in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.763880in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{4.763880in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763880in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.763880in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.792100in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{5.792100in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792100in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.792100in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.820321in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{6.820321in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.820321in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820321in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848542in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{7.848542in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848542in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.848542in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.876763in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{8.876763in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.876763in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.876763in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.781818in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.177688in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.177688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.177688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.124927in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.598113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.598113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.545351in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.018537in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.018537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.018537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.965775in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.438961in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.438961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.438961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=2.386200in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{2.859385in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{2.859385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.859385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.279810in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.279810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.279810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.227048in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{3.700234in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{3.700234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.700234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.647472in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.120658in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.120658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.120658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=4.067897in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.541082in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.541082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.541082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=4.488321in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012454in,y=2.824350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.738254in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.738254in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{2.018537in}}%
\pgfpathlineto{\pgfqpoint{2.789696in}{2.088608in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{2.368890in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{2.999527in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{2.999527in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{2.719244in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{2.438961in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{2.438961in}}%
\pgfpathlineto{\pgfqpoint{2.954211in}{2.228749in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{2.228749in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{2.088608in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{2.088608in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{1.948466in}}%
\pgfpathlineto{\pgfqpoint{3.303806in}{2.088608in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{2.088608in}}%
\pgfpathlineto{\pgfqpoint{3.386064in}{2.999527in}}%
\pgfpathlineto{\pgfqpoint{3.406628in}{2.999527in}}%
\pgfpathlineto{\pgfqpoint{3.427193in}{3.279810in}}%
\pgfpathlineto{\pgfqpoint{3.447757in}{3.490022in}}%
\pgfpathlineto{\pgfqpoint{3.468321in}{3.630163in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{3.630163in}}%
\pgfpathlineto{\pgfqpoint{3.591708in}{3.840375in}}%
\pgfpathlineto{\pgfqpoint{3.673966in}{3.840375in}}%
\pgfpathlineto{\pgfqpoint{3.694530in}{3.980517in}}%
\pgfpathlineto{\pgfqpoint{3.817916in}{3.980517in}}%
\pgfpathlineto{\pgfqpoint{3.838481in}{4.120658in}}%
\pgfpathlineto{\pgfqpoint{4.496542in}{4.120658in}}%
\pgfpathlineto{\pgfqpoint{4.517107in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707438in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{2.728002in}{1.317830in}}%
\pgfpathlineto{\pgfqpoint{2.769131in}{1.878395in}}%
\pgfpathlineto{\pgfqpoint{2.810260in}{2.298820in}}%
\pgfpathlineto{\pgfqpoint{2.851389in}{2.438961in}}%
\pgfpathlineto{\pgfqpoint{2.871953in}{2.368890in}}%
\pgfpathlineto{\pgfqpoint{2.892518in}{2.438961in}}%
\pgfpathlineto{\pgfqpoint{2.913082in}{2.438961in}}%
\pgfpathlineto{\pgfqpoint{2.954211in}{2.579103in}}%
\pgfpathlineto{\pgfqpoint{2.974775in}{2.579103in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{2.649173in}}%
\pgfpathlineto{\pgfqpoint{3.015904in}{2.789315in}}%
\pgfpathlineto{\pgfqpoint{3.036469in}{2.999527in}}%
\pgfpathlineto{\pgfqpoint{3.057033in}{2.999527in}}%
\pgfpathlineto{\pgfqpoint{3.077598in}{3.069597in}}%
\pgfpathlineto{\pgfqpoint{3.118726in}{3.349880in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{3.419951in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.419951in}}%
\pgfpathlineto{\pgfqpoint{3.180420in}{3.490022in}}%
\pgfpathlineto{\pgfqpoint{3.221548in}{3.490022in}}%
\pgfpathlineto{\pgfqpoint{3.242113in}{3.560092in}}%
\pgfpathlineto{\pgfqpoint{3.262677in}{3.560092in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{3.630163in}}%
\pgfpathlineto{\pgfqpoint{3.344935in}{3.630163in}}%
\pgfpathlineto{\pgfqpoint{3.365499in}{3.700234in}}%
\pgfpathlineto{\pgfqpoint{3.530015in}{3.700234in}}%
\pgfpathlineto{\pgfqpoint{3.550579in}{3.770305in}}%
\pgfpathlineto{\pgfqpoint{3.776788in}{3.770305in}}%
\pgfpathlineto{\pgfqpoint{3.797352in}{3.840375in}}%
\pgfpathlineto{\pgfqpoint{3.859045in}{3.840375in}}%
\pgfpathlineto{\pgfqpoint{3.879610in}{3.770305in}}%
\pgfpathlineto{\pgfqpoint{4.064689in}{3.770305in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{3.910446in}}%
\pgfpathlineto{\pgfqpoint{4.126383in}{3.910446in}}%
\pgfpathlineto{\pgfqpoint{4.146947in}{3.980517in}}%
\pgfpathlineto{\pgfqpoint{4.167512in}{3.980517in}}%
\pgfpathlineto{\pgfqpoint{4.188076in}{4.120658in}}%
\pgfpathlineto{\pgfqpoint{4.311462in}{4.120658in}}%
\pgfpathlineto{\pgfqpoint{4.373156in}{4.330870in}}%
\pgfpathlineto{\pgfqpoint{4.990088in}{4.330870in}}%
\pgfpathlineto{\pgfqpoint{5.010653in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{5.092910in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{5.113475in}{4.330870in}}%
\pgfpathlineto{\pgfqpoint{5.586456in}{4.330870in}}%
\pgfpathlineto{\pgfqpoint{5.607021in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{7.190481in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{7.211045in}{4.330870in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.330870in}}%
\pgfpathlineto{\pgfqpoint{8.856198in}{4.330870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.823802in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.823802in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.823802in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.852022in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{11.852022in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.852022in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.852022in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.880243in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{12.880243in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.880243in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.880243in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.908464in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{13.908464in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.908464in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.908464in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.936685in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{14.936685in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.936685in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.936685in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{15.964906in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{15.964906in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.964906in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.964906in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{16.993126in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.993126in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.993126in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.993126in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.898182in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.698214in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.698214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{1.698214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=1.645452in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{2.373895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{2.373895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=2.321134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.049577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.049577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=2.996816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{3.725259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{3.725259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=3.672498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516364in}{4.400941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.198262in, y=4.348179in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.128818in,y=2.824350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{2.148668in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{2.148668in}}%
\pgfpathlineto{\pgfqpoint{10.885495in}{2.223744in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{2.524047in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{10.947188in}{3.199729in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{10.988317in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{2.899426in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{11.070575in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.255654in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.276219in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{11.420170in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.481863in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{3.500032in}}%
\pgfpathlineto{\pgfqpoint{11.543556in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{11.564121in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.605249in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.625814in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.687507in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.708072in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.790329in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{4.025562in}}%
\pgfpathlineto{\pgfqpoint{11.934280in}{4.025562in}}%
\pgfpathlineto{\pgfqpoint{11.954845in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.612906in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.633470in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.400941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.516364in}{1.090100in}}{\pgfqpoint{6.763636in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.823802in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{10.844366in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{10.864930in}{1.623138in}}%
\pgfpathlineto{\pgfqpoint{10.906059in}{2.223744in}}%
\pgfpathlineto{\pgfqpoint{10.926624in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{10.967753in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.008881in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{11.029446in}{2.824350in}}%
\pgfpathlineto{\pgfqpoint{11.050010in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{11.091139in}{3.049577in}}%
\pgfpathlineto{\pgfqpoint{11.111703in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{11.132268in}{3.424956in}}%
\pgfpathlineto{\pgfqpoint{11.173397in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{11.193961in}{3.575108in}}%
\pgfpathlineto{\pgfqpoint{11.214526in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.379041in}{3.650183in}}%
\pgfpathlineto{\pgfqpoint{11.399605in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{11.502427in}{3.725259in}}%
\pgfpathlineto{\pgfqpoint{11.522992in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.728636in}{3.800335in}}%
\pgfpathlineto{\pgfqpoint{11.749200in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.810894in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{11.831458in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.913716in}{3.950486in}}%
\pgfpathlineto{\pgfqpoint{11.954845in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.016538in}{4.100638in}}%
\pgfpathlineto{\pgfqpoint{12.037102in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.407262in}{4.175714in}}%
\pgfpathlineto{\pgfqpoint{12.427826in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.571777in}{4.250789in}}%
\pgfpathlineto{\pgfqpoint{12.592341in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{12.654035in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{12.674599in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{13.661691in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{13.682255in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.325865in}}%
\pgfpathlineto{\pgfqpoint{16.972562in}{4.325865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.516364in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.119331in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{17.105000in}{1.215100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.155000in}{1.215100in}}{\pgfqpoint{17.155000in}{1.265100in}}%
\pgfpathlineto{\pgfqpoint{17.155000in}{1.990392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.155000in}{2.040392in}}{\pgfqpoint{17.105000in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{15.119331in}{2.040392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.069331in}{2.040392in}}{\pgfqpoint{15.069331in}{1.990392in}}%
\pgfpathlineto{\pgfqpoint{15.069331in}{1.265100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.069331in}{1.215100in}}{\pgfqpoint{15.119331in}{1.215100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.169331in}{1.837950in}}%
\pgfpathlineto{\pgfqpoint{15.669331in}{1.837950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.869331in,y=1.750450in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont BO-GPLEI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.169331in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{15.669331in}{1.471007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.869331in,y=1.383507in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont  \(\displaystyle R_y\)-CNOT }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> TypicalComparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/anaconda3/envs/MnistPytorch/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{19.200000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547036in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547036in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038793in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038793in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530551in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530551in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022309in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022309in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514067in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514067in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005824in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005824in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497582in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.497582in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.442358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=5.389596in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{5.860896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=5.808134in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.279434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=6.226672in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{6.697972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=6.645210in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.116510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=7.063748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.535048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=7.482286in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{7.953586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=7.900824in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{8.372124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=8.319362in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804121in,y=6.986550in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Iris dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547036in}{8.161231in}}%
\pgfpathlineto{\pgfqpoint{2.576541in}{7.942709in}}%
\pgfpathlineto{\pgfqpoint{2.615882in}{7.672678in}}%
\pgfpathlineto{\pgfqpoint{2.645387in}{7.485036in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{7.311858in}}%
\pgfpathlineto{\pgfqpoint{2.704398in}{7.153076in}}%
\pgfpathlineto{\pgfqpoint{2.733904in}{7.009563in}}%
\pgfpathlineto{\pgfqpoint{2.753574in}{6.923025in}}%
\pgfpathlineto{\pgfqpoint{2.773244in}{6.844172in}}%
\pgfpathlineto{\pgfqpoint{2.792914in}{6.773141in}}%
\pgfpathlineto{\pgfqpoint{2.812585in}{6.709810in}}%
\pgfpathlineto{\pgfqpoint{2.832255in}{6.653734in}}%
\pgfpathlineto{\pgfqpoint{2.851925in}{6.604137in}}%
\pgfpathlineto{\pgfqpoint{2.871596in}{6.559976in}}%
\pgfpathlineto{\pgfqpoint{2.891266in}{6.520067in}}%
\pgfpathlineto{\pgfqpoint{2.920771in}{6.465625in}}%
\pgfpathlineto{\pgfqpoint{2.960112in}{6.398266in}}%
\pgfpathlineto{\pgfqpoint{3.048628in}{6.252496in}}%
\pgfpathlineto{\pgfqpoint{3.107639in}{6.159357in}}%
\pgfpathlineto{\pgfqpoint{3.156815in}{6.086101in}}%
\pgfpathlineto{\pgfqpoint{3.205991in}{6.017432in}}%
\pgfpathlineto{\pgfqpoint{3.245332in}{5.966057in}}%
\pgfpathlineto{\pgfqpoint{3.284672in}{5.918268in}}%
\pgfpathlineto{\pgfqpoint{3.314178in}{5.885164in}}%
\pgfpathlineto{\pgfqpoint{3.343683in}{5.854745in}}%
\pgfpathlineto{\pgfqpoint{3.373189in}{5.827267in}}%
\pgfpathlineto{\pgfqpoint{3.402694in}{5.802865in}}%
\pgfpathlineto{\pgfqpoint{3.432200in}{5.781521in}}%
\pgfpathlineto{\pgfqpoint{3.461705in}{5.763050in}}%
\pgfpathlineto{\pgfqpoint{3.491210in}{5.747130in}}%
\pgfpathlineto{\pgfqpoint{3.520716in}{5.733348in}}%
\pgfpathlineto{\pgfqpoint{3.560057in}{5.717547in}}%
\pgfpathlineto{\pgfqpoint{3.609232in}{5.700686in}}%
\pgfpathlineto{\pgfqpoint{3.668243in}{5.683173in}}%
\pgfpathlineto{\pgfqpoint{3.737089in}{5.665220in}}%
\pgfpathlineto{\pgfqpoint{3.825606in}{5.644678in}}%
\pgfpathlineto{\pgfqpoint{3.933792in}{5.622001in}}%
\pgfpathlineto{\pgfqpoint{4.041979in}{5.601466in}}%
\pgfpathlineto{\pgfqpoint{4.150166in}{5.583022in}}%
\pgfpathlineto{\pgfqpoint{4.268188in}{5.565221in}}%
\pgfpathlineto{\pgfqpoint{4.386210in}{5.549618in}}%
\pgfpathlineto{\pgfqpoint{4.533737in}{5.532436in}}%
\pgfpathlineto{\pgfqpoint{4.897638in}{5.491263in}}%
\pgfpathlineto{\pgfqpoint{5.045165in}{5.471547in}}%
\pgfpathlineto{\pgfqpoint{5.487747in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{5.487747in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{5.252300in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547036in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{2.615882in}{8.211580in}}%
\pgfpathlineto{\pgfqpoint{2.704398in}{7.774866in}}%
\pgfpathlineto{\pgfqpoint{2.743739in}{7.591755in}}%
\pgfpathlineto{\pgfqpoint{2.773244in}{7.464532in}}%
\pgfpathlineto{\pgfqpoint{2.802750in}{7.346584in}}%
\pgfpathlineto{\pgfqpoint{2.842090in}{7.199877in}}%
\pgfpathlineto{\pgfqpoint{2.891266in}{7.027307in}}%
\pgfpathlineto{\pgfqpoint{2.960112in}{6.794463in}}%
\pgfpathlineto{\pgfqpoint{2.989618in}{6.699684in}}%
\pgfpathlineto{\pgfqpoint{3.019123in}{6.612102in}}%
\pgfpathlineto{\pgfqpoint{3.038793in}{6.558984in}}%
\pgfpathlineto{\pgfqpoint{3.058464in}{6.510400in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{6.466084in}}%
\pgfpathlineto{\pgfqpoint{3.107639in}{6.406143in}}%
\pgfpathlineto{\pgfqpoint{3.137145in}{6.351639in}}%
\pgfpathlineto{\pgfqpoint{3.176486in}{6.283756in}}%
\pgfpathlineto{\pgfqpoint{3.225661in}{6.203380in}}%
\pgfpathlineto{\pgfqpoint{3.265002in}{6.142635in}}%
\pgfpathlineto{\pgfqpoint{3.304343in}{6.086270in}}%
\pgfpathlineto{\pgfqpoint{3.333848in}{6.047538in}}%
\pgfpathlineto{\pgfqpoint{3.363353in}{6.012078in}}%
\pgfpathlineto{\pgfqpoint{3.392859in}{5.979823in}}%
\pgfpathlineto{\pgfqpoint{3.422364in}{5.950516in}}%
\pgfpathlineto{\pgfqpoint{3.451870in}{5.923820in}}%
\pgfpathlineto{\pgfqpoint{3.491210in}{5.891752in}}%
\pgfpathlineto{\pgfqpoint{3.530551in}{5.863270in}}%
\pgfpathlineto{\pgfqpoint{3.569892in}{5.838156in}}%
\pgfpathlineto{\pgfqpoint{3.609232in}{5.816358in}}%
\pgfpathlineto{\pgfqpoint{3.648573in}{5.797796in}}%
\pgfpathlineto{\pgfqpoint{3.687914in}{5.782261in}}%
\pgfpathlineto{\pgfqpoint{3.727254in}{5.769401in}}%
\pgfpathlineto{\pgfqpoint{3.766595in}{5.758777in}}%
\pgfpathlineto{\pgfqpoint{3.815771in}{5.747954in}}%
\pgfpathlineto{\pgfqpoint{3.874782in}{5.737561in}}%
\pgfpathlineto{\pgfqpoint{3.943628in}{5.727848in}}%
\pgfpathlineto{\pgfqpoint{4.032144in}{5.717894in}}%
\pgfpathlineto{\pgfqpoint{4.130496in}{5.709119in}}%
\pgfpathlineto{\pgfqpoint{4.258353in}{5.700065in}}%
\pgfpathlineto{\pgfqpoint{4.435385in}{5.689964in}}%
\pgfpathlineto{\pgfqpoint{4.720605in}{5.676186in}}%
\pgfpathlineto{\pgfqpoint{5.173022in}{5.656677in}}%
\pgfpathlineto{\pgfqpoint{5.487747in}{5.644434in}}%
\pgfpathlineto{\pgfqpoint{5.487747in}{5.644434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634783in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017391in,y=8.804133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281739in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{6.281739in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428775in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.428775in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.920532in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.920532in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412290in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.412290in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904048in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.904048in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.395806in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.395806in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.887564in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.887564in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.379321in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.379321in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{5.479005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=5.426243in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{5.866819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=5.814057in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{6.254633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=6.201872in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{6.642448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=6.589686in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{7.030262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=6.977500in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{7.418076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=7.365315in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{7.805890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=7.753129in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{8.193705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=8.140943in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{8.581519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=8.528757in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.281739in}{5.252300in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428775in}{8.030932in}}%
\pgfpathlineto{\pgfqpoint{6.458280in}{7.810838in}}%
\pgfpathlineto{\pgfqpoint{6.487786in}{7.604483in}}%
\pgfpathlineto{\pgfqpoint{6.517291in}{7.414197in}}%
\pgfpathlineto{\pgfqpoint{6.546797in}{7.242227in}}%
\pgfpathlineto{\pgfqpoint{6.576302in}{7.087603in}}%
\pgfpathlineto{\pgfqpoint{6.605808in}{6.949008in}}%
\pgfpathlineto{\pgfqpoint{6.625478in}{6.865201in}}%
\pgfpathlineto{\pgfqpoint{6.645148in}{6.788179in}}%
\pgfpathlineto{\pgfqpoint{6.664818in}{6.717909in}}%
\pgfpathlineto{\pgfqpoint{6.684489in}{6.654318in}}%
\pgfpathlineto{\pgfqpoint{6.704159in}{6.597197in}}%
\pgfpathlineto{\pgfqpoint{6.723829in}{6.546131in}}%
\pgfpathlineto{\pgfqpoint{6.743500in}{6.500482in}}%
\pgfpathlineto{\pgfqpoint{6.763170in}{6.459426in}}%
\pgfpathlineto{\pgfqpoint{6.792675in}{6.404481in}}%
\pgfpathlineto{\pgfqpoint{6.822181in}{6.354980in}}%
\pgfpathlineto{\pgfqpoint{6.861522in}{6.293888in}}%
\pgfpathlineto{\pgfqpoint{6.910697in}{6.222105in}}%
\pgfpathlineto{\pgfqpoint{6.959873in}{6.154321in}}%
\pgfpathlineto{\pgfqpoint{7.009049in}{6.090437in}}%
\pgfpathlineto{\pgfqpoint{7.058225in}{6.030291in}}%
\pgfpathlineto{\pgfqpoint{7.107400in}{5.973621in}}%
\pgfpathlineto{\pgfqpoint{7.156576in}{5.920281in}}%
\pgfpathlineto{\pgfqpoint{7.205752in}{5.870599in}}%
\pgfpathlineto{\pgfqpoint{7.245093in}{5.834092in}}%
\pgfpathlineto{\pgfqpoint{7.284433in}{5.801114in}}%
\pgfpathlineto{\pgfqpoint{7.313939in}{5.779006in}}%
\pgfpathlineto{\pgfqpoint{7.343444in}{5.759270in}}%
\pgfpathlineto{\pgfqpoint{7.372950in}{5.741886in}}%
\pgfpathlineto{\pgfqpoint{7.402455in}{5.726712in}}%
\pgfpathlineto{\pgfqpoint{7.441796in}{5.709505in}}%
\pgfpathlineto{\pgfqpoint{7.481136in}{5.695126in}}%
\pgfpathlineto{\pgfqpoint{7.530312in}{5.680083in}}%
\pgfpathlineto{\pgfqpoint{7.589323in}{5.664792in}}%
\pgfpathlineto{\pgfqpoint{7.677839in}{5.644480in}}%
\pgfpathlineto{\pgfqpoint{7.786026in}{5.621788in}}%
\pgfpathlineto{\pgfqpoint{7.874543in}{5.605547in}}%
\pgfpathlineto{\pgfqpoint{7.972894in}{5.589959in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{5.573571in}}%
\pgfpathlineto{\pgfqpoint{8.248278in}{5.554137in}}%
\pgfpathlineto{\pgfqpoint{8.818717in}{5.485788in}}%
\pgfpathlineto{\pgfqpoint{9.005585in}{5.459116in}}%
\pgfpathlineto{\pgfqpoint{9.241629in}{5.425609in}}%
\pgfpathlineto{\pgfqpoint{9.369486in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{9.369486in}{5.409959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.281739in}{5.252300in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428775in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{6.477950in}{8.318024in}}%
\pgfpathlineto{\pgfqpoint{6.517291in}{8.112792in}}%
\pgfpathlineto{\pgfqpoint{6.566467in}{7.840855in}}%
\pgfpathlineto{\pgfqpoint{6.635313in}{7.458048in}}%
\pgfpathlineto{\pgfqpoint{6.664818in}{7.305186in}}%
\pgfpathlineto{\pgfqpoint{6.704159in}{7.113939in}}%
\pgfpathlineto{\pgfqpoint{6.743500in}{6.934765in}}%
\pgfpathlineto{\pgfqpoint{6.773005in}{6.809192in}}%
\pgfpathlineto{\pgfqpoint{6.802511in}{6.692070in}}%
\pgfpathlineto{\pgfqpoint{6.832016in}{6.584313in}}%
\pgfpathlineto{\pgfqpoint{6.851686in}{6.518509in}}%
\pgfpathlineto{\pgfqpoint{6.871357in}{6.458277in}}%
\pgfpathlineto{\pgfqpoint{6.891027in}{6.404168in}}%
\pgfpathlineto{\pgfqpoint{6.910697in}{6.356455in}}%
\pgfpathlineto{\pgfqpoint{6.930368in}{6.314995in}}%
\pgfpathlineto{\pgfqpoint{6.950038in}{6.279190in}}%
\pgfpathlineto{\pgfqpoint{6.969708in}{6.248078in}}%
\pgfpathlineto{\pgfqpoint{6.989379in}{6.220548in}}%
\pgfpathlineto{\pgfqpoint{7.018884in}{6.183739in}}%
\pgfpathlineto{\pgfqpoint{7.058225in}{6.139090in}}%
\pgfpathlineto{\pgfqpoint{7.195917in}{5.989276in}}%
\pgfpathlineto{\pgfqpoint{7.254928in}{5.927460in}}%
\pgfpathlineto{\pgfqpoint{7.294268in}{5.888805in}}%
\pgfpathlineto{\pgfqpoint{7.333609in}{5.853072in}}%
\pgfpathlineto{\pgfqpoint{7.363114in}{5.828623in}}%
\pgfpathlineto{\pgfqpoint{7.392620in}{5.806468in}}%
\pgfpathlineto{\pgfqpoint{7.422125in}{5.786752in}}%
\pgfpathlineto{\pgfqpoint{7.451631in}{5.769490in}}%
\pgfpathlineto{\pgfqpoint{7.481136in}{5.754553in}}%
\pgfpathlineto{\pgfqpoint{7.510642in}{5.741691in}}%
\pgfpathlineto{\pgfqpoint{7.549982in}{5.727204in}}%
\pgfpathlineto{\pgfqpoint{7.589323in}{5.715032in}}%
\pgfpathlineto{\pgfqpoint{7.638499in}{5.702095in}}%
\pgfpathlineto{\pgfqpoint{7.697510in}{5.688940in}}%
\pgfpathlineto{\pgfqpoint{7.756521in}{5.677872in}}%
\pgfpathlineto{\pgfqpoint{7.825367in}{5.667352in}}%
\pgfpathlineto{\pgfqpoint{7.894213in}{5.659125in}}%
\pgfpathlineto{\pgfqpoint{7.972894in}{5.652020in}}%
\pgfpathlineto{\pgfqpoint{8.061410in}{5.646251in}}%
\pgfpathlineto{\pgfqpoint{8.189268in}{5.640454in}}%
\pgfpathlineto{\pgfqpoint{8.602344in}{5.625531in}}%
\pgfpathlineto{\pgfqpoint{9.064596in}{5.611009in}}%
\pgfpathlineto{\pgfqpoint{9.369486in}{5.602689in}}%
\pgfpathlineto{\pgfqpoint{9.369486in}{5.602689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281739in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{6.281739in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.516522in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281739in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281739in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899130in,y=8.804133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163478in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{10.163478in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.310514in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.310514in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.802272in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.802272in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.294029in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.294029in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.785787in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.785787in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.277545in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.277545in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.769303in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.769303in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.261060in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.261060in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{5.339888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=5.287127in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{5.760313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=5.707551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{6.180737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=6.127975in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{6.601161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=6.548400in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{7.021585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=6.968824in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{7.442010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=7.389248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{7.862434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=7.809672in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{8.282858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=8.230097in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{8.703282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=8.650521in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.163478in}{5.252300in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310514in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{10.320349in}{5.480030in}}%
\pgfpathlineto{\pgfqpoint{10.340019in}{6.040595in}}%
\pgfpathlineto{\pgfqpoint{10.359690in}{6.461020in}}%
\pgfpathlineto{\pgfqpoint{10.379360in}{6.601161in}}%
\pgfpathlineto{\pgfqpoint{10.389195in}{6.531090in}}%
\pgfpathlineto{\pgfqpoint{10.399030in}{6.601161in}}%
\pgfpathlineto{\pgfqpoint{10.408865in}{6.601161in}}%
\pgfpathlineto{\pgfqpoint{10.428536in}{6.741303in}}%
\pgfpathlineto{\pgfqpoint{10.438371in}{6.741303in}}%
\pgfpathlineto{\pgfqpoint{10.448206in}{6.811373in}}%
\pgfpathlineto{\pgfqpoint{10.458041in}{6.951515in}}%
\pgfpathlineto{\pgfqpoint{10.467876in}{7.161727in}}%
\pgfpathlineto{\pgfqpoint{10.477711in}{7.161727in}}%
\pgfpathlineto{\pgfqpoint{10.487547in}{7.231797in}}%
\pgfpathlineto{\pgfqpoint{10.507217in}{7.512080in}}%
\pgfpathlineto{\pgfqpoint{10.517052in}{7.582151in}}%
\pgfpathlineto{\pgfqpoint{10.526887in}{7.582151in}}%
\pgfpathlineto{\pgfqpoint{10.536722in}{7.652222in}}%
\pgfpathlineto{\pgfqpoint{10.556393in}{7.652222in}}%
\pgfpathlineto{\pgfqpoint{10.566228in}{7.722292in}}%
\pgfpathlineto{\pgfqpoint{10.576063in}{7.722292in}}%
\pgfpathlineto{\pgfqpoint{10.585898in}{7.792363in}}%
\pgfpathlineto{\pgfqpoint{10.615404in}{7.792363in}}%
\pgfpathlineto{\pgfqpoint{10.625239in}{7.862434in}}%
\pgfpathlineto{\pgfqpoint{10.703920in}{7.862434in}}%
\pgfpathlineto{\pgfqpoint{10.713755in}{7.932505in}}%
\pgfpathlineto{\pgfqpoint{10.821942in}{7.932505in}}%
\pgfpathlineto{\pgfqpoint{10.831777in}{8.002575in}}%
\pgfpathlineto{\pgfqpoint{10.861283in}{8.002575in}}%
\pgfpathlineto{\pgfqpoint{10.871118in}{7.932505in}}%
\pgfpathlineto{\pgfqpoint{10.959634in}{7.932505in}}%
\pgfpathlineto{\pgfqpoint{10.979304in}{8.072646in}}%
\pgfpathlineto{\pgfqpoint{10.989140in}{8.072646in}}%
\pgfpathlineto{\pgfqpoint{10.998975in}{8.142717in}}%
\pgfpathlineto{\pgfqpoint{11.008810in}{8.142717in}}%
\pgfpathlineto{\pgfqpoint{11.018645in}{8.282858in}}%
\pgfpathlineto{\pgfqpoint{11.077656in}{8.282858in}}%
\pgfpathlineto{\pgfqpoint{11.107161in}{8.493070in}}%
\pgfpathlineto{\pgfqpoint{11.402216in}{8.493070in}}%
\pgfpathlineto{\pgfqpoint{11.412051in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{11.451392in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{11.461227in}{8.493070in}}%
\pgfpathlineto{\pgfqpoint{11.687436in}{8.493070in}}%
\pgfpathlineto{\pgfqpoint{11.697271in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{12.454578in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{12.464413in}{8.493070in}}%
\pgfpathlineto{\pgfqpoint{13.251225in}{8.493070in}}%
\pgfpathlineto{\pgfqpoint{13.251225in}{8.493070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.163478in}{5.252300in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310514in}{5.830383in}}%
\pgfpathlineto{\pgfqpoint{10.320349in}{5.900454in}}%
\pgfpathlineto{\pgfqpoint{10.340019in}{5.900454in}}%
\pgfpathlineto{\pgfqpoint{10.359690in}{6.040595in}}%
\pgfpathlineto{\pgfqpoint{10.369525in}{6.040595in}}%
\pgfpathlineto{\pgfqpoint{10.379360in}{6.110666in}}%
\pgfpathlineto{\pgfqpoint{10.418701in}{6.110666in}}%
\pgfpathlineto{\pgfqpoint{10.428536in}{6.180737in}}%
\pgfpathlineto{\pgfqpoint{10.448206in}{6.180737in}}%
\pgfpathlineto{\pgfqpoint{10.458041in}{6.250808in}}%
\pgfpathlineto{\pgfqpoint{10.477711in}{6.250808in}}%
\pgfpathlineto{\pgfqpoint{10.487547in}{6.320878in}}%
\pgfpathlineto{\pgfqpoint{10.497382in}{6.320878in}}%
\pgfpathlineto{\pgfqpoint{10.507217in}{6.390949in}}%
\pgfpathlineto{\pgfqpoint{10.546558in}{6.390949in}}%
\pgfpathlineto{\pgfqpoint{10.566228in}{6.671232in}}%
\pgfpathlineto{\pgfqpoint{10.576063in}{6.671232in}}%
\pgfpathlineto{\pgfqpoint{10.585898in}{6.811373in}}%
\pgfpathlineto{\pgfqpoint{10.595733in}{6.811373in}}%
\pgfpathlineto{\pgfqpoint{10.605568in}{6.951515in}}%
\pgfpathlineto{\pgfqpoint{10.615404in}{7.021585in}}%
\pgfpathlineto{\pgfqpoint{10.625239in}{7.021585in}}%
\pgfpathlineto{\pgfqpoint{10.635074in}{7.231797in}}%
\pgfpathlineto{\pgfqpoint{10.644909in}{7.371939in}}%
\pgfpathlineto{\pgfqpoint{10.654744in}{7.442010in}}%
\pgfpathlineto{\pgfqpoint{10.674415in}{7.442010in}}%
\pgfpathlineto{\pgfqpoint{10.684250in}{7.512080in}}%
\pgfpathlineto{\pgfqpoint{10.694085in}{7.512080in}}%
\pgfpathlineto{\pgfqpoint{10.713755in}{7.652222in}}%
\pgfpathlineto{\pgfqpoint{10.723590in}{7.652222in}}%
\pgfpathlineto{\pgfqpoint{10.733426in}{7.722292in}}%
\pgfpathlineto{\pgfqpoint{10.753096in}{7.722292in}}%
\pgfpathlineto{\pgfqpoint{10.762931in}{7.652222in}}%
\pgfpathlineto{\pgfqpoint{10.802272in}{7.652222in}}%
\pgfpathlineto{\pgfqpoint{10.812107in}{7.582151in}}%
\pgfpathlineto{\pgfqpoint{10.821942in}{7.582151in}}%
\pgfpathlineto{\pgfqpoint{10.831777in}{7.512080in}}%
\pgfpathlineto{\pgfqpoint{10.841612in}{7.582151in}}%
\pgfpathlineto{\pgfqpoint{10.880953in}{7.582151in}}%
\pgfpathlineto{\pgfqpoint{10.890788in}{7.652222in}}%
\pgfpathlineto{\pgfqpoint{10.900623in}{7.652222in}}%
\pgfpathlineto{\pgfqpoint{10.910458in}{7.722292in}}%
\pgfpathlineto{\pgfqpoint{10.920293in}{7.722292in}}%
\pgfpathlineto{\pgfqpoint{10.930129in}{7.792363in}}%
\pgfpathlineto{\pgfqpoint{10.989140in}{7.792363in}}%
\pgfpathlineto{\pgfqpoint{10.998975in}{7.862434in}}%
\pgfpathlineto{\pgfqpoint{11.008810in}{7.862434in}}%
\pgfpathlineto{\pgfqpoint{11.028480in}{8.002575in}}%
\pgfpathlineto{\pgfqpoint{11.116997in}{8.002575in}}%
\pgfpathlineto{\pgfqpoint{11.126832in}{8.142717in}}%
\pgfpathlineto{\pgfqpoint{11.136667in}{8.142717in}}%
\pgfpathlineto{\pgfqpoint{11.146502in}{8.282858in}}%
\pgfpathlineto{\pgfqpoint{11.412051in}{8.282858in}}%
\pgfpathlineto{\pgfqpoint{11.421886in}{8.352929in}}%
\pgfpathlineto{\pgfqpoint{12.021831in}{8.352929in}}%
\pgfpathlineto{\pgfqpoint{12.031666in}{8.422999in}}%
\pgfpathlineto{\pgfqpoint{13.251225in}{8.422999in}}%
\pgfpathlineto{\pgfqpoint{13.251225in}{8.422999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163478in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{10.163478in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.398261in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163478in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163478in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.780870in,y=8.804133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Train accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045217in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{14.045217in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.192253in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.192253in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.684011in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684011in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.175769in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.175769in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.667526in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.667526in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.159284in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.159284in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.651042in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.651042in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.142800in}{5.252300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.142800in,y=5.155078in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{5.860414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.727116in, y=5.807652in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{6.536095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.727116in, y=6.483334in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{7.211777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.727116in, y=7.159016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{7.887459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.727116in, y=7.834698in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{8.563141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.727116in, y=8.510379in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.045217in}{5.252300in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.192253in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{14.202088in}{5.409959in}}%
\pgfpathlineto{\pgfqpoint{14.211923in}{5.785338in}}%
\pgfpathlineto{\pgfqpoint{14.231594in}{6.385944in}}%
\pgfpathlineto{\pgfqpoint{14.241429in}{6.611171in}}%
\pgfpathlineto{\pgfqpoint{14.261099in}{6.761323in}}%
\pgfpathlineto{\pgfqpoint{14.280769in}{6.761323in}}%
\pgfpathlineto{\pgfqpoint{14.290605in}{6.986550in}}%
\pgfpathlineto{\pgfqpoint{14.300440in}{6.911474in}}%
\pgfpathlineto{\pgfqpoint{14.320110in}{7.211777in}}%
\pgfpathlineto{\pgfqpoint{14.329945in}{7.437005in}}%
\pgfpathlineto{\pgfqpoint{14.339780in}{7.587156in}}%
\pgfpathlineto{\pgfqpoint{14.359451in}{7.737308in}}%
\pgfpathlineto{\pgfqpoint{14.369286in}{7.737308in}}%
\pgfpathlineto{\pgfqpoint{14.379121in}{7.812383in}}%
\pgfpathlineto{\pgfqpoint{14.457802in}{7.812383in}}%
\pgfpathlineto{\pgfqpoint{14.467637in}{7.887459in}}%
\pgfpathlineto{\pgfqpoint{14.516813in}{7.887459in}}%
\pgfpathlineto{\pgfqpoint{14.526648in}{7.962535in}}%
\pgfpathlineto{\pgfqpoint{14.625000in}{7.962535in}}%
\pgfpathlineto{\pgfqpoint{14.634835in}{8.037611in}}%
\pgfpathlineto{\pgfqpoint{14.664340in}{8.037611in}}%
\pgfpathlineto{\pgfqpoint{14.674176in}{8.112686in}}%
\pgfpathlineto{\pgfqpoint{14.713516in}{8.112686in}}%
\pgfpathlineto{\pgfqpoint{14.733187in}{8.262838in}}%
\pgfpathlineto{\pgfqpoint{14.762692in}{8.262838in}}%
\pgfpathlineto{\pgfqpoint{14.772527in}{8.337914in}}%
\pgfpathlineto{\pgfqpoint{14.949560in}{8.337914in}}%
\pgfpathlineto{\pgfqpoint{14.959395in}{8.412989in}}%
\pgfpathlineto{\pgfqpoint{15.028241in}{8.412989in}}%
\pgfpathlineto{\pgfqpoint{15.038076in}{8.488065in}}%
\pgfpathlineto{\pgfqpoint{15.067582in}{8.488065in}}%
\pgfpathlineto{\pgfqpoint{15.077417in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{15.549504in}{8.563141in}}%
\pgfpathlineto{\pgfqpoint{15.559340in}{8.488065in}}%
\pgfpathlineto{\pgfqpoint{17.132964in}{8.488065in}}%
\pgfpathlineto{\pgfqpoint{17.132964in}{8.488065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.045217in}{5.252300in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.192253in}{6.310868in}}%
\pgfpathlineto{\pgfqpoint{14.300440in}{6.310868in}}%
\pgfpathlineto{\pgfqpoint{14.310275in}{6.461020in}}%
\pgfpathlineto{\pgfqpoint{14.398791in}{6.461020in}}%
\pgfpathlineto{\pgfqpoint{14.447967in}{6.836398in}}%
\pgfpathlineto{\pgfqpoint{14.457802in}{7.061626in}}%
\pgfpathlineto{\pgfqpoint{14.477472in}{7.211777in}}%
\pgfpathlineto{\pgfqpoint{14.487308in}{7.361929in}}%
\pgfpathlineto{\pgfqpoint{14.497143in}{7.361929in}}%
\pgfpathlineto{\pgfqpoint{14.506978in}{7.587156in}}%
\pgfpathlineto{\pgfqpoint{14.516813in}{7.587156in}}%
\pgfpathlineto{\pgfqpoint{14.526648in}{7.662232in}}%
\pgfpathlineto{\pgfqpoint{14.575824in}{7.662232in}}%
\pgfpathlineto{\pgfqpoint{14.585659in}{7.737308in}}%
\pgfpathlineto{\pgfqpoint{14.615165in}{7.737308in}}%
\pgfpathlineto{\pgfqpoint{14.625000in}{7.887459in}}%
\pgfpathlineto{\pgfqpoint{14.684011in}{7.887459in}}%
\pgfpathlineto{\pgfqpoint{14.693846in}{7.812383in}}%
\pgfpathlineto{\pgfqpoint{14.792197in}{7.812383in}}%
\pgfpathlineto{\pgfqpoint{14.802033in}{7.887459in}}%
\pgfpathlineto{\pgfqpoint{14.811868in}{7.887459in}}%
\pgfpathlineto{\pgfqpoint{14.821703in}{7.962535in}}%
\pgfpathlineto{\pgfqpoint{14.851208in}{7.962535in}}%
\pgfpathlineto{\pgfqpoint{14.870879in}{8.112686in}}%
\pgfpathlineto{\pgfqpoint{14.880714in}{8.112686in}}%
\pgfpathlineto{\pgfqpoint{14.890549in}{8.037611in}}%
\pgfpathlineto{\pgfqpoint{14.959395in}{8.037611in}}%
\pgfpathlineto{\pgfqpoint{14.969230in}{8.112686in}}%
\pgfpathlineto{\pgfqpoint{14.979065in}{8.112686in}}%
\pgfpathlineto{\pgfqpoint{14.988901in}{8.262838in}}%
\pgfpathlineto{\pgfqpoint{15.579010in}{8.262838in}}%
\pgfpathlineto{\pgfqpoint{15.588845in}{8.337914in}}%
\pgfpathlineto{\pgfqpoint{17.132964in}{8.337914in}}%
\pgfpathlineto{\pgfqpoint{17.132964in}{8.337914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045217in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{14.045217in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045217in}{5.252300in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{5.252300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045217in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.662609in,y=8.804133in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.152897in}{5.377300in}}%
\pgfpathlineto{\pgfqpoint{17.105000in}{5.377300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.155000in}{5.377300in}}{\pgfqpoint{17.155000in}{5.427300in}}%
\pgfpathlineto{\pgfqpoint{17.155000in}{6.168997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.155000in}{6.218997in}}{\pgfqpoint{17.105000in}{6.218997in}}%
\pgfpathlineto{\pgfqpoint{15.152897in}{6.218997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.102897in}{6.218997in}}{\pgfqpoint{15.102897in}{6.168997in}}%
\pgfpathlineto{\pgfqpoint{15.102897in}{5.427300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.102897in}{5.377300in}}{\pgfqpoint{15.152897in}{5.377300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.202897in}{6.016555in}}%
\pgfpathlineto{\pgfqpoint{15.702897in}{6.016555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.902897in,y=5.929055in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle R_y\)-CNOT }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.202897in}{5.633207in}}%
\pgfpathlineto{\pgfqpoint{15.702897in}{5.633207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.902897in,y=5.545707in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle R_y\)-CZ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547036in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547036in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137540in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.137540in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728044in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.728044in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318549in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.318549in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909053in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909053in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.499557in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.499557in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017391in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.236572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.183810in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{1.784660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=1.731899in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.332749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=2.279988in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{2.880838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=2.828076in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.428927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.376165in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{3.977015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=3.924254in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400000in}{4.525104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081898in, y=4.472342in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804121in,y=2.824350in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Glass dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547036in}{3.640276in}}%
\pgfpathlineto{\pgfqpoint{2.570656in}{3.460257in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{3.295696in}}%
\pgfpathlineto{\pgfqpoint{2.617896in}{3.151752in}}%
\pgfpathlineto{\pgfqpoint{2.676947in}{2.818396in}}%
\pgfpathlineto{\pgfqpoint{2.712377in}{2.627195in}}%
\pgfpathlineto{\pgfqpoint{2.735997in}{2.517691in}}%
\pgfpathlineto{\pgfqpoint{2.759617in}{2.423443in}}%
\pgfpathlineto{\pgfqpoint{2.783237in}{2.338001in}}%
\pgfpathlineto{\pgfqpoint{2.806857in}{2.260500in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{2.191098in}}%
\pgfpathlineto{\pgfqpoint{2.854098in}{2.131987in}}%
\pgfpathlineto{\pgfqpoint{2.877718in}{2.079582in}}%
\pgfpathlineto{\pgfqpoint{2.901338in}{2.033487in}}%
\pgfpathlineto{\pgfqpoint{2.936768in}{1.970877in}}%
\pgfpathlineto{\pgfqpoint{2.960389in}{1.934392in}}%
\pgfpathlineto{\pgfqpoint{2.984009in}{1.902795in}}%
\pgfpathlineto{\pgfqpoint{3.007629in}{1.876103in}}%
\pgfpathlineto{\pgfqpoint{3.031249in}{1.852089in}}%
\pgfpathlineto{\pgfqpoint{3.066679in}{1.820979in}}%
\pgfpathlineto{\pgfqpoint{3.102110in}{1.793449in}}%
\pgfpathlineto{\pgfqpoint{3.137540in}{1.769119in}}%
\pgfpathlineto{\pgfqpoint{3.184780in}{1.741179in}}%
\pgfpathlineto{\pgfqpoint{3.208400in}{1.729337in}}%
\pgfpathlineto{\pgfqpoint{3.255641in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{3.314691in}{1.686171in}}%
\pgfpathlineto{\pgfqpoint{3.338311in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{3.361932in}{1.657325in}}%
\pgfpathlineto{\pgfqpoint{3.385552in}{1.637504in}}%
\pgfpathlineto{\pgfqpoint{3.397362in}{1.625890in}}%
\pgfpathlineto{\pgfqpoint{3.420982in}{1.598062in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{1.567224in}}%
\pgfpathlineto{\pgfqpoint{3.456412in}{1.550582in}}%
\pgfpathlineto{\pgfqpoint{3.491842in}{1.493053in}}%
\pgfpathlineto{\pgfqpoint{3.515463in}{1.456159in}}%
\pgfpathlineto{\pgfqpoint{3.539083in}{1.423066in}}%
\pgfpathlineto{\pgfqpoint{3.550893in}{1.409076in}}%
\pgfpathlineto{\pgfqpoint{3.562703in}{1.397313in}}%
\pgfpathlineto{\pgfqpoint{3.586323in}{1.380668in}}%
\pgfpathlineto{\pgfqpoint{3.609943in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{3.633564in}{1.356912in}}%
\pgfpathlineto{\pgfqpoint{3.657184in}{1.349694in}}%
\pgfpathlineto{\pgfqpoint{3.692614in}{1.341991in}}%
\pgfpathlineto{\pgfqpoint{3.751664in}{1.332691in}}%
\pgfpathlineto{\pgfqpoint{4.023296in}{1.295127in}}%
\pgfpathlineto{\pgfqpoint{4.082347in}{1.289273in}}%
\pgfpathlineto{\pgfqpoint{4.141397in}{1.285109in}}%
\pgfpathlineto{\pgfqpoint{4.188638in}{1.282228in}}%
\pgfpathlineto{\pgfqpoint{4.224068in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{4.271308in}{1.279725in}}%
\pgfpathlineto{\pgfqpoint{4.330359in}{1.275742in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.268091in}}%
\pgfpathlineto{\pgfqpoint{4.672851in}{1.264285in}}%
\pgfpathlineto{\pgfqpoint{4.838192in}{1.259177in}}%
\pgfpathlineto{\pgfqpoint{4.885433in}{1.258445in}}%
\pgfpathlineto{\pgfqpoint{5.369646in}{1.248979in}}%
\pgfpathlineto{\pgfqpoint{5.487747in}{1.247774in}}%
\pgfpathlineto{\pgfqpoint{5.487747in}{1.247774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.400000in}{1.090100in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547036in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{2.558846in}{4.211568in}}%
\pgfpathlineto{\pgfqpoint{2.570656in}{4.049435in}}%
\pgfpathlineto{\pgfqpoint{2.582466in}{3.908131in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{3.785224in}}%
\pgfpathlineto{\pgfqpoint{2.606086in}{3.679396in}}%
\pgfpathlineto{\pgfqpoint{2.617896in}{3.586789in}}%
\pgfpathlineto{\pgfqpoint{2.629706in}{3.506395in}}%
\pgfpathlineto{\pgfqpoint{2.653326in}{3.370595in}}%
\pgfpathlineto{\pgfqpoint{2.676947in}{3.255186in}}%
\pgfpathlineto{\pgfqpoint{2.700567in}{3.143976in}}%
\pgfpathlineto{\pgfqpoint{2.724187in}{3.019925in}}%
\pgfpathlineto{\pgfqpoint{2.747807in}{2.875553in}}%
\pgfpathlineto{\pgfqpoint{2.806857in}{2.491895in}}%
\pgfpathlineto{\pgfqpoint{2.818668in}{2.427718in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{2.370475in}}%
\pgfpathlineto{\pgfqpoint{2.854098in}{2.273859in}}%
\pgfpathlineto{\pgfqpoint{2.877718in}{2.194049in}}%
\pgfpathlineto{\pgfqpoint{2.924958in}{2.048966in}}%
\pgfpathlineto{\pgfqpoint{2.948579in}{1.984238in}}%
\pgfpathlineto{\pgfqpoint{2.972199in}{1.927386in}}%
\pgfpathlineto{\pgfqpoint{2.995819in}{1.880414in}}%
\pgfpathlineto{\pgfqpoint{3.031249in}{1.813348in}}%
\pgfpathlineto{\pgfqpoint{3.054869in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{3.078489in}{1.728641in}}%
\pgfpathlineto{\pgfqpoint{3.102110in}{1.693171in}}%
\pgfpathlineto{\pgfqpoint{3.125730in}{1.662887in}}%
\pgfpathlineto{\pgfqpoint{3.149350in}{1.637075in}}%
\pgfpathlineto{\pgfqpoint{3.172970in}{1.615113in}}%
\pgfpathlineto{\pgfqpoint{3.196590in}{1.596526in}}%
\pgfpathlineto{\pgfqpoint{3.220210in}{1.580690in}}%
\pgfpathlineto{\pgfqpoint{3.243831in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{3.291071in}{1.543184in}}%
\pgfpathlineto{\pgfqpoint{3.350121in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{3.409172in}{1.502379in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{1.494202in}}%
\pgfpathlineto{\pgfqpoint{3.468222in}{1.488767in}}%
\pgfpathlineto{\pgfqpoint{3.503653in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{3.574513in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{3.633564in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.444670in}}%
\pgfpathlineto{\pgfqpoint{3.905195in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{4.011486in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{4.117777in}{1.394377in}}%
\pgfpathlineto{\pgfqpoint{4.188638in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{4.318549in}{1.374361in}}%
\pgfpathlineto{\pgfqpoint{4.472080in}{1.357042in}}%
\pgfpathlineto{\pgfqpoint{4.507510in}{1.352166in}}%
\pgfpathlineto{\pgfqpoint{4.590180in}{1.340210in}}%
\pgfpathlineto{\pgfqpoint{4.672851in}{1.329543in}}%
\pgfpathlineto{\pgfqpoint{4.814572in}{1.313900in}}%
\pgfpathlineto{\pgfqpoint{4.991723in}{1.296448in}}%
\pgfpathlineto{\pgfqpoint{5.428697in}{1.260129in}}%
\pgfpathlineto{\pgfqpoint{5.464127in}{1.256719in}}%
\pgfpathlineto{\pgfqpoint{5.487747in}{1.255704in}}%
\pgfpathlineto{\pgfqpoint{5.487747in}{1.255704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634783in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{5.634783in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281739in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{6.281739in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428775in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.428775in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019279in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.019279in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.609783in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609783in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.200288in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.200288in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790792in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.790792in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.381296in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.381296in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899130in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{1.448021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=1.395260in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{2.159466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=2.106704in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{2.870911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=2.818149in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{3.582355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=3.529594in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.281739in}{4.293800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.963637in, y=4.241039in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.281739in}{1.090100in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428775in}{3.774078in}}%
\pgfpathlineto{\pgfqpoint{6.464205in}{3.466235in}}%
\pgfpathlineto{\pgfqpoint{6.487825in}{3.281131in}}%
\pgfpathlineto{\pgfqpoint{6.535065in}{2.962525in}}%
\pgfpathlineto{\pgfqpoint{6.558686in}{2.815656in}}%
\pgfpathlineto{\pgfqpoint{6.570496in}{2.752770in}}%
\pgfpathlineto{\pgfqpoint{6.582306in}{2.697322in}}%
\pgfpathlineto{\pgfqpoint{6.594116in}{2.651445in}}%
\pgfpathlineto{\pgfqpoint{6.605926in}{2.613008in}}%
\pgfpathlineto{\pgfqpoint{6.641356in}{2.477850in}}%
\pgfpathlineto{\pgfqpoint{6.712217in}{2.214459in}}%
\pgfpathlineto{\pgfqpoint{6.735837in}{2.135383in}}%
\pgfpathlineto{\pgfqpoint{6.759457in}{2.061169in}}%
\pgfpathlineto{\pgfqpoint{6.771267in}{2.024418in}}%
\pgfpathlineto{\pgfqpoint{6.830318in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{6.853938in}{1.857879in}}%
\pgfpathlineto{\pgfqpoint{6.877558in}{1.822198in}}%
\pgfpathlineto{\pgfqpoint{6.901178in}{1.790487in}}%
\pgfpathlineto{\pgfqpoint{6.912988in}{1.777278in}}%
\pgfpathlineto{\pgfqpoint{6.924798in}{1.766456in}}%
\pgfpathlineto{\pgfqpoint{6.960229in}{1.726024in}}%
\pgfpathlineto{\pgfqpoint{6.995659in}{1.692831in}}%
\pgfpathlineto{\pgfqpoint{7.019279in}{1.667248in}}%
\pgfpathlineto{\pgfqpoint{7.054709in}{1.637437in}}%
\pgfpathlineto{\pgfqpoint{7.078329in}{1.621493in}}%
\pgfpathlineto{\pgfqpoint{7.101950in}{1.608890in}}%
\pgfpathlineto{\pgfqpoint{7.113760in}{1.600213in}}%
\pgfpathlineto{\pgfqpoint{7.125570in}{1.593136in}}%
\pgfpathlineto{\pgfqpoint{7.161000in}{1.577731in}}%
\pgfpathlineto{\pgfqpoint{7.172810in}{1.572694in}}%
\pgfpathlineto{\pgfqpoint{7.184620in}{1.565856in}}%
\pgfpathlineto{\pgfqpoint{7.196430in}{1.562729in}}%
\pgfpathlineto{\pgfqpoint{7.220050in}{1.561744in}}%
\pgfpathlineto{\pgfqpoint{7.243671in}{1.554027in}}%
\pgfpathlineto{\pgfqpoint{7.255481in}{1.548110in}}%
\pgfpathlineto{\pgfqpoint{7.279101in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{7.302721in}{1.537283in}}%
\pgfpathlineto{\pgfqpoint{7.338151in}{1.518371in}}%
\pgfpathlineto{\pgfqpoint{7.349961in}{1.517883in}}%
\pgfpathlineto{\pgfqpoint{7.361772in}{1.520399in}}%
\pgfpathlineto{\pgfqpoint{7.373582in}{1.520527in}}%
\pgfpathlineto{\pgfqpoint{7.385392in}{1.522184in}}%
\pgfpathlineto{\pgfqpoint{7.397202in}{1.520483in}}%
\pgfpathlineto{\pgfqpoint{7.409012in}{1.520660in}}%
\pgfpathlineto{\pgfqpoint{7.432632in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{7.444442in}{1.504620in}}%
\pgfpathlineto{\pgfqpoint{7.456252in}{1.494829in}}%
\pgfpathlineto{\pgfqpoint{7.468062in}{1.488133in}}%
\pgfpathlineto{\pgfqpoint{7.479872in}{1.486155in}}%
\pgfpathlineto{\pgfqpoint{7.491682in}{1.488340in}}%
\pgfpathlineto{\pgfqpoint{7.515303in}{1.495781in}}%
\pgfpathlineto{\pgfqpoint{7.527113in}{1.500534in}}%
\pgfpathlineto{\pgfqpoint{7.538923in}{1.507935in}}%
\pgfpathlineto{\pgfqpoint{7.550733in}{1.513753in}}%
\pgfpathlineto{\pgfqpoint{7.562543in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{7.574353in}{1.512129in}}%
\pgfpathlineto{\pgfqpoint{7.609783in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{7.621593in}{1.511319in}}%
\pgfpathlineto{\pgfqpoint{7.633403in}{1.516344in}}%
\pgfpathlineto{\pgfqpoint{7.645214in}{1.518835in}}%
\pgfpathlineto{\pgfqpoint{7.657024in}{1.522804in}}%
\pgfpathlineto{\pgfqpoint{7.668834in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{7.680644in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{7.692454in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{7.704264in}{1.510883in}}%
\pgfpathlineto{\pgfqpoint{7.716074in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{7.751504in}{1.522189in}}%
\pgfpathlineto{\pgfqpoint{7.763314in}{1.525407in}}%
\pgfpathlineto{\pgfqpoint{7.775125in}{1.527323in}}%
\pgfpathlineto{\pgfqpoint{7.786935in}{1.533200in}}%
\pgfpathlineto{\pgfqpoint{7.810555in}{1.522514in}}%
\pgfpathlineto{\pgfqpoint{7.822365in}{1.523146in}}%
\pgfpathlineto{\pgfqpoint{7.834175in}{1.526703in}}%
\pgfpathlineto{\pgfqpoint{7.845985in}{1.525671in}}%
\pgfpathlineto{\pgfqpoint{7.869605in}{1.530322in}}%
\pgfpathlineto{\pgfqpoint{7.881415in}{1.531078in}}%
\pgfpathlineto{\pgfqpoint{7.893225in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{7.916846in}{1.521825in}}%
\pgfpathlineto{\pgfqpoint{7.928656in}{1.521764in}}%
\pgfpathlineto{\pgfqpoint{7.940466in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{7.952276in}{1.516551in}}%
\pgfpathlineto{\pgfqpoint{7.975896in}{1.516541in}}%
\pgfpathlineto{\pgfqpoint{7.987706in}{1.519308in}}%
\pgfpathlineto{\pgfqpoint{7.999516in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{8.011326in}{1.514200in}}%
\pgfpathlineto{\pgfqpoint{8.023136in}{1.514409in}}%
\pgfpathlineto{\pgfqpoint{8.034946in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{8.046757in}{1.507741in}}%
\pgfpathlineto{\pgfqpoint{8.082187in}{1.512855in}}%
\pgfpathlineto{\pgfqpoint{8.093997in}{1.517040in}}%
\pgfpathlineto{\pgfqpoint{8.117617in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{8.129427in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{8.153047in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{8.188478in}{1.531111in}}%
\pgfpathlineto{\pgfqpoint{8.200288in}{1.528708in}}%
\pgfpathlineto{\pgfqpoint{8.212098in}{1.527694in}}%
\pgfpathlineto{\pgfqpoint{8.235718in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{8.247528in}{1.521566in}}%
\pgfpathlineto{\pgfqpoint{8.259338in}{1.522479in}}%
\pgfpathlineto{\pgfqpoint{8.271148in}{1.526402in}}%
\pgfpathlineto{\pgfqpoint{8.282958in}{1.528157in}}%
\pgfpathlineto{\pgfqpoint{8.294768in}{1.525511in}}%
\pgfpathlineto{\pgfqpoint{8.306578in}{1.529090in}}%
\pgfpathlineto{\pgfqpoint{8.318388in}{1.534864in}}%
\pgfpathlineto{\pgfqpoint{8.330199in}{1.538909in}}%
\pgfpathlineto{\pgfqpoint{8.342009in}{1.544374in}}%
\pgfpathlineto{\pgfqpoint{8.353819in}{1.542930in}}%
\pgfpathlineto{\pgfqpoint{8.365629in}{1.539658in}}%
\pgfpathlineto{\pgfqpoint{8.389249in}{1.530002in}}%
\pgfpathlineto{\pgfqpoint{8.412869in}{1.528140in}}%
\pgfpathlineto{\pgfqpoint{8.436489in}{1.530677in}}%
\pgfpathlineto{\pgfqpoint{8.460110in}{1.531920in}}%
\pgfpathlineto{\pgfqpoint{8.495540in}{1.525976in}}%
\pgfpathlineto{\pgfqpoint{8.519160in}{1.529698in}}%
\pgfpathlineto{\pgfqpoint{8.530970in}{1.533124in}}%
\pgfpathlineto{\pgfqpoint{8.542780in}{1.533956in}}%
\pgfpathlineto{\pgfqpoint{8.554590in}{1.530824in}}%
\pgfpathlineto{\pgfqpoint{8.566400in}{1.530297in}}%
\pgfpathlineto{\pgfqpoint{8.601831in}{1.535505in}}%
\pgfpathlineto{\pgfqpoint{8.613641in}{1.530130in}}%
\pgfpathlineto{\pgfqpoint{8.625451in}{1.526434in}}%
\pgfpathlineto{\pgfqpoint{8.637261in}{1.526315in}}%
\pgfpathlineto{\pgfqpoint{8.649071in}{1.528910in}}%
\pgfpathlineto{\pgfqpoint{8.684501in}{1.541401in}}%
\pgfpathlineto{\pgfqpoint{8.696311in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{8.708121in}{1.540211in}}%
\pgfpathlineto{\pgfqpoint{8.731742in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{8.743552in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{8.755362in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{8.767172in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{8.814412in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{8.826222in}{1.525368in}}%
\pgfpathlineto{\pgfqpoint{8.885273in}{1.537228in}}%
\pgfpathlineto{\pgfqpoint{8.897083in}{1.536369in}}%
\pgfpathlineto{\pgfqpoint{8.908893in}{1.534060in}}%
\pgfpathlineto{\pgfqpoint{8.920703in}{1.529190in}}%
\pgfpathlineto{\pgfqpoint{8.932513in}{1.526804in}}%
\pgfpathlineto{\pgfqpoint{8.956133in}{1.527507in}}%
\pgfpathlineto{\pgfqpoint{8.979753in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{9.026994in}{1.543558in}}%
\pgfpathlineto{\pgfqpoint{9.038804in}{1.537678in}}%
\pgfpathlineto{\pgfqpoint{9.050614in}{1.535350in}}%
\pgfpathlineto{\pgfqpoint{9.062424in}{1.537166in}}%
\pgfpathlineto{\pgfqpoint{9.097854in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{9.109664in}{1.534760in}}%
\pgfpathlineto{\pgfqpoint{9.121474in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{9.133284in}{1.535712in}}%
\pgfpathlineto{\pgfqpoint{9.145095in}{1.539833in}}%
\pgfpathlineto{\pgfqpoint{9.168715in}{1.544892in}}%
\pgfpathlineto{\pgfqpoint{9.180525in}{1.543282in}}%
\pgfpathlineto{\pgfqpoint{9.192335in}{1.544421in}}%
\pgfpathlineto{\pgfqpoint{9.204145in}{1.543404in}}%
\pgfpathlineto{\pgfqpoint{9.239575in}{1.544324in}}%
\pgfpathlineto{\pgfqpoint{9.263195in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{9.275005in}{1.551988in}}%
\pgfpathlineto{\pgfqpoint{9.286816in}{1.550844in}}%
\pgfpathlineto{\pgfqpoint{9.298626in}{1.545399in}}%
\pgfpathlineto{\pgfqpoint{9.310436in}{1.542967in}}%
\pgfpathlineto{\pgfqpoint{9.345866in}{1.544865in}}%
\pgfpathlineto{\pgfqpoint{9.357676in}{1.547818in}}%
\pgfpathlineto{\pgfqpoint{9.369486in}{1.549024in}}%
\pgfpathlineto{\pgfqpoint{9.369486in}{1.549024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.281739in}{1.090100in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428775in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{6.440585in}{4.207270in}}%
\pgfpathlineto{\pgfqpoint{6.452395in}{4.049097in}}%
\pgfpathlineto{\pgfqpoint{6.464205in}{3.919554in}}%
\pgfpathlineto{\pgfqpoint{6.476015in}{3.811051in}}%
\pgfpathlineto{\pgfqpoint{6.487825in}{3.718671in}}%
\pgfpathlineto{\pgfqpoint{6.499635in}{3.640369in}}%
\pgfpathlineto{\pgfqpoint{6.523255in}{3.505346in}}%
\pgfpathlineto{\pgfqpoint{6.546876in}{3.384570in}}%
\pgfpathlineto{\pgfqpoint{6.570496in}{3.265418in}}%
\pgfpathlineto{\pgfqpoint{6.594116in}{3.129124in}}%
\pgfpathlineto{\pgfqpoint{6.605926in}{3.052047in}}%
\pgfpathlineto{\pgfqpoint{6.629546in}{2.873170in}}%
\pgfpathlineto{\pgfqpoint{6.688597in}{2.395116in}}%
\pgfpathlineto{\pgfqpoint{6.700407in}{2.315295in}}%
\pgfpathlineto{\pgfqpoint{6.712217in}{2.244184in}}%
\pgfpathlineto{\pgfqpoint{6.735837in}{2.124259in}}%
\pgfpathlineto{\pgfqpoint{6.759457in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{6.771267in}{1.992717in}}%
\pgfpathlineto{\pgfqpoint{6.794887in}{1.926258in}}%
\pgfpathlineto{\pgfqpoint{6.806697in}{1.899689in}}%
\pgfpathlineto{\pgfqpoint{6.818508in}{1.876403in}}%
\pgfpathlineto{\pgfqpoint{6.830318in}{1.857840in}}%
\pgfpathlineto{\pgfqpoint{6.842128in}{1.844597in}}%
\pgfpathlineto{\pgfqpoint{6.865748in}{1.820911in}}%
\pgfpathlineto{\pgfqpoint{6.901178in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{6.912988in}{1.769172in}}%
\pgfpathlineto{\pgfqpoint{6.924798in}{1.764001in}}%
\pgfpathlineto{\pgfqpoint{6.936608in}{1.755671in}}%
\pgfpathlineto{\pgfqpoint{6.960229in}{1.746408in}}%
\pgfpathlineto{\pgfqpoint{6.983849in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{6.995659in}{1.744382in}}%
\pgfpathlineto{\pgfqpoint{7.007469in}{1.739550in}}%
\pgfpathlineto{\pgfqpoint{7.019279in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{7.042899in}{1.712896in}}%
\pgfpathlineto{\pgfqpoint{7.054709in}{1.708894in}}%
\pgfpathlineto{\pgfqpoint{7.078329in}{1.698904in}}%
\pgfpathlineto{\pgfqpoint{7.090140in}{1.696346in}}%
\pgfpathlineto{\pgfqpoint{7.172810in}{1.636698in}}%
\pgfpathlineto{\pgfqpoint{7.184620in}{1.625499in}}%
\pgfpathlineto{\pgfqpoint{7.196430in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{7.208240in}{1.625455in}}%
\pgfpathlineto{\pgfqpoint{7.220050in}{1.628436in}}%
\pgfpathlineto{\pgfqpoint{7.231861in}{1.626737in}}%
\pgfpathlineto{\pgfqpoint{7.243671in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{7.255481in}{1.624509in}}%
\pgfpathlineto{\pgfqpoint{7.267291in}{1.624201in}}%
\pgfpathlineto{\pgfqpoint{7.279101in}{1.620735in}}%
\pgfpathlineto{\pgfqpoint{7.302721in}{1.616879in}}%
\pgfpathlineto{\pgfqpoint{7.326341in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{7.349961in}{1.583426in}}%
\pgfpathlineto{\pgfqpoint{7.361772in}{1.579333in}}%
\pgfpathlineto{\pgfqpoint{7.373582in}{1.571615in}}%
\pgfpathlineto{\pgfqpoint{7.409012in}{1.573291in}}%
\pgfpathlineto{\pgfqpoint{7.420822in}{1.568236in}}%
\pgfpathlineto{\pgfqpoint{7.456252in}{1.536360in}}%
\pgfpathlineto{\pgfqpoint{7.468062in}{1.529571in}}%
\pgfpathlineto{\pgfqpoint{7.479872in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{7.491682in}{1.525245in}}%
\pgfpathlineto{\pgfqpoint{7.503493in}{1.527245in}}%
\pgfpathlineto{\pgfqpoint{7.515303in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{7.538923in}{1.528252in}}%
\pgfpathlineto{\pgfqpoint{7.550733in}{1.532837in}}%
\pgfpathlineto{\pgfqpoint{7.562543in}{1.536080in}}%
\pgfpathlineto{\pgfqpoint{7.574353in}{1.538104in}}%
\pgfpathlineto{\pgfqpoint{7.586163in}{1.538418in}}%
\pgfpathlineto{\pgfqpoint{7.597973in}{1.541309in}}%
\pgfpathlineto{\pgfqpoint{7.609783in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{7.621593in}{1.542544in}}%
\pgfpathlineto{\pgfqpoint{7.633403in}{1.542095in}}%
\pgfpathlineto{\pgfqpoint{7.645214in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{7.657024in}{1.544136in}}%
\pgfpathlineto{\pgfqpoint{7.680644in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{7.692454in}{1.522798in}}%
\pgfpathlineto{\pgfqpoint{7.704264in}{1.521214in}}%
\pgfpathlineto{\pgfqpoint{7.727884in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{7.751504in}{1.530163in}}%
\pgfpathlineto{\pgfqpoint{7.775125in}{1.537851in}}%
\pgfpathlineto{\pgfqpoint{7.786935in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{7.798745in}{1.554001in}}%
\pgfpathlineto{\pgfqpoint{7.810555in}{1.551188in}}%
\pgfpathlineto{\pgfqpoint{7.822365in}{1.552220in}}%
\pgfpathlineto{\pgfqpoint{7.834175in}{1.555720in}}%
\pgfpathlineto{\pgfqpoint{7.881415in}{1.548477in}}%
\pgfpathlineto{\pgfqpoint{7.893225in}{1.548525in}}%
\pgfpathlineto{\pgfqpoint{7.905035in}{1.545492in}}%
\pgfpathlineto{\pgfqpoint{7.916846in}{1.543881in}}%
\pgfpathlineto{\pgfqpoint{7.928656in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{7.952276in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{7.975896in}{1.536570in}}%
\pgfpathlineto{\pgfqpoint{7.987706in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{7.999516in}{1.529590in}}%
\pgfpathlineto{\pgfqpoint{8.011326in}{1.527779in}}%
\pgfpathlineto{\pgfqpoint{8.023136in}{1.527626in}}%
\pgfpathlineto{\pgfqpoint{8.034946in}{1.528799in}}%
\pgfpathlineto{\pgfqpoint{8.046757in}{1.526620in}}%
\pgfpathlineto{\pgfqpoint{8.058567in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{8.093997in}{1.519932in}}%
\pgfpathlineto{\pgfqpoint{8.105807in}{1.520941in}}%
\pgfpathlineto{\pgfqpoint{8.117617in}{1.525027in}}%
\pgfpathlineto{\pgfqpoint{8.129427in}{1.525677in}}%
\pgfpathlineto{\pgfqpoint{8.141237in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{8.153047in}{1.520610in}}%
\pgfpathlineto{\pgfqpoint{8.164857in}{1.517638in}}%
\pgfpathlineto{\pgfqpoint{8.223908in}{1.513991in}}%
\pgfpathlineto{\pgfqpoint{8.235718in}{1.510903in}}%
\pgfpathlineto{\pgfqpoint{8.259338in}{1.510829in}}%
\pgfpathlineto{\pgfqpoint{8.271148in}{1.507312in}}%
\pgfpathlineto{\pgfqpoint{8.294768in}{1.495614in}}%
\pgfpathlineto{\pgfqpoint{8.306578in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{8.330199in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{8.342009in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{8.377439in}{1.498051in}}%
\pgfpathlineto{\pgfqpoint{8.401059in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{8.412869in}{1.483279in}}%
\pgfpathlineto{\pgfqpoint{8.436489in}{1.473160in}}%
\pgfpathlineto{\pgfqpoint{8.448299in}{1.466767in}}%
\pgfpathlineto{\pgfqpoint{8.471920in}{1.462429in}}%
\pgfpathlineto{\pgfqpoint{8.483730in}{1.456609in}}%
\pgfpathlineto{\pgfqpoint{8.495540in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{8.507350in}{1.457379in}}%
\pgfpathlineto{\pgfqpoint{8.530970in}{1.455520in}}%
\pgfpathlineto{\pgfqpoint{8.542780in}{1.454602in}}%
\pgfpathlineto{\pgfqpoint{8.578210in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{8.601831in}{1.436063in}}%
\pgfpathlineto{\pgfqpoint{8.625451in}{1.433701in}}%
\pgfpathlineto{\pgfqpoint{8.637261in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{8.649071in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{8.696311in}{1.432406in}}%
\pgfpathlineto{\pgfqpoint{8.708121in}{1.425123in}}%
\pgfpathlineto{\pgfqpoint{8.767172in}{1.418355in}}%
\pgfpathlineto{\pgfqpoint{8.778982in}{1.411943in}}%
\pgfpathlineto{\pgfqpoint{8.790792in}{1.402384in}}%
\pgfpathlineto{\pgfqpoint{8.802602in}{1.394612in}}%
\pgfpathlineto{\pgfqpoint{8.826222in}{1.382947in}}%
\pgfpathlineto{\pgfqpoint{8.873463in}{1.358543in}}%
\pgfpathlineto{\pgfqpoint{8.885273in}{1.357283in}}%
\pgfpathlineto{\pgfqpoint{8.897083in}{1.357357in}}%
\pgfpathlineto{\pgfqpoint{8.920703in}{1.355790in}}%
\pgfpathlineto{\pgfqpoint{8.932513in}{1.358030in}}%
\pgfpathlineto{\pgfqpoint{8.944323in}{1.362478in}}%
\pgfpathlineto{\pgfqpoint{8.956133in}{1.361968in}}%
\pgfpathlineto{\pgfqpoint{8.967943in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{8.991563in}{1.351538in}}%
\pgfpathlineto{\pgfqpoint{9.015184in}{1.341524in}}%
\pgfpathlineto{\pgfqpoint{9.026994in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{9.038804in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{9.062424in}{1.340408in}}%
\pgfpathlineto{\pgfqpoint{9.074234in}{1.340231in}}%
\pgfpathlineto{\pgfqpoint{9.086044in}{1.335294in}}%
\pgfpathlineto{\pgfqpoint{9.109664in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{9.121474in}{1.328021in}}%
\pgfpathlineto{\pgfqpoint{9.133284in}{1.324372in}}%
\pgfpathlineto{\pgfqpoint{9.145095in}{1.325654in}}%
\pgfpathlineto{\pgfqpoint{9.156905in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{9.168715in}{1.323631in}}%
\pgfpathlineto{\pgfqpoint{9.192335in}{1.318131in}}%
\pgfpathlineto{\pgfqpoint{9.204145in}{1.311215in}}%
\pgfpathlineto{\pgfqpoint{9.239575in}{1.296372in}}%
\pgfpathlineto{\pgfqpoint{9.263195in}{1.283116in}}%
\pgfpathlineto{\pgfqpoint{9.286816in}{1.276186in}}%
\pgfpathlineto{\pgfqpoint{9.298626in}{1.267979in}}%
\pgfpathlineto{\pgfqpoint{9.310436in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{9.334056in}{1.250863in}}%
\pgfpathlineto{\pgfqpoint{9.345866in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{9.357676in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{9.369486in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{9.369486in}{1.248925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281739in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{6.281739in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.516522in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281739in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281739in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{9.516522in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163478in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{10.163478in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.310514in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.310514in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.901018in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.901018in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.491522in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.491522in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.082027in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.082027in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.672531in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.672531in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.263035in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.263035in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.780870in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{1.282315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=1.229553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{1.964784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=1.912022in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{2.647253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=2.594492in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{3.329723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=3.276961in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.163478in}{4.012192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.845377in, y=3.959431in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.163478in}{1.090100in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310514in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{10.322324in}{1.938867in}}%
\pgfpathlineto{\pgfqpoint{10.334134in}{3.061918in}}%
\pgfpathlineto{\pgfqpoint{10.345944in}{3.191501in}}%
\pgfpathlineto{\pgfqpoint{10.357754in}{3.407473in}}%
\pgfpathlineto{\pgfqpoint{10.369564in}{3.191501in}}%
\pgfpathlineto{\pgfqpoint{10.381374in}{3.321084in}}%
\pgfpathlineto{\pgfqpoint{10.393184in}{3.364278in}}%
\pgfpathlineto{\pgfqpoint{10.404995in}{3.364278in}}%
\pgfpathlineto{\pgfqpoint{10.416805in}{3.407473in}}%
\pgfpathlineto{\pgfqpoint{10.440425in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{10.452235in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{10.464045in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{10.475855in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{10.487665in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{10.499475in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{10.511285in}{3.407473in}}%
\pgfpathlineto{\pgfqpoint{10.523095in}{3.407473in}}%
\pgfpathlineto{\pgfqpoint{10.534905in}{3.450667in}}%
\pgfpathlineto{\pgfqpoint{10.570336in}{3.450667in}}%
\pgfpathlineto{\pgfqpoint{10.582146in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{10.593956in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{10.605766in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{10.617576in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{10.629386in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{10.641196in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{10.653006in}{4.228164in}}%
\pgfpathlineto{\pgfqpoint{10.664816in}{4.012192in}}%
\pgfpathlineto{\pgfqpoint{10.676627in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{10.688437in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{10.700247in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{10.712057in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{10.723867in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{10.735677in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{10.747487in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{10.759297in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{10.771107in}{3.191501in}}%
\pgfpathlineto{\pgfqpoint{10.782917in}{3.234696in}}%
\pgfpathlineto{\pgfqpoint{10.794727in}{3.234696in}}%
\pgfpathlineto{\pgfqpoint{10.806537in}{3.191501in}}%
\pgfpathlineto{\pgfqpoint{10.818348in}{3.191501in}}%
\pgfpathlineto{\pgfqpoint{10.830158in}{3.105113in}}%
\pgfpathlineto{\pgfqpoint{10.841968in}{3.105113in}}%
\pgfpathlineto{\pgfqpoint{10.853778in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{10.865588in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{10.877398in}{3.105113in}}%
\pgfpathlineto{\pgfqpoint{10.889208in}{3.234696in}}%
\pgfpathlineto{\pgfqpoint{10.912828in}{3.321084in}}%
\pgfpathlineto{\pgfqpoint{10.936448in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{10.948258in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{10.971879in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{10.983689in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.042739in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.054549in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{11.089980in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{11.101790in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{11.137220in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{11.149030in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.172650in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.184460in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{11.208080in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.243511in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{11.255321in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{11.267131in}{3.580250in}}%
\pgfpathlineto{\pgfqpoint{11.302561in}{3.580250in}}%
\pgfpathlineto{\pgfqpoint{11.314371in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.326181in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.337991in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{11.408852in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{11.420662in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.456092in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.479712in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.491522in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.503333in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.515143in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{11.526953in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.538763in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.550573in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.609623in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.633243in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.668674in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.680484in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{11.692294in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.704104in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.715914in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.727724in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{11.869445in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{11.881255in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{11.916686in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{11.928496in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.940306in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.952116in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{11.999356in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{12.011166in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{12.022976in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{12.034786in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{12.046597in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{12.058407in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{12.093837in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{12.105647in}{3.580250in}}%
\pgfpathlineto{\pgfqpoint{12.117457in}{3.580250in}}%
\pgfpathlineto{\pgfqpoint{12.129267in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{12.259178in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{12.270988in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{12.436329in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{12.448139in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{12.459950in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{12.471760in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{12.483570in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{12.613481in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{12.625291in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{12.660721in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{12.672531in}{3.450667in}}%
\pgfpathlineto{\pgfqpoint{12.684341in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{12.743392in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{12.755202in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{13.050454in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{13.062264in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{13.085884in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{13.097694in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{13.215795in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{13.227605in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{13.251225in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{13.251225in}{3.493861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.163478in}{1.090100in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.310514in}{2.716364in}}%
\pgfpathlineto{\pgfqpoint{10.688437in}{2.716364in}}%
\pgfpathlineto{\pgfqpoint{10.700247in}{2.759559in}}%
\pgfpathlineto{\pgfqpoint{10.712057in}{2.889141in}}%
\pgfpathlineto{\pgfqpoint{10.723867in}{3.277890in}}%
\pgfpathlineto{\pgfqpoint{10.735677in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{10.747487in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{10.771107in}{3.666638in}}%
\pgfpathlineto{\pgfqpoint{10.782917in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{10.794727in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{10.806537in}{3.580250in}}%
\pgfpathlineto{\pgfqpoint{10.818348in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{10.830158in}{3.493861in}}%
\pgfpathlineto{\pgfqpoint{10.841968in}{3.537055in}}%
\pgfpathlineto{\pgfqpoint{10.853778in}{3.450667in}}%
\pgfpathlineto{\pgfqpoint{10.865588in}{3.407473in}}%
\pgfpathlineto{\pgfqpoint{10.877398in}{3.407473in}}%
\pgfpathlineto{\pgfqpoint{10.889208in}{3.321084in}}%
\pgfpathlineto{\pgfqpoint{10.971879in}{3.321084in}}%
\pgfpathlineto{\pgfqpoint{11.007309in}{3.580250in}}%
\pgfpathlineto{\pgfqpoint{11.019119in}{3.580250in}}%
\pgfpathlineto{\pgfqpoint{11.030929in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.042739in}{3.623444in}}%
\pgfpathlineto{\pgfqpoint{11.066359in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.089980in}{3.709833in}}%
\pgfpathlineto{\pgfqpoint{11.101790in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.125410in}{3.796221in}}%
\pgfpathlineto{\pgfqpoint{11.137220in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{11.172650in}{3.839415in}}%
\pgfpathlineto{\pgfqpoint{11.184460in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{11.243511in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{11.255321in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.278941in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.302561in}{4.012192in}}%
\pgfpathlineto{\pgfqpoint{11.314371in}{4.012192in}}%
\pgfpathlineto{\pgfqpoint{11.326181in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.337991in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{11.349801in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{11.361612in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{11.373422in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{11.385232in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.397042in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.408852in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{11.420662in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.432472in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.444282in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{11.538763in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{11.550573in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.574193in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.586003in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{11.597813in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{11.609623in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.656864in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.668674in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{11.680484in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.715914in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.727724in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{11.751344in}{3.882610in}}%
\pgfpathlineto{\pgfqpoint{11.763154in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.786775in}{3.925804in}}%
\pgfpathlineto{\pgfqpoint{11.798585in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{11.810395in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.845825in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.857635in}{4.012192in}}%
\pgfpathlineto{\pgfqpoint{11.869445in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.916686in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.928496in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{11.940306in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.952116in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{11.963926in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{11.987546in}{4.012192in}}%
\pgfpathlineto{\pgfqpoint{12.093837in}{4.012192in}}%
\pgfpathlineto{\pgfqpoint{12.117457in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.176507in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.188318in}{4.012192in}}%
\pgfpathlineto{\pgfqpoint{12.211938in}{4.012192in}}%
\pgfpathlineto{\pgfqpoint{12.235558in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.247368in}{4.184970in}}%
\pgfpathlineto{\pgfqpoint{12.259178in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.282798in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.294608in}{4.184970in}}%
\pgfpathlineto{\pgfqpoint{12.306418in}{4.184970in}}%
\pgfpathlineto{\pgfqpoint{12.318228in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.330039in}{4.184970in}}%
\pgfpathlineto{\pgfqpoint{12.483570in}{4.184970in}}%
\pgfpathlineto{\pgfqpoint{12.495380in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.542620in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.554430in}{4.184970in}}%
\pgfpathlineto{\pgfqpoint{12.578050in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.601671in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.613481in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{12.648911in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{12.660721in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.837872in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.849682in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.885113in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.896923in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.908733in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.944163in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{12.955973in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.967783in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{12.979593in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{13.003213in}{4.055387in}}%
\pgfpathlineto{\pgfqpoint{13.015024in}{4.228164in}}%
\pgfpathlineto{\pgfqpoint{13.026834in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{13.038644in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{13.062264in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{13.074074in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{13.085884in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{13.097694in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{13.133124in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{13.144935in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{13.156745in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{13.168555in}{4.141775in}}%
\pgfpathlineto{\pgfqpoint{13.180365in}{4.357747in}}%
\pgfpathlineto{\pgfqpoint{13.192175in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{13.227605in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{13.239415in}{4.271358in}}%
\pgfpathlineto{\pgfqpoint{13.251225in}{4.271358in}}%
\pgfpathlineto{\pgfqpoint{13.251225in}{4.271358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163478in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{10.163478in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.398261in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163478in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163478in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{13.398261in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045217in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{14.045217in}{4.558600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.192253in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.192253in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.782757in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.782757in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.373262in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.373262in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.963766in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.963766in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.554270in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.554270in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.144775in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.144775in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.662609in,y=0.719576in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{1.347333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.638750in, y=1.294572in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{1.787119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.638750in, y=1.734358in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{2.226905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.638750in, y=2.174143in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{2.666691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.638750in, y=2.613929in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{3.106477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.638750in, y=3.053715in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{3.546263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.638750in, y=3.493501in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{3.986049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.638750in, y=3.933287in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.045217in}{4.425834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.638750in, y=4.373073in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.045217in}{1.090100in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.192253in}{1.247759in}}%
\pgfpathlineto{\pgfqpoint{14.204063in}{1.911587in}}%
\pgfpathlineto{\pgfqpoint{14.215873in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{14.227683in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{14.239493in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{14.274924in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{14.310354in}{3.903070in}}%
\pgfpathlineto{\pgfqpoint{14.322164in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{14.333974in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{14.345784in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{14.357594in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.369404in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.440265in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.463885in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.511125in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.522935in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{14.534745in}{4.069027in}}%
\pgfpathlineto{\pgfqpoint{14.546556in}{4.400941in}}%
\pgfpathlineto{\pgfqpoint{14.558366in}{4.069027in}}%
\pgfpathlineto{\pgfqpoint{14.570176in}{3.903070in}}%
\pgfpathlineto{\pgfqpoint{14.581986in}{3.903070in}}%
\pgfpathlineto{\pgfqpoint{14.593796in}{4.234984in}}%
\pgfpathlineto{\pgfqpoint{14.629226in}{3.737113in}}%
\pgfpathlineto{\pgfqpoint{14.641036in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{14.652846in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.664656in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{14.676466in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{14.688277in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{14.711897in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{14.723707in}{2.409458in}}%
\pgfpathlineto{\pgfqpoint{14.735517in}{2.409458in}}%
\pgfpathlineto{\pgfqpoint{14.747327in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{14.759137in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{14.770947in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{14.782757in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{14.794567in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.806377in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.818188in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{14.829998in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.841808in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.865428in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.877238in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.900858in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{14.971719in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{14.983529in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{15.030769in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{15.042579in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.054389in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.066199in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{15.125250in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{15.137060in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.160680in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.172490in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.184300in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.196110in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.219730in}{3.737113in}}%
\pgfpathlineto{\pgfqpoint{15.266971in}{3.737113in}}%
\pgfpathlineto{\pgfqpoint{15.278781in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{15.290591in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{15.302401in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.396882in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.408692in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.798425in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.810235in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.904715in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.916526in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.928336in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.940146in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.951956in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.963766in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.999196in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.011006in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{16.140917in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{16.152727in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{16.613321in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{16.625131in}{2.409458in}}%
\pgfpathlineto{\pgfqpoint{16.707801in}{2.409458in}}%
\pgfpathlineto{\pgfqpoint{16.719611in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{16.884953in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{16.896763in}{2.409458in}}%
\pgfpathlineto{\pgfqpoint{16.908573in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{16.955813in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{16.967623in}{2.409458in}}%
\pgfpathlineto{\pgfqpoint{16.979433in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{17.132964in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{17.132964in}{2.575415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.045217in}{1.090100in}}{\pgfqpoint{3.234783in}{3.468500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.192253in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{14.581986in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{14.593796in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.605606in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.617416in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{14.629226in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.641036in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.652846in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{14.664656in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{14.676466in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{14.688277in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{14.711897in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{14.723707in}{2.243501in}}%
\pgfpathlineto{\pgfqpoint{14.853618in}{2.243501in}}%
\pgfpathlineto{\pgfqpoint{14.865428in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{14.889048in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.924478in}{2.741372in}}%
\pgfpathlineto{\pgfqpoint{14.948098in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{14.959909in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{14.971719in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{15.054389in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{15.066199in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.207920in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.219730in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.290591in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.302401in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.349641in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.361451in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.373262in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.420502in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.432312in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.514983in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.526793in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.562223in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.574033in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.798425in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.810235in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{15.822045in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.881095in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{15.892905in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.951956in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{15.963766in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.105487in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.117297in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.129107in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.188158in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.199968in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.211778in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.743232in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.755042in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.766852in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.778662in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{16.802282in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{16.825902in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.837712in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.849522in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.884953in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.896763in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.920383in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{16.932193in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{16.991243in}{3.405199in}}%
\pgfpathlineto{\pgfqpoint{17.003053in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{17.026674in}{3.571156in}}%
\pgfpathlineto{\pgfqpoint{17.050294in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{17.132964in}{3.239242in}}%
\pgfpathlineto{\pgfqpoint{17.132964in}{3.239242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045217in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{14.045217in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045217in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045217in}{4.558600in}}%
\pgfpathlineto{\pgfqpoint{17.280000in}{4.558600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

